Finding Favourite Tuples on Data Streams with Provably Few Comparisons

One of the most fundamental tasks in data science is to assist a user with unknown preferences in finding high-utility tuples within a large database. To accurately elicit the unknown user preferences, a widely-adopted way is by asking the user to compare pairs of tuples. In this paper, we study the problem of identifying one or more high-utility tuples by adaptively receiving user input on a minimum number of pairwise comparisons. We devise a single-pass streaming algorithm, which processes each tuple in the stream at most once, while ensuring that the memory size and the number of requested comparisons are in the worst case logarithmic in $n$, where $n$ is the number of all tuples. An important variant of the problem, which can help to reduce human error in comparisons, is to allow users to declare ties when confronted with pairs of tuples of nearly equal utility. We show that the theoretical guarantees of our method can be maintained for this important problem variant. In addition, we show how to enhance existing pruning techniques in the literature by leveraging powerful tools from mathematical programming. Finally, we systematically evaluate all proposed algorithms over both synthetic and real-life datasets, examine their scalability, and demonstrate their superior performance over existing methods.

==> tikz/pgfs/gap-gap-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841074in}{1.515691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.380382in}}%
\pgfpathcurveto{\pgfqpoint{0.452492in}{0.380382in}}{\pgfqpoint{0.456467in}{0.382028in}}{\pgfqpoint{0.459397in}{0.384958in}}%
\pgfpathcurveto{\pgfqpoint{0.462327in}{0.387888in}}{\pgfqpoint{0.463973in}{0.391863in}}{\pgfqpoint{0.463973in}{0.396007in}}%
\pgfpathcurveto{\pgfqpoint{0.463973in}{0.400151in}}{\pgfqpoint{0.462327in}{0.404125in}}{\pgfqpoint{0.459397in}{0.407055in}}%
\pgfpathcurveto{\pgfqpoint{0.456467in}{0.409986in}}{\pgfqpoint{0.452492in}{0.411632in}}{\pgfqpoint{0.448348in}{0.411632in}}%
\pgfpathcurveto{\pgfqpoint{0.444204in}{0.411632in}}{\pgfqpoint{0.440230in}{0.409986in}}{\pgfqpoint{0.437300in}{0.407055in}}%
\pgfpathcurveto{\pgfqpoint{0.434369in}{0.404125in}}{\pgfqpoint{0.432723in}{0.400151in}}{\pgfqpoint{0.432723in}{0.396007in}}%
\pgfpathcurveto{\pgfqpoint{0.432723in}{0.391863in}}{\pgfqpoint{0.434369in}{0.387888in}}{\pgfqpoint{0.437300in}{0.384958in}}%
\pgfpathcurveto{\pgfqpoint{0.440230in}{0.382028in}}{\pgfqpoint{0.444204in}{0.380382in}}{\pgfqpoint{0.448348in}{0.380382in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.380382in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.405208in}}%
\pgfpathcurveto{\pgfqpoint{0.988445in}{0.405208in}}{\pgfqpoint{0.992420in}{0.406854in}}{\pgfqpoint{0.995350in}{0.409784in}}%
\pgfpathcurveto{\pgfqpoint{0.998280in}{0.412715in}}{\pgfqpoint{0.999926in}{0.416689in}}{\pgfqpoint{0.999926in}{0.420833in}}%
\pgfpathcurveto{\pgfqpoint{0.999926in}{0.424977in}}{\pgfqpoint{0.998280in}{0.428951in}}{\pgfqpoint{0.995350in}{0.431882in}}%
\pgfpathcurveto{\pgfqpoint{0.992420in}{0.434812in}}{\pgfqpoint{0.988445in}{0.436458in}}{\pgfqpoint{0.984301in}{0.436458in}}%
\pgfpathcurveto{\pgfqpoint{0.980157in}{0.436458in}}{\pgfqpoint{0.976183in}{0.434812in}}{\pgfqpoint{0.973253in}{0.431882in}}%
\pgfpathcurveto{\pgfqpoint{0.970323in}{0.428951in}}{\pgfqpoint{0.968676in}{0.424977in}}{\pgfqpoint{0.968676in}{0.420833in}}%
\pgfpathcurveto{\pgfqpoint{0.968676in}{0.416689in}}{\pgfqpoint{0.970323in}{0.412715in}}{\pgfqpoint{0.973253in}{0.409784in}}%
\pgfpathcurveto{\pgfqpoint{0.976183in}{0.406854in}}{\pgfqpoint{0.980157in}{0.405208in}}{\pgfqpoint{0.984301in}{0.405208in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.405208in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.588839in}}%
\pgfpathcurveto{\pgfqpoint{1.524398in}{0.588839in}}{\pgfqpoint{1.528373in}{0.590486in}}{\pgfqpoint{1.531303in}{0.593416in}}%
\pgfpathcurveto{\pgfqpoint{1.534233in}{0.596346in}}{\pgfqpoint{1.535879in}{0.600321in}}{\pgfqpoint{1.535879in}{0.604464in}}%
\pgfpathcurveto{\pgfqpoint{1.535879in}{0.608608in}}{\pgfqpoint{1.534233in}{0.612583in}}{\pgfqpoint{1.531303in}{0.615513in}}%
\pgfpathcurveto{\pgfqpoint{1.528373in}{0.618443in}}{\pgfqpoint{1.524398in}{0.620089in}}{\pgfqpoint{1.520254in}{0.620089in}}%
\pgfpathcurveto{\pgfqpoint{1.516111in}{0.620089in}}{\pgfqpoint{1.512136in}{0.618443in}}{\pgfqpoint{1.509206in}{0.615513in}}%
\pgfpathcurveto{\pgfqpoint{1.506276in}{0.612583in}}{\pgfqpoint{1.504629in}{0.608608in}}{\pgfqpoint{1.504629in}{0.604464in}}%
\pgfpathcurveto{\pgfqpoint{1.504629in}{0.600321in}}{\pgfqpoint{1.506276in}{0.596346in}}{\pgfqpoint{1.509206in}{0.593416in}}%
\pgfpathcurveto{\pgfqpoint{1.512136in}{0.590486in}}{\pgfqpoint{1.516111in}{0.588839in}}{\pgfqpoint{1.520254in}{0.588839in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.588839in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.418095in}}%
\pgfpathlineto{\pgfqpoint{0.444840in}{0.407298in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{0.407298in}}%
\pgfpathlineto{\pgfqpoint{0.442672in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{0.439164in}{0.389829in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.396502in}}%
\pgfpathlineto{\pgfqpoint{0.457532in}{0.389829in}}%
\pgfpathlineto{\pgfqpoint{0.454024in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{0.463208in}{0.407298in}}%
\pgfpathlineto{\pgfqpoint{0.451856in}{0.407298in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.418095in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.467542in}}%
\pgfpathlineto{\pgfqpoint{0.980793in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{0.969441in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{0.978625in}{0.450073in}}%
\pgfpathlineto{\pgfqpoint{0.975117in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.445949in}}%
\pgfpathlineto{\pgfqpoint{0.993485in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{0.989977in}{0.450073in}}%
\pgfpathlineto{\pgfqpoint{0.999162in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{0.987809in}{0.456745in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.467542in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{1.511070in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.885946in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{0.890070in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{1.523762in}{0.896743in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.907539in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.373397in}}%
\pgfpathlineto{\pgfqpoint{0.461606in}{0.395494in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.417591in}}%
\pgfpathlineto{\pgfqpoint{0.435090in}{0.395494in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.373397in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.386220in}}%
\pgfpathlineto{\pgfqpoint{0.997560in}{0.408317in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.430414in}}%
\pgfpathlineto{\pgfqpoint{0.971043in}{0.408317in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.386220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.739121in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.783315in}}%
\pgfpathlineto{\pgfqpoint{1.506996in}{0.761218in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.739121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432723in}{0.379356in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.379356in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.410606in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.410606in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.379356in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968676in}{0.388897in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{0.388897in}}%
\pgfpathlineto{\pgfqpoint{0.999926in}{0.420147in}}%
\pgfpathlineto{\pgfqpoint{0.968676in}{0.420147in}}%
\pgfpathlineto{\pgfqpoint{0.968676in}{0.388897in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504629in}{0.639825in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.639825in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.671075in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.671075in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.639825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448348in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520254in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont gap \(\displaystyle \tau\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.392006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.370401in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.699768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.512074in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{1.007530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.819836in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#ties}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.396007in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.396007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.410206in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.431460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.518690in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.690239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.396007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.410206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.518690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.396007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.431460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.690239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.401060in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.403880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.446478in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.457356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.735531in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.401060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.446478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.735531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.403880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.457356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.395024in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.395964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.405914in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.410721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.825482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.405914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.696954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.410721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.825482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.395451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984301in}{0.402745in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.406298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.733360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.402745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.577541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.406298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.733360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.396007in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.604464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.396007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.420833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.604464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.402470in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.451917in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.891914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.402470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.451917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.891914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.395494in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.408317in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.761218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.408317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.761218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.394981in}}%
\pgfpathlineto{\pgfqpoint{0.984301in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.655450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.394981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984301in}{0.404522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.655450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.388140in}}%
\pgfpathcurveto{\pgfqpoint{2.152738in}{0.388140in}}{\pgfqpoint{2.156712in}{0.389787in}}{\pgfqpoint{2.159643in}{0.392717in}}%
\pgfpathcurveto{\pgfqpoint{2.162573in}{0.395647in}}{\pgfqpoint{2.164219in}{0.399622in}}{\pgfqpoint{2.164219in}{0.403765in}}%
\pgfpathcurveto{\pgfqpoint{2.164219in}{0.407909in}}{\pgfqpoint{2.162573in}{0.411884in}}{\pgfqpoint{2.159643in}{0.414814in}}%
\pgfpathcurveto{\pgfqpoint{2.156712in}{0.417744in}}{\pgfqpoint{2.152738in}{0.419390in}}{\pgfqpoint{2.148594in}{0.419390in}}%
\pgfpathcurveto{\pgfqpoint{2.144450in}{0.419390in}}{\pgfqpoint{2.140476in}{0.417744in}}{\pgfqpoint{2.137545in}{0.414814in}}%
\pgfpathcurveto{\pgfqpoint{2.134615in}{0.411884in}}{\pgfqpoint{2.132969in}{0.407909in}}{\pgfqpoint{2.132969in}{0.403765in}}%
\pgfpathcurveto{\pgfqpoint{2.132969in}{0.399622in}}{\pgfqpoint{2.134615in}{0.395647in}}{\pgfqpoint{2.137545in}{0.392717in}}%
\pgfpathcurveto{\pgfqpoint{2.140476in}{0.389787in}}{\pgfqpoint{2.144450in}{0.388140in}}{\pgfqpoint{2.148594in}{0.388140in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.388140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.388665in}}%
\pgfpathcurveto{\pgfqpoint{2.688691in}{0.388665in}}{\pgfqpoint{2.692666in}{0.390312in}}{\pgfqpoint{2.695596in}{0.393242in}}%
\pgfpathcurveto{\pgfqpoint{2.698526in}{0.396172in}}{\pgfqpoint{2.700172in}{0.400146in}}{\pgfqpoint{2.700172in}{0.404290in}}%
\pgfpathcurveto{\pgfqpoint{2.700172in}{0.408434in}}{\pgfqpoint{2.698526in}{0.412409in}}{\pgfqpoint{2.695596in}{0.415339in}}%
\pgfpathcurveto{\pgfqpoint{2.692666in}{0.418269in}}{\pgfqpoint{2.688691in}{0.419915in}}{\pgfqpoint{2.684547in}{0.419915in}}%
\pgfpathcurveto{\pgfqpoint{2.680403in}{0.419915in}}{\pgfqpoint{2.676429in}{0.418269in}}{\pgfqpoint{2.673499in}{0.415339in}}%
\pgfpathcurveto{\pgfqpoint{2.670569in}{0.412409in}}{\pgfqpoint{2.668922in}{0.408434in}}{\pgfqpoint{2.668922in}{0.404290in}}%
\pgfpathcurveto{\pgfqpoint{2.668922in}{0.400146in}}{\pgfqpoint{2.670569in}{0.396172in}}{\pgfqpoint{2.673499in}{0.393242in}}%
\pgfpathcurveto{\pgfqpoint{2.676429in}{0.390312in}}{\pgfqpoint{2.680403in}{0.388665in}}{\pgfqpoint{2.684547in}{0.388665in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.388665in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.493087in}}%
\pgfpathcurveto{\pgfqpoint{3.224644in}{0.493087in}}{\pgfqpoint{3.228619in}{0.494733in}}{\pgfqpoint{3.231549in}{0.497664in}}%
\pgfpathcurveto{\pgfqpoint{3.234479in}{0.500594in}}{\pgfqpoint{3.236125in}{0.504568in}}{\pgfqpoint{3.236125in}{0.508712in}}%
\pgfpathcurveto{\pgfqpoint{3.236125in}{0.512856in}}{\pgfqpoint{3.234479in}{0.516831in}}{\pgfqpoint{3.231549in}{0.519761in}}%
\pgfpathcurveto{\pgfqpoint{3.228619in}{0.522691in}}{\pgfqpoint{3.224644in}{0.524337in}}{\pgfqpoint{3.220500in}{0.524337in}}%
\pgfpathcurveto{\pgfqpoint{3.216357in}{0.524337in}}{\pgfqpoint{3.212382in}{0.522691in}}{\pgfqpoint{3.209452in}{0.519761in}}%
\pgfpathcurveto{\pgfqpoint{3.206522in}{0.516831in}}{\pgfqpoint{3.204875in}{0.512856in}}{\pgfqpoint{3.204875in}{0.508712in}}%
\pgfpathcurveto{\pgfqpoint{3.204875in}{0.504568in}}{\pgfqpoint{3.206522in}{0.500594in}}{\pgfqpoint{3.209452in}{0.497664in}}%
\pgfpathcurveto{\pgfqpoint{3.212382in}{0.494733in}}{\pgfqpoint{3.216357in}{0.493087in}}{\pgfqpoint{3.220500in}{0.493087in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.493087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.491504in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{2.142918in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{0.463238in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.469911in}}%
\pgfpathlineto{\pgfqpoint{2.157778in}{0.463238in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{0.474034in}}%
\pgfpathlineto{\pgfqpoint{2.163454in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{0.480707in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.491504in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.480259in}}%
\pgfpathlineto{\pgfqpoint{2.681039in}{0.469463in}}%
\pgfpathlineto{\pgfqpoint{2.669687in}{0.469463in}}%
\pgfpathlineto{\pgfqpoint{2.678871in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.675363in}{0.451994in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.458666in}}%
\pgfpathlineto{\pgfqpoint{2.693731in}{0.451994in}}%
\pgfpathlineto{\pgfqpoint{2.690223in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.699407in}{0.469463in}}%
\pgfpathlineto{\pgfqpoint{2.688055in}{0.469463in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.480259in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.809042in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{3.214824in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{3.211316in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.787449in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{0.780776in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{3.224008in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.809042in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.435791in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{2.135336in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.435791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.467875in}}%
\pgfpathlineto{\pgfqpoint{2.697805in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.512069in}}%
\pgfpathlineto{\pgfqpoint{2.671289in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.467875in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{3.233759in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.985978in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{0.963881in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.941784in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132969in}{0.420449in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.420449in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.451699in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.420449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668922in}{0.434467in}}%
\pgfpathlineto{\pgfqpoint{2.700172in}{0.434467in}}%
\pgfpathlineto{\pgfqpoint{2.700172in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{2.668922in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{2.668922in}{0.434467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204875in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.736638in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.736638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148594in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220500in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont gap \(\displaystyle \tau\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.492220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.304526in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.717106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.529412in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.941992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.754298in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911357in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.396746in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.410785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.414069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.432594in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.584830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.396746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.432594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.410785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.414069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.584830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.460784in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.490973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.462009in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.467260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.884571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.460784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.462009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.702264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.490973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.467260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.884571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.440758in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.475018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.469298in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.510645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.440758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.469298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.879464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.475018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.510645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.423672in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.448476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684547in}{0.436382in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.463801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.640065in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.864461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.423672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.436382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.640065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.448476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.463801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.864461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.403765in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.404290in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.508712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.403765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.404290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.508712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.475879in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.464634in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.793417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.475879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.464634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.793417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.457888in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.489972in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.963881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.457888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.489972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.963881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.436074in}}%
\pgfpathlineto{\pgfqpoint{2.684547in}{0.450092in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.752263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.436074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684547in}{0.450092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.752263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.399018in}}%
\pgfpathcurveto{\pgfqpoint{3.852984in}{0.399018in}}{\pgfqpoint{3.856958in}{0.400665in}}{\pgfqpoint{3.859888in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{3.862819in}{0.406525in}}{\pgfqpoint{3.864465in}{0.410500in}}{\pgfqpoint{3.864465in}{0.414643in}}%
\pgfpathcurveto{\pgfqpoint{3.864465in}{0.418787in}}{\pgfqpoint{3.862819in}{0.422762in}}{\pgfqpoint{3.859888in}{0.425692in}}%
\pgfpathcurveto{\pgfqpoint{3.856958in}{0.428622in}}{\pgfqpoint{3.852984in}{0.430268in}}{\pgfqpoint{3.848840in}{0.430268in}}%
\pgfpathcurveto{\pgfqpoint{3.844696in}{0.430268in}}{\pgfqpoint{3.840722in}{0.428622in}}{\pgfqpoint{3.837791in}{0.425692in}}%
\pgfpathcurveto{\pgfqpoint{3.834861in}{0.422762in}}{\pgfqpoint{3.833215in}{0.418787in}}{\pgfqpoint{3.833215in}{0.414643in}}%
\pgfpathcurveto{\pgfqpoint{3.833215in}{0.410500in}}{\pgfqpoint{3.834861in}{0.406525in}}{\pgfqpoint{3.837791in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{3.840722in}{0.400665in}}{\pgfqpoint{3.844696in}{0.399018in}}{\pgfqpoint{3.848840in}{0.399018in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.399018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.399018in}}%
\pgfpathcurveto{\pgfqpoint{4.388937in}{0.399018in}}{\pgfqpoint{4.392912in}{0.400665in}}{\pgfqpoint{4.395842in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{4.398772in}{0.406525in}}{\pgfqpoint{4.400418in}{0.410500in}}{\pgfqpoint{4.400418in}{0.414643in}}%
\pgfpathcurveto{\pgfqpoint{4.400418in}{0.418787in}}{\pgfqpoint{4.398772in}{0.422762in}}{\pgfqpoint{4.395842in}{0.425692in}}%
\pgfpathcurveto{\pgfqpoint{4.392912in}{0.428622in}}{\pgfqpoint{4.388937in}{0.430268in}}{\pgfqpoint{4.384793in}{0.430268in}}%
\pgfpathcurveto{\pgfqpoint{4.380649in}{0.430268in}}{\pgfqpoint{4.376675in}{0.428622in}}{\pgfqpoint{4.373745in}{0.425692in}}%
\pgfpathcurveto{\pgfqpoint{4.370814in}{0.422762in}}{\pgfqpoint{4.369168in}{0.418787in}}{\pgfqpoint{4.369168in}{0.414643in}}%
\pgfpathcurveto{\pgfqpoint{4.369168in}{0.410500in}}{\pgfqpoint{4.370814in}{0.406525in}}{\pgfqpoint{4.373745in}{0.403595in}}%
\pgfpathcurveto{\pgfqpoint{4.376675in}{0.400665in}}{\pgfqpoint{4.380649in}{0.399018in}}{\pgfqpoint{4.384793in}{0.399018in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.399018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.818643in}}%
\pgfpathcurveto{\pgfqpoint{4.924890in}{0.818643in}}{\pgfqpoint{4.928865in}{0.820289in}}{\pgfqpoint{4.931795in}{0.823219in}}%
\pgfpathcurveto{\pgfqpoint{4.934725in}{0.826150in}}{\pgfqpoint{4.936371in}{0.830124in}}{\pgfqpoint{4.936371in}{0.834268in}}%
\pgfpathcurveto{\pgfqpoint{4.936371in}{0.838412in}}{\pgfqpoint{4.934725in}{0.842386in}}{\pgfqpoint{4.931795in}{0.845316in}}%
\pgfpathcurveto{\pgfqpoint{4.928865in}{0.848247in}}{\pgfqpoint{4.924890in}{0.849893in}}{\pgfqpoint{4.920746in}{0.849893in}}%
\pgfpathcurveto{\pgfqpoint{4.916603in}{0.849893in}}{\pgfqpoint{4.912628in}{0.848247in}}{\pgfqpoint{4.909698in}{0.845316in}}%
\pgfpathcurveto{\pgfqpoint{4.906768in}{0.842386in}}{\pgfqpoint{4.905121in}{0.838412in}}{\pgfqpoint{4.905121in}{0.834268in}}%
\pgfpathcurveto{\pgfqpoint{4.905121in}{0.830124in}}{\pgfqpoint{4.906768in}{0.826150in}}{\pgfqpoint{4.909698in}{0.823219in}}%
\pgfpathcurveto{\pgfqpoint{4.912628in}{0.820289in}}{\pgfqpoint{4.916603in}{0.818643in}}{\pgfqpoint{4.920746in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.818643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.430268in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.843164in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{0.402002in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.408675in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.402002in}}%
\pgfpathlineto{\pgfqpoint{3.854516in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.430268in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.434029in}}%
\pgfpathlineto{\pgfqpoint{4.381285in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{4.369933in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{4.379117in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{4.375609in}{0.405764in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.412436in}}%
\pgfpathlineto{\pgfqpoint{4.393977in}{0.405764in}}%
\pgfpathlineto{\pgfqpoint{4.390469in}{0.416560in}}%
\pgfpathlineto{\pgfqpoint{4.399653in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{4.388301in}{0.423233in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.434029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{4.917238in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{4.915070in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{4.911562in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.666768in}}%
\pgfpathlineto{\pgfqpoint{4.929930in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{4.926422in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{4.935607in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{4.924254in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.688362in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.392546in}}%
\pgfpathlineto{\pgfqpoint{3.862098in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.436740in}}%
\pgfpathlineto{\pgfqpoint{3.835582in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.392546in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.396307in}}%
\pgfpathlineto{\pgfqpoint{4.398051in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.440502in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.396307in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.655086in}}%
\pgfpathlineto{\pgfqpoint{4.934005in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.699280in}}%
\pgfpathlineto{\pgfqpoint{4.907488in}{0.677183in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.655086in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833215in}{0.399018in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.399018in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.430268in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.430268in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.399018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369168in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{0.407225in}}%
\pgfpathlineto{\pgfqpoint{4.400418in}{0.438475in}}%
\pgfpathlineto{\pgfqpoint{4.369168in}{0.438475in}}%
\pgfpathlineto{\pgfqpoint{4.369168in}{0.407225in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905121in}{0.657112in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.657112in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.688362in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.657112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848840in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920746in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont gap \(\displaystyle \tau\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.304689in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.880371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.770416in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611603in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.414643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.620238in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.620238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.411890in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.424919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.950962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.411890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.424919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.950962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.411890in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.424919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.405105in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.949260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.411890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.405105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.424919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.949260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384793in}{0.415669in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.430032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.950962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.415669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.430032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.950962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.834268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.834268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.672737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.418404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.672737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.418404in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.677183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.418404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.677183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.414643in}}%
\pgfpathlineto{\pgfqpoint{4.384793in}{0.422850in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.672737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.414643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384793in}{0.422850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.672737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.409148in}}%
\pgfpathcurveto{\pgfqpoint{5.553230in}{0.409148in}}{\pgfqpoint{5.557204in}{0.410794in}}{\pgfqpoint{5.560134in}{0.413724in}}%
\pgfpathcurveto{\pgfqpoint{5.563065in}{0.416655in}}{\pgfqpoint{5.564711in}{0.420629in}}{\pgfqpoint{5.564711in}{0.424773in}}%
\pgfpathcurveto{\pgfqpoint{5.564711in}{0.428917in}}{\pgfqpoint{5.563065in}{0.432891in}}{\pgfqpoint{5.560134in}{0.435822in}}%
\pgfpathcurveto{\pgfqpoint{5.557204in}{0.438752in}}{\pgfqpoint{5.553230in}{0.440398in}}{\pgfqpoint{5.549086in}{0.440398in}}%
\pgfpathcurveto{\pgfqpoint{5.544942in}{0.440398in}}{\pgfqpoint{5.540967in}{0.438752in}}{\pgfqpoint{5.538037in}{0.435822in}}%
\pgfpathcurveto{\pgfqpoint{5.535107in}{0.432891in}}{\pgfqpoint{5.533461in}{0.428917in}}{\pgfqpoint{5.533461in}{0.424773in}}%
\pgfpathcurveto{\pgfqpoint{5.533461in}{0.420629in}}{\pgfqpoint{5.535107in}{0.416655in}}{\pgfqpoint{5.538037in}{0.413724in}}%
\pgfpathcurveto{\pgfqpoint{5.540967in}{0.410794in}}{\pgfqpoint{5.544942in}{0.409148in}}{\pgfqpoint{5.549086in}{0.409148in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.409148in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.464215in}}%
\pgfpathcurveto{\pgfqpoint{6.089183in}{0.464215in}}{\pgfqpoint{6.093157in}{0.465862in}}{\pgfqpoint{6.096088in}{0.468792in}}%
\pgfpathcurveto{\pgfqpoint{6.099018in}{0.471722in}}{\pgfqpoint{6.100664in}{0.475697in}}{\pgfqpoint{6.100664in}{0.479840in}}%
\pgfpathcurveto{\pgfqpoint{6.100664in}{0.483984in}}{\pgfqpoint{6.099018in}{0.487959in}}{\pgfqpoint{6.096088in}{0.490889in}}%
\pgfpathcurveto{\pgfqpoint{6.093157in}{0.493819in}}{\pgfqpoint{6.089183in}{0.495465in}}{\pgfqpoint{6.085039in}{0.495465in}}%
\pgfpathcurveto{\pgfqpoint{6.080895in}{0.495465in}}{\pgfqpoint{6.076921in}{0.493819in}}{\pgfqpoint{6.073991in}{0.490889in}}%
\pgfpathcurveto{\pgfqpoint{6.071060in}{0.487959in}}{\pgfqpoint{6.069414in}{0.483984in}}{\pgfqpoint{6.069414in}{0.479840in}}%
\pgfpathcurveto{\pgfqpoint{6.069414in}{0.475697in}}{\pgfqpoint{6.071060in}{0.471722in}}{\pgfqpoint{6.073991in}{0.468792in}}%
\pgfpathcurveto{\pgfqpoint{6.076921in}{0.465862in}}{\pgfqpoint{6.080895in}{0.464215in}}{\pgfqpoint{6.085039in}{0.464215in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.464215in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.997659in}}%
\pgfpathcurveto{\pgfqpoint{6.625136in}{0.997659in}}{\pgfqpoint{6.629111in}{0.999305in}}{\pgfqpoint{6.632041in}{1.002235in}}%
\pgfpathcurveto{\pgfqpoint{6.634971in}{1.005165in}}{\pgfqpoint{6.636617in}{1.009140in}}{\pgfqpoint{6.636617in}{1.013284in}}%
\pgfpathcurveto{\pgfqpoint{6.636617in}{1.017427in}}{\pgfqpoint{6.634971in}{1.021402in}}{\pgfqpoint{6.632041in}{1.024332in}}%
\pgfpathcurveto{\pgfqpoint{6.629111in}{1.027262in}}{\pgfqpoint{6.625136in}{1.028909in}}{\pgfqpoint{6.620992in}{1.028909in}}%
\pgfpathcurveto{\pgfqpoint{6.616848in}{1.028909in}}{\pgfqpoint{6.612874in}{1.027262in}}{\pgfqpoint{6.609944in}{1.024332in}}%
\pgfpathcurveto{\pgfqpoint{6.607014in}{1.021402in}}{\pgfqpoint{6.605367in}{1.017427in}}{\pgfqpoint{6.605367in}{1.013284in}}%
\pgfpathcurveto{\pgfqpoint{6.605367in}{1.009140in}}{\pgfqpoint{6.607014in}{1.005165in}}{\pgfqpoint{6.609944in}{1.002235in}}%
\pgfpathcurveto{\pgfqpoint{6.612874in}{0.999305in}}{\pgfqpoint{6.616848in}{0.997659in}}{\pgfqpoint{6.620992in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.997659in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.453969in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{5.543410in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.425703in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.432376in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{0.425703in}}%
\pgfpathlineto{\pgfqpoint{5.554762in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{5.552594in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.453969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{6.081531in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{6.070179in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{6.079363in}{0.472040in}}%
\pgfpathlineto{\pgfqpoint{6.075855in}{0.461243in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.467916in}}%
\pgfpathlineto{\pgfqpoint{6.094223in}{0.461243in}}%
\pgfpathlineto{\pgfqpoint{6.090715in}{0.472040in}}%
\pgfpathlineto{\pgfqpoint{6.099899in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{6.088547in}{0.478713in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.489509in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{6.617484in}{0.756661in}}%
\pgfpathlineto{\pgfqpoint{6.606132in}{0.756661in}}%
\pgfpathlineto{\pgfqpoint{6.615316in}{0.749989in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{6.626668in}{0.749989in}}%
\pgfpathlineto{\pgfqpoint{6.635852in}{0.756661in}}%
\pgfpathlineto{\pgfqpoint{6.624500in}{0.756661in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.767458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{5.562344in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.596777in}}%
\pgfpathlineto{\pgfqpoint{5.535828in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.552583in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.562988in}}%
\pgfpathlineto{\pgfqpoint{6.098297in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.607183in}}%
\pgfpathlineto{\pgfqpoint{6.071781in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.562988in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{6.634250in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.703013in}}%
\pgfpathlineto{\pgfqpoint{6.607734in}{0.680916in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.658819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533461in}{0.542965in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.542965in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.542965in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069414in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{6.100664in}{0.552449in}}%
\pgfpathlineto{\pgfqpoint{6.100664in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{6.069414in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{6.069414in}{0.552449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605367in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{0.663462in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{0.632212in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549086in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620992in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont gap \(\displaystyle \tau\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.559615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.432037in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.786083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.658504in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{1.012550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.884972in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304657in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s, log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.417027in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.431953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.524832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.958408in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.417027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.958408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.431953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.524832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.426337in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.449044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.462192in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.484333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.732932in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.767681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.426337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.462192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.732932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.449044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.484333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.767681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.582648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.590607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.669542in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.691110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.566009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.579235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.669542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.582648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.590607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.691110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.555077in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.561982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085039in}{0.558664in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.576661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.626700in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.665225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.555077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.558664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.626700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.561982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.576661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.665225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.424773in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.479840in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.013284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.424773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.479840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.013284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.438344in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.473884in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.751833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.438344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.473884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.751833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.574680in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.585085in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.680916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.574680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.585085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.680916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.558590in}}%
\pgfpathlineto{\pgfqpoint{6.085039in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.647837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.558590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085039in}{0.568074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.647837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390705in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{4.447671in}{1.227419in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469893in}{1.227419in}}{\pgfqpoint{4.469893in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{4.469893in}{1.393469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.469893in}{1.415691in}}{\pgfqpoint{4.447671in}{1.415691in}}%
\pgfpathlineto{\pgfqpoint{2.390705in}{1.415691in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368483in}{1.415691in}}{\pgfqpoint{2.368483in}{1.393469in}}%
\pgfpathlineto{\pgfqpoint{2.368483in}{1.249642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368483in}{1.227419in}}{\pgfqpoint{2.390705in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{2.390705in}{1.227419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468483in}{1.307010in}}%
\pgfpathcurveto{\pgfqpoint{2.472627in}{1.307010in}}{\pgfqpoint{2.476602in}{1.308657in}}{\pgfqpoint{2.479532in}{1.311587in}}%
\pgfpathcurveto{\pgfqpoint{2.482462in}{1.314517in}}{\pgfqpoint{2.484108in}{1.318492in}}{\pgfqpoint{2.484108in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{2.484108in}{1.326779in}}{\pgfqpoint{2.482462in}{1.330754in}}{\pgfqpoint{2.479532in}{1.333684in}}%
\pgfpathcurveto{\pgfqpoint{2.476602in}{1.336614in}}{\pgfqpoint{2.472627in}{1.338260in}}{\pgfqpoint{2.468483in}{1.338260in}}%
\pgfpathcurveto{\pgfqpoint{2.464339in}{1.338260in}}{\pgfqpoint{2.460365in}{1.336614in}}{\pgfqpoint{2.457435in}{1.333684in}}%
\pgfpathcurveto{\pgfqpoint{2.454504in}{1.330754in}}{\pgfqpoint{2.452858in}{1.326779in}}{\pgfqpoint{2.452858in}{1.322635in}}%
\pgfpathcurveto{\pgfqpoint{2.452858in}{1.318492in}}{\pgfqpoint{2.454504in}{1.314517in}}{\pgfqpoint{2.457435in}{1.311587in}}%
\pgfpathcurveto{\pgfqpoint{2.460365in}{1.308657in}}{\pgfqpoint{2.464339in}{1.307010in}}{\pgfqpoint{2.468483in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{2.468483in}{1.307010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529594in,y=1.293469in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000742in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{2.985882in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{2.995066in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{2.991558in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{3.000742in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{3.009926in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{3.006418in}{1.320791in}}%
\pgfpathlineto{\pgfqpoint{3.015602in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{3.000742in}{1.338260in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061853in,y=1.293469in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510045in}{1.300538in}}%
\pgfpathlineto{\pgfqpoint{3.523303in}{1.322635in}}%
\pgfpathlineto{\pgfqpoint{3.510045in}{1.344732in}}%
\pgfpathlineto{\pgfqpoint{3.496787in}{1.322635in}}%
\pgfpathlineto{\pgfqpoint{3.510045in}{1.300538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571156in,y=1.293469in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020776in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{4.052026in}{1.307010in}}%
\pgfpathlineto{\pgfqpoint{4.052026in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{4.020776in}{1.338260in}}%
\pgfpathlineto{\pgfqpoint{4.020776in}{1.307010in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097512in,y=1.293469in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/online-car-tol-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.841078in}}%
\pgfpathcurveto{\pgfqpoint{0.452500in}{0.841078in}}{\pgfqpoint{0.456475in}{0.842725in}}{\pgfqpoint{0.459405in}{0.845655in}}%
\pgfpathcurveto{\pgfqpoint{0.462335in}{0.848585in}}{\pgfqpoint{0.463981in}{0.852559in}}{\pgfqpoint{0.463981in}{0.856703in}}%
\pgfpathcurveto{\pgfqpoint{0.463981in}{0.860847in}}{\pgfqpoint{0.462335in}{0.864822in}}{\pgfqpoint{0.459405in}{0.867752in}}%
\pgfpathcurveto{\pgfqpoint{0.456475in}{0.870682in}}{\pgfqpoint{0.452500in}{0.872328in}}{\pgfqpoint{0.448356in}{0.872328in}}%
\pgfpathcurveto{\pgfqpoint{0.444213in}{0.872328in}}{\pgfqpoint{0.440238in}{0.870682in}}{\pgfqpoint{0.437308in}{0.867752in}}%
\pgfpathcurveto{\pgfqpoint{0.434378in}{0.864822in}}{\pgfqpoint{0.432731in}{0.860847in}}{\pgfqpoint{0.432731in}{0.856703in}}%
\pgfpathcurveto{\pgfqpoint{0.432731in}{0.852559in}}{\pgfqpoint{0.434378in}{0.848585in}}{\pgfqpoint{0.437308in}{0.845655in}}%
\pgfpathcurveto{\pgfqpoint{0.440238in}{0.842725in}}{\pgfqpoint{0.444213in}{0.841078in}}{\pgfqpoint{0.448356in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.841078in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.528305in}}%
\pgfpathcurveto{\pgfqpoint{1.201848in}{0.528305in}}{\pgfqpoint{1.205823in}{0.529951in}}{\pgfqpoint{1.208753in}{0.532881in}}%
\pgfpathcurveto{\pgfqpoint{1.211683in}{0.535811in}}{\pgfqpoint{1.213329in}{0.539786in}}{\pgfqpoint{1.213329in}{0.543930in}}%
\pgfpathcurveto{\pgfqpoint{1.213329in}{0.548074in}}{\pgfqpoint{1.211683in}{0.552048in}}{\pgfqpoint{1.208753in}{0.554978in}}%
\pgfpathcurveto{\pgfqpoint{1.205823in}{0.557908in}}{\pgfqpoint{1.201848in}{0.559555in}}{\pgfqpoint{1.197704in}{0.559555in}}%
\pgfpathcurveto{\pgfqpoint{1.193561in}{0.559555in}}{\pgfqpoint{1.189586in}{0.557908in}}{\pgfqpoint{1.186656in}{0.554978in}}%
\pgfpathcurveto{\pgfqpoint{1.183726in}{0.552048in}}{\pgfqpoint{1.182079in}{0.548074in}}{\pgfqpoint{1.182079in}{0.543930in}}%
\pgfpathcurveto{\pgfqpoint{1.182079in}{0.539786in}}{\pgfqpoint{1.183726in}{0.535811in}}{\pgfqpoint{1.186656in}{0.532881in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.529951in}}{\pgfqpoint{1.193561in}{0.528305in}}{\pgfqpoint{1.197704in}{0.528305in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.528305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.503627in}}%
\pgfpathcurveto{\pgfqpoint{1.524575in}{0.503627in}}{\pgfqpoint{1.528549in}{0.505274in}}{\pgfqpoint{1.531479in}{0.508204in}}%
\pgfpathcurveto{\pgfqpoint{1.534410in}{0.511134in}}{\pgfqpoint{1.536056in}{0.515109in}}{\pgfqpoint{1.536056in}{0.519252in}}%
\pgfpathcurveto{\pgfqpoint{1.536056in}{0.523396in}}{\pgfqpoint{1.534410in}{0.527371in}}{\pgfqpoint{1.531479in}{0.530301in}}%
\pgfpathcurveto{\pgfqpoint{1.528549in}{0.533231in}}{\pgfqpoint{1.524575in}{0.534877in}}{\pgfqpoint{1.520431in}{0.534877in}}%
\pgfpathcurveto{\pgfqpoint{1.516287in}{0.534877in}}{\pgfqpoint{1.512312in}{0.533231in}}{\pgfqpoint{1.509382in}{0.530301in}}%
\pgfpathcurveto{\pgfqpoint{1.506452in}{0.527371in}}{\pgfqpoint{1.504806in}{0.523396in}}{\pgfqpoint{1.504806in}{0.519252in}}%
\pgfpathcurveto{\pgfqpoint{1.504806in}{0.515109in}}{\pgfqpoint{1.506452in}{0.511134in}}{\pgfqpoint{1.509382in}{0.508204in}}%
\pgfpathcurveto{\pgfqpoint{1.512312in}{0.505274in}}{\pgfqpoint{1.516287in}{0.503627in}}{\pgfqpoint{1.520431in}{0.503627in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.503627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.591393in}}%
\pgfpathlineto{\pgfqpoint{0.444848in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{0.442680in}{0.573924in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.563128in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.569800in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.563128in}}%
\pgfpathlineto{\pgfqpoint{0.454033in}{0.573924in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{0.451865in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.591393in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{1.194196in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.192028in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.562833in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.556160in}}%
\pgfpathlineto{\pgfqpoint{1.203380in}{0.566956in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.584426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.516923in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.567284in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.571408in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.578081in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.588877in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.612123in}}%
\pgfpathlineto{\pgfqpoint{0.461615in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.435098in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.612123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.210963in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.602414in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.558220in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.494736in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.516833in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.538930in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.516833in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.494736in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432731in}{0.599337in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.599337in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.599337in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182079in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.633490in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.602240in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504806in}{0.509434in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.509434in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.540684in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.509434in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.381983in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.381983in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.413233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.411878in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.380628in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.380628in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.411878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.411297in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.380047in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.380047in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.411297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.421749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.421749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.421749in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.393483in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.421749in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448356in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520431in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.391608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.370002in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.681929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.494235in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.972251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.784557in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.665109in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.522544in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.565316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.533772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.665109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.522544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.504733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.565316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.533772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.569788in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.581749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.559518in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.578083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.563604in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.582900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.569788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.559518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.563604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.581749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.578083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.582900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.598110in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.670330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.567415in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.593219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.512755in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.520911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.598110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.567415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.512755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.670330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.593219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.520911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.586658in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.643265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.627604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.522880in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.527238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.586658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.608126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.522880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.643265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.627604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.527238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.394743in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.400472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.397995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.394666in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.396678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.394743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.394666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.400472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.397995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.396678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.406124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.406124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.406124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.856703in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.543930in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.519252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.856703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.543930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.519252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.568801in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.573252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.575768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.568801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.573252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.634220in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.580317in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.516833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.634220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.580317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.516833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.614962in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.525059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.614962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.617865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.525059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.397608in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.396253in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.395672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.397608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.396253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.395672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.406124in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.406124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.406124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.384232in}}%
\pgfpathcurveto{\pgfqpoint{2.152685in}{0.384232in}}{\pgfqpoint{2.156659in}{0.385878in}}{\pgfqpoint{2.159589in}{0.388808in}}%
\pgfpathcurveto{\pgfqpoint{2.162519in}{0.391738in}}{\pgfqpoint{2.164166in}{0.395713in}}{\pgfqpoint{2.164166in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{2.164166in}{0.404000in}}{\pgfqpoint{2.162519in}{0.407975in}}{\pgfqpoint{2.159589in}{0.410905in}}%
\pgfpathcurveto{\pgfqpoint{2.156659in}{0.413835in}}{\pgfqpoint{2.152685in}{0.415482in}}{\pgfqpoint{2.148541in}{0.415482in}}%
\pgfpathcurveto{\pgfqpoint{2.144397in}{0.415482in}}{\pgfqpoint{2.140422in}{0.413835in}}{\pgfqpoint{2.137492in}{0.410905in}}%
\pgfpathcurveto{\pgfqpoint{2.134562in}{0.407975in}}{\pgfqpoint{2.132916in}{0.404000in}}{\pgfqpoint{2.132916in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{2.132916in}{0.395713in}}{\pgfqpoint{2.134562in}{0.391738in}}{\pgfqpoint{2.137492in}{0.388808in}}%
\pgfpathcurveto{\pgfqpoint{2.140422in}{0.385878in}}{\pgfqpoint{2.144397in}{0.384232in}}{\pgfqpoint{2.148541in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.384232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.384232in}}%
\pgfpathcurveto{\pgfqpoint{2.902032in}{0.384232in}}{\pgfqpoint{2.906007in}{0.385878in}}{\pgfqpoint{2.908937in}{0.388808in}}%
\pgfpathcurveto{\pgfqpoint{2.911867in}{0.391738in}}{\pgfqpoint{2.913514in}{0.395713in}}{\pgfqpoint{2.913514in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{2.913514in}{0.404000in}}{\pgfqpoint{2.911867in}{0.407975in}}{\pgfqpoint{2.908937in}{0.410905in}}%
\pgfpathcurveto{\pgfqpoint{2.906007in}{0.413835in}}{\pgfqpoint{2.902032in}{0.415482in}}{\pgfqpoint{2.897889in}{0.415482in}}%
\pgfpathcurveto{\pgfqpoint{2.893745in}{0.415482in}}{\pgfqpoint{2.889770in}{0.413835in}}{\pgfqpoint{2.886840in}{0.410905in}}%
\pgfpathcurveto{\pgfqpoint{2.883910in}{0.407975in}}{\pgfqpoint{2.882264in}{0.404000in}}{\pgfqpoint{2.882264in}{0.399857in}}%
\pgfpathcurveto{\pgfqpoint{2.882264in}{0.395713in}}{\pgfqpoint{2.883910in}{0.391738in}}{\pgfqpoint{2.886840in}{0.388808in}}%
\pgfpathcurveto{\pgfqpoint{2.889770in}{0.385878in}}{\pgfqpoint{2.893745in}{0.384232in}}{\pgfqpoint{2.897889in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.384232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.386631in}}%
\pgfpathcurveto{\pgfqpoint{3.224759in}{0.386631in}}{\pgfqpoint{3.228734in}{0.388277in}}{\pgfqpoint{3.231664in}{0.391207in}}%
\pgfpathcurveto{\pgfqpoint{3.234594in}{0.394138in}}{\pgfqpoint{3.236240in}{0.398112in}}{\pgfqpoint{3.236240in}{0.402256in}}%
\pgfpathcurveto{\pgfqpoint{3.236240in}{0.406400in}}{\pgfqpoint{3.234594in}{0.410374in}}{\pgfqpoint{3.231664in}{0.413305in}}%
\pgfpathcurveto{\pgfqpoint{3.228734in}{0.416235in}}{\pgfqpoint{3.224759in}{0.417881in}}{\pgfqpoint{3.220615in}{0.417881in}}%
\pgfpathcurveto{\pgfqpoint{3.216471in}{0.417881in}}{\pgfqpoint{3.212497in}{0.416235in}}{\pgfqpoint{3.209567in}{0.413305in}}%
\pgfpathcurveto{\pgfqpoint{3.206637in}{0.410374in}}{\pgfqpoint{3.204990in}{0.406400in}}{\pgfqpoint{3.204990in}{0.402256in}}%
\pgfpathcurveto{\pgfqpoint{3.204990in}{0.398112in}}{\pgfqpoint{3.206637in}{0.394138in}}{\pgfqpoint{3.209567in}{0.391207in}}%
\pgfpathcurveto{\pgfqpoint{3.212497in}{0.388277in}}{\pgfqpoint{3.216471in}{0.386631in}}{\pgfqpoint{3.220615in}{0.386631in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.386631in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{2.142865in}{0.398012in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.393888in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{0.398012in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{2.152049in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.415482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.417229in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{0.406433in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.406433in}}%
\pgfpathlineto{\pgfqpoint{2.892213in}{0.399760in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.388963in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.388963in}}%
\pgfpathlineto{\pgfqpoint{2.903565in}{0.399760in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.406433in}}%
\pgfpathlineto{\pgfqpoint{2.901397in}{0.406433in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.417229in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{3.217107in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{3.214939in}{0.398012in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.393888in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{0.398012in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{3.224123in}{0.404685in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.415482in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.377760in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.421954in}}%
\pgfpathlineto{\pgfqpoint{2.135283in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.377760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.377760in}}%
\pgfpathlineto{\pgfqpoint{2.911147in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.421954in}}%
\pgfpathlineto{\pgfqpoint{2.884630in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.377760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.377760in}}%
\pgfpathlineto{\pgfqpoint{3.233873in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.421954in}}%
\pgfpathlineto{\pgfqpoint{3.207357in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.377760in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132916in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.384232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882264in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.384232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204990in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.384232in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.415482in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.384232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.767245in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.735995in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.767245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.640364in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.640364in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.642885in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.674135in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.598541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.598541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.598541in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.598541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148541in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220615in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.399850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.289896in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.680586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.570632in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.961323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.851369in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911295in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.398106in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.398106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.398566in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.404643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.398566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.404643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.399845in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.454943in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.809479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.424436in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.892584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.454943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.424436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.809479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.892584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.771321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.771321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.771321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.771321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.771321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.771321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.402256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.402256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.401604in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.401604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.399857in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.399857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.399857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.751620in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.658510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.751620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.624739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.658510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.582916in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.582916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.582916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.582916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.582916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.713674in}}%
\pgfpathcurveto{\pgfqpoint{3.852869in}{0.713674in}}{\pgfqpoint{3.856844in}{0.715321in}}{\pgfqpoint{3.859774in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.862704in}{0.721181in}}{\pgfqpoint{3.864350in}{0.725156in}}{\pgfqpoint{3.864350in}{0.729299in}}%
\pgfpathcurveto{\pgfqpoint{3.864350in}{0.733443in}}{\pgfqpoint{3.862704in}{0.737418in}}{\pgfqpoint{3.859774in}{0.740348in}}%
\pgfpathcurveto{\pgfqpoint{3.856844in}{0.743278in}}{\pgfqpoint{3.852869in}{0.744924in}}{\pgfqpoint{3.848725in}{0.744924in}}%
\pgfpathcurveto{\pgfqpoint{3.844581in}{0.744924in}}{\pgfqpoint{3.840607in}{0.743278in}}{\pgfqpoint{3.837677in}{0.740348in}}%
\pgfpathcurveto{\pgfqpoint{3.834746in}{0.737418in}}{\pgfqpoint{3.833100in}{0.733443in}}{\pgfqpoint{3.833100in}{0.729299in}}%
\pgfpathcurveto{\pgfqpoint{3.833100in}{0.725156in}}{\pgfqpoint{3.834746in}{0.721181in}}{\pgfqpoint{3.837677in}{0.718251in}}%
\pgfpathcurveto{\pgfqpoint{3.840607in}{0.715321in}}{\pgfqpoint{3.844581in}{0.713674in}}{\pgfqpoint{3.848725in}{0.713674in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.713674in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.520490in}}%
\pgfpathcurveto{\pgfqpoint{4.602217in}{0.520490in}}{\pgfqpoint{4.606191in}{0.522136in}}{\pgfqpoint{4.609122in}{0.525066in}}%
\pgfpathcurveto{\pgfqpoint{4.612052in}{0.527996in}}{\pgfqpoint{4.613698in}{0.531971in}}{\pgfqpoint{4.613698in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{4.613698in}{0.540258in}}{\pgfqpoint{4.612052in}{0.544233in}}{\pgfqpoint{4.609122in}{0.547163in}}%
\pgfpathcurveto{\pgfqpoint{4.606191in}{0.550093in}}{\pgfqpoint{4.602217in}{0.551740in}}{\pgfqpoint{4.598073in}{0.551740in}}%
\pgfpathcurveto{\pgfqpoint{4.593929in}{0.551740in}}{\pgfqpoint{4.589955in}{0.550093in}}{\pgfqpoint{4.587024in}{0.547163in}}%
\pgfpathcurveto{\pgfqpoint{4.584094in}{0.544233in}}{\pgfqpoint{4.582448in}{0.540258in}}{\pgfqpoint{4.582448in}{0.536115in}}%
\pgfpathcurveto{\pgfqpoint{4.582448in}{0.531971in}}{\pgfqpoint{4.584094in}{0.527996in}}{\pgfqpoint{4.587024in}{0.525066in}}%
\pgfpathcurveto{\pgfqpoint{4.589955in}{0.522136in}}{\pgfqpoint{4.593929in}{0.520490in}}{\pgfqpoint{4.598073in}{0.520490in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.520490in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.482113in}}%
\pgfpathcurveto{\pgfqpoint{4.924943in}{0.482113in}}{\pgfqpoint{4.928918in}{0.483759in}}{\pgfqpoint{4.931848in}{0.486689in}}%
\pgfpathcurveto{\pgfqpoint{4.934778in}{0.489619in}}{\pgfqpoint{4.936425in}{0.493594in}}{\pgfqpoint{4.936425in}{0.497738in}}%
\pgfpathcurveto{\pgfqpoint{4.936425in}{0.501882in}}{\pgfqpoint{4.934778in}{0.505856in}}{\pgfqpoint{4.931848in}{0.508786in}}%
\pgfpathcurveto{\pgfqpoint{4.928918in}{0.511716in}}{\pgfqpoint{4.924943in}{0.513363in}}{\pgfqpoint{4.920800in}{0.513363in}}%
\pgfpathcurveto{\pgfqpoint{4.916656in}{0.513363in}}{\pgfqpoint{4.912681in}{0.511716in}}{\pgfqpoint{4.909751in}{0.508786in}}%
\pgfpathcurveto{\pgfqpoint{4.906821in}{0.505856in}}{\pgfqpoint{4.905175in}{0.501882in}}{\pgfqpoint{4.905175in}{0.497738in}}%
\pgfpathcurveto{\pgfqpoint{4.905175in}{0.493594in}}{\pgfqpoint{4.906821in}{0.489619in}}{\pgfqpoint{4.909751in}{0.486689in}}%
\pgfpathcurveto{\pgfqpoint{4.912681in}{0.483759in}}{\pgfqpoint{4.916656in}{0.482113in}}{\pgfqpoint{4.920800in}{0.482113in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.482113in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.596461in}}%
\pgfpathlineto{\pgfqpoint{3.845217in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{3.843049in}{0.578991in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.574867in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.568195in}}%
\pgfpathlineto{\pgfqpoint{3.854401in}{0.578991in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{3.852233in}{0.585664in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.596461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.545519in}}%
\pgfpathlineto{\pgfqpoint{4.594565in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{4.592397in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.517254in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.523926in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.517254in}}%
\pgfpathlineto{\pgfqpoint{4.603749in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{4.601581in}{0.534723in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.545519in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.500748in}}%
\pgfpathlineto{\pgfqpoint{4.917291in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{4.915123in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.472482in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.479155in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.472482in}}%
\pgfpathlineto{\pgfqpoint{4.926476in}{0.483279in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{4.924308in}{0.489951in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.500748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.927851in}}%
\pgfpathlineto{\pgfqpoint{3.861983in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{3.835467in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.927851in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.646552in}}%
\pgfpathlineto{\pgfqpoint{4.611331in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.690746in}}%
\pgfpathlineto{\pgfqpoint{4.584815in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.646552in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.481319in}}%
\pgfpathlineto{\pgfqpoint{4.934058in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.525513in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{0.503416in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.481319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833100in}{0.935776in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.935776in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.967026in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.935776in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582448in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.732114in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.763364in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.732114in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905175in}{0.503137in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.503137in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.534387in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.503137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.466073in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.434823in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.434823in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.466073in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.409298in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.409298in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.440548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.422588in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.391338in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.391338in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.422588in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.521170in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.503701in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.503701in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.521170in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.531967in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.481416in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.453150in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.481416in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.436186in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.425390in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.407920in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.407920in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.425390in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.436186in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848725in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920800in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.365081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.343476in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.669306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.647701in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.973531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.951926in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611480in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795121in,y=1.122654in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.632394in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.826204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.525525in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.546704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.480019in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.515457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.632394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.525525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.480019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.826204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.546704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.515457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.575595in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.586076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.521391in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.538398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.481729in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.488517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.575595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.521391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.481729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.586076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.538398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.488517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.894687in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.005209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.661058in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.676240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.497004in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.509828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.894687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.661058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.497004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.005209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.676240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.509828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.744813in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.750666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.513586in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.523937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.854505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.744813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.513586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.750666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.523937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.412870in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.488027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.449415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.419415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.412870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.488027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.449415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.419415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.509847in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.522836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.463616in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.467967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.417929in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.423194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.509847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.463616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.417929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.522836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.467967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.423194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.729299in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.536115in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.497738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.729299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.536115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.497738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.529894in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.485123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.580836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.529894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.485123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.668649in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.503416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.949948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.668649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.503416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.951401in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.747739in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.518762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.951401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.747739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.518762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.450448in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.424923in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.406963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.450448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.424923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.406963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.516342in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.465791in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.420561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.516342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.465791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.420561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.641855in}}%
\pgfpathcurveto{\pgfqpoint{5.553053in}{0.641855in}}{\pgfqpoint{5.557028in}{0.643501in}}{\pgfqpoint{5.559958in}{0.646431in}}%
\pgfpathcurveto{\pgfqpoint{5.562888in}{0.649361in}}{\pgfqpoint{5.564534in}{0.653336in}}{\pgfqpoint{5.564534in}{0.657480in}}%
\pgfpathcurveto{\pgfqpoint{5.564534in}{0.661624in}}{\pgfqpoint{5.562888in}{0.665598in}}{\pgfqpoint{5.559958in}{0.668528in}}%
\pgfpathcurveto{\pgfqpoint{5.557028in}{0.671458in}}{\pgfqpoint{5.553053in}{0.673105in}}{\pgfqpoint{5.548909in}{0.673105in}}%
\pgfpathcurveto{\pgfqpoint{5.544766in}{0.673105in}}{\pgfqpoint{5.540791in}{0.671458in}}{\pgfqpoint{5.537861in}{0.668528in}}%
\pgfpathcurveto{\pgfqpoint{5.534931in}{0.665598in}}{\pgfqpoint{5.533284in}{0.661624in}}{\pgfqpoint{5.533284in}{0.657480in}}%
\pgfpathcurveto{\pgfqpoint{5.533284in}{0.653336in}}{\pgfqpoint{5.534931in}{0.649361in}}{\pgfqpoint{5.537861in}{0.646431in}}%
\pgfpathcurveto{\pgfqpoint{5.540791in}{0.643501in}}{\pgfqpoint{5.544766in}{0.641855in}}{\pgfqpoint{5.548909in}{0.641855in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.641855in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.496658in}}%
\pgfpathcurveto{\pgfqpoint{6.302401in}{0.496658in}}{\pgfqpoint{6.306376in}{0.498304in}}{\pgfqpoint{6.309306in}{0.501234in}}%
\pgfpathcurveto{\pgfqpoint{6.312236in}{0.504164in}}{\pgfqpoint{6.313882in}{0.508139in}}{\pgfqpoint{6.313882in}{0.512283in}}%
\pgfpathcurveto{\pgfqpoint{6.313882in}{0.516427in}}{\pgfqpoint{6.312236in}{0.520401in}}{\pgfqpoint{6.309306in}{0.523331in}}%
\pgfpathcurveto{\pgfqpoint{6.306376in}{0.526262in}}{\pgfqpoint{6.302401in}{0.527908in}}{\pgfqpoint{6.298257in}{0.527908in}}%
\pgfpathcurveto{\pgfqpoint{6.294113in}{0.527908in}}{\pgfqpoint{6.290139in}{0.526262in}}{\pgfqpoint{6.287209in}{0.523331in}}%
\pgfpathcurveto{\pgfqpoint{6.284279in}{0.520401in}}{\pgfqpoint{6.282632in}{0.516427in}}{\pgfqpoint{6.282632in}{0.512283in}}%
\pgfpathcurveto{\pgfqpoint{6.282632in}{0.508139in}}{\pgfqpoint{6.284279in}{0.504164in}}{\pgfqpoint{6.287209in}{0.501234in}}%
\pgfpathcurveto{\pgfqpoint{6.290139in}{0.498304in}}{\pgfqpoint{6.294113in}{0.496658in}}{\pgfqpoint{6.298257in}{0.496658in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.496658in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.481411in}}%
\pgfpathcurveto{\pgfqpoint{6.625128in}{0.481411in}}{\pgfqpoint{6.629102in}{0.483057in}}{\pgfqpoint{6.632032in}{0.485988in}}%
\pgfpathcurveto{\pgfqpoint{6.634962in}{0.488918in}}{\pgfqpoint{6.636609in}{0.492892in}}{\pgfqpoint{6.636609in}{0.497036in}}%
\pgfpathcurveto{\pgfqpoint{6.636609in}{0.501180in}}{\pgfqpoint{6.634962in}{0.505154in}}{\pgfqpoint{6.632032in}{0.508085in}}%
\pgfpathcurveto{\pgfqpoint{6.629102in}{0.511015in}}{\pgfqpoint{6.625128in}{0.512661in}}{\pgfqpoint{6.620984in}{0.512661in}}%
\pgfpathcurveto{\pgfqpoint{6.616840in}{0.512661in}}{\pgfqpoint{6.612865in}{0.511015in}}{\pgfqpoint{6.609935in}{0.508085in}}%
\pgfpathcurveto{\pgfqpoint{6.607005in}{0.505154in}}{\pgfqpoint{6.605359in}{0.501180in}}{\pgfqpoint{6.605359in}{0.497036in}}%
\pgfpathcurveto{\pgfqpoint{6.605359in}{0.492892in}}{\pgfqpoint{6.607005in}{0.488918in}}{\pgfqpoint{6.609935in}{0.485988in}}%
\pgfpathcurveto{\pgfqpoint{6.612865in}{0.483057in}}{\pgfqpoint{6.616840in}{0.481411in}}{\pgfqpoint{6.620984in}{0.481411in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.481411in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.546204in}}%
\pgfpathlineto{\pgfqpoint{5.545401in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{5.543233in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.524611in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{5.554586in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.546204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.545735in}}%
\pgfpathlineto{\pgfqpoint{6.294749in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{6.292581in}{0.528266in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.524142in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.517469in}}%
\pgfpathlineto{\pgfqpoint{6.303933in}{0.528266in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{6.301765in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.545735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.546204in}}%
\pgfpathlineto{\pgfqpoint{6.617476in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{6.615308in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.524611in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.517938in}}%
\pgfpathlineto{\pgfqpoint{6.626660in}{0.528735in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{6.624492in}{0.535407in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.546204in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.940319in}}%
\pgfpathlineto{\pgfqpoint{5.562168in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.940319in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.812011in}}%
\pgfpathlineto{\pgfqpoint{6.311516in}{0.834108in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{6.284999in}{0.834108in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.812011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{6.634242in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.702095in}}%
\pgfpathlineto{\pgfqpoint{6.607726in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.657901in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533284in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.902458in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.933708in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.902458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282632in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.909026in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605359in}{0.683842in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.683842in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.683842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.417427in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.386177in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.386177in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.417427in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.414378in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.383128in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.383128in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.414378in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.412970in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.381720in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.381720in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.412970in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.438538in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.438538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.438538in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.438538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.438538in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.410272in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.427741in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.438538in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.548909in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620984in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.387728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.366123in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.739578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.607247in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311664in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.585227in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.729733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.501223in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.523342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.489987in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.504085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.585227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.501223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.489987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.729733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.523342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.504085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.527512in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.533646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.535053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.535654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.527512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.525167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.525505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.533646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.535053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.535654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.802385in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.865832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.669696in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.690300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.876535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.802385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.669696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.865832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.690300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.985073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.947203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.694154in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.704780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.851094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.902100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.694154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.985073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.947203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.704780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.395016in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.408588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.402994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.394681in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.400009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.395016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.394681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.408588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.402994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.400009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.422913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.422913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.422913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.657480in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.512283in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.497036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.657480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.512283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.497036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.530579in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.530110in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.530579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.530579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.530110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.530579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.834108in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.679998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.962416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.834108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.679998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.918083in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.699467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.918083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.924651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.699467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.401802in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.398753in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.397345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.401802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.398753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.397345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.422913in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.422913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.422913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont car}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.255447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.255447in}}{\pgfqpoint{4.821863in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{1.421497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.443719in}}{\pgfqpoint{4.799641in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.443719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.443719in}}{\pgfqpoint{2.016513in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{1.277669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.255447in}}{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathcurveto{\pgfqpoint{2.120657in}{1.335038in}}{\pgfqpoint{2.124631in}{1.336685in}}{\pgfqpoint{2.127561in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.130491in}{1.342545in}}{\pgfqpoint{2.132138in}{1.346519in}}{\pgfqpoint{2.132138in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.132138in}{1.354807in}}{\pgfqpoint{2.130491in}{1.358782in}}{\pgfqpoint{2.127561in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.124631in}{1.364642in}}{\pgfqpoint{2.120657in}{1.366288in}}{\pgfqpoint{2.116513in}{1.366288in}}%
\pgfpathcurveto{\pgfqpoint{2.112369in}{1.366288in}}{\pgfqpoint{2.108394in}{1.364642in}}{\pgfqpoint{2.105464in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.102534in}{1.358782in}}{\pgfqpoint{2.100888in}{1.354807in}}{\pgfqpoint{2.100888in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.346519in}}{\pgfqpoint{2.102534in}{1.342545in}}{\pgfqpoint{2.105464in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.108394in}{1.336685in}}{\pgfqpoint{2.112369in}{1.335038in}}{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177624in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.657956in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.652280in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709883in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.144816in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219186in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745542in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.146742in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.177992in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223478in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.446429in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.452105in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.470473in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.476149in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522400in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Rand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/online-game-tol-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841074in}{1.543719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.995690in}}%
\pgfpathcurveto{\pgfqpoint{1.201722in}{0.995690in}}{\pgfqpoint{1.205697in}{0.997337in}}{\pgfqpoint{1.208627in}{1.000267in}}%
\pgfpathcurveto{\pgfqpoint{1.211557in}{1.003197in}}{\pgfqpoint{1.213203in}{1.007172in}}{\pgfqpoint{1.213203in}{1.011315in}}%
\pgfpathcurveto{\pgfqpoint{1.213203in}{1.015459in}}{\pgfqpoint{1.211557in}{1.019434in}}{\pgfqpoint{1.208627in}{1.022364in}}%
\pgfpathcurveto{\pgfqpoint{1.205697in}{1.025294in}}{\pgfqpoint{1.201722in}{1.026940in}}{\pgfqpoint{1.197578in}{1.026940in}}%
\pgfpathcurveto{\pgfqpoint{1.193435in}{1.026940in}}{\pgfqpoint{1.189460in}{1.025294in}}{\pgfqpoint{1.186530in}{1.022364in}}%
\pgfpathcurveto{\pgfqpoint{1.183600in}{1.019434in}}{\pgfqpoint{1.181953in}{1.015459in}}{\pgfqpoint{1.181953in}{1.011315in}}%
\pgfpathcurveto{\pgfqpoint{1.181953in}{1.007172in}}{\pgfqpoint{1.183600in}{1.003197in}}{\pgfqpoint{1.186530in}{1.000267in}}%
\pgfpathcurveto{\pgfqpoint{1.189460in}{0.997337in}}{\pgfqpoint{1.193435in}{0.995690in}}{\pgfqpoint{1.197578in}{0.995690in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.995690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.899207in}}%
\pgfpathcurveto{\pgfqpoint{1.524398in}{0.899207in}}{\pgfqpoint{1.528373in}{0.900853in}}{\pgfqpoint{1.531303in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{1.534233in}{0.906713in}}{\pgfqpoint{1.535879in}{0.910688in}}{\pgfqpoint{1.535879in}{0.914832in}}%
\pgfpathcurveto{\pgfqpoint{1.535879in}{0.918975in}}{\pgfqpoint{1.534233in}{0.922950in}}{\pgfqpoint{1.531303in}{0.925880in}}%
\pgfpathcurveto{\pgfqpoint{1.528373in}{0.928810in}}{\pgfqpoint{1.524398in}{0.930457in}}{\pgfqpoint{1.520254in}{0.930457in}}%
\pgfpathcurveto{\pgfqpoint{1.516111in}{0.930457in}}{\pgfqpoint{1.512136in}{0.928810in}}{\pgfqpoint{1.509206in}{0.925880in}}%
\pgfpathcurveto{\pgfqpoint{1.506276in}{0.922950in}}{\pgfqpoint{1.504629in}{0.918975in}}{\pgfqpoint{1.504629in}{0.914832in}}%
\pgfpathcurveto{\pgfqpoint{1.504629in}{0.910688in}}{\pgfqpoint{1.506276in}{0.906713in}}{\pgfqpoint{1.509206in}{0.903783in}}%
\pgfpathcurveto{\pgfqpoint{1.512136in}{0.900853in}}{\pgfqpoint{1.516111in}{0.899207in}}{\pgfqpoint{1.520254in}{0.899207in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.899207in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.988485in}}%
\pgfpathlineto{\pgfqpoint{0.444840in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.442672in}{0.971016in}}%
\pgfpathlineto{\pgfqpoint{0.439164in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.966892in}}%
\pgfpathlineto{\pgfqpoint{0.457532in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{0.454024in}{0.971016in}}%
\pgfpathlineto{\pgfqpoint{0.463208in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.451856in}{0.977689in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.988485in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.194070in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.958306in}}%
\pgfpathlineto{\pgfqpoint{1.206763in}{0.951633in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{0.969102in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.979899in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.972051in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{1.511070in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.950458in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.523762in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.972051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{0.461606in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{1.019655in}}%
\pgfpathlineto{\pgfqpoint{0.435090in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.975461in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.979538in}}%
\pgfpathlineto{\pgfqpoint{1.184320in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.935344in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{1.506996in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.959350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432723in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{1.039636in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{1.008386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181953in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{1.002242in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{0.970992in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504629in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.990843in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{1.022093in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{1.022093in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.990843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.410690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.410690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.410690in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.379440in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.410690in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.414568in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{0.439164in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{0.457532in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{0.463208in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.414568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.414568in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{1.206763in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.414568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.414568in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{1.511070in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.386302in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.403771in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.414568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448348in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520254in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.392018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.370413in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.669005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.481311in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.945993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.758299in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.974333in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.868646in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.961017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.974333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.961017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.963698in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.982023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{1.004166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.998021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.963698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.924381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.914830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.982023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{1.004166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.998021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{1.011852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.925666in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.989217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.946688in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.016206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.983264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.925666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.946688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{1.011852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.989217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.016206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{1.018581in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{1.029441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{1.008294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.995718in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.017218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{1.018581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.964941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.995718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{1.029441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{1.008294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.017218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.395619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.395619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.395619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.395619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.395619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.398943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.398943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.398943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.914832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{1.011315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.914832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.972860in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.956426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.972860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.964274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.956426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.997558in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.981447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.997558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.957441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.981447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.986617in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.006468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{1.024011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.986617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.006468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.395065in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.395065in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.395065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.395065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.395065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.398943in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.398943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.403968in}}%
\pgfpathcurveto{\pgfqpoint{2.901968in}{0.403968in}}{\pgfqpoint{2.905943in}{0.405615in}}{\pgfqpoint{2.908873in}{0.408545in}}%
\pgfpathcurveto{\pgfqpoint{2.911803in}{0.411475in}}{\pgfqpoint{2.913449in}{0.415449in}}{\pgfqpoint{2.913449in}{0.419593in}}%
\pgfpathcurveto{\pgfqpoint{2.913449in}{0.423737in}}{\pgfqpoint{2.911803in}{0.427712in}}{\pgfqpoint{2.908873in}{0.430642in}}%
\pgfpathcurveto{\pgfqpoint{2.905943in}{0.433572in}}{\pgfqpoint{2.901968in}{0.435218in}}{\pgfqpoint{2.897824in}{0.435218in}}%
\pgfpathcurveto{\pgfqpoint{2.893681in}{0.435218in}}{\pgfqpoint{2.889706in}{0.433572in}}{\pgfqpoint{2.886776in}{0.430642in}}%
\pgfpathcurveto{\pgfqpoint{2.883846in}{0.427712in}}{\pgfqpoint{2.882199in}{0.423737in}}{\pgfqpoint{2.882199in}{0.419593in}}%
\pgfpathcurveto{\pgfqpoint{2.882199in}{0.415449in}}{\pgfqpoint{2.883846in}{0.411475in}}{\pgfqpoint{2.886776in}{0.408545in}}%
\pgfpathcurveto{\pgfqpoint{2.889706in}{0.405615in}}{\pgfqpoint{2.893681in}{0.403968in}}{\pgfqpoint{2.897824in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.403968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.403968in}}%
\pgfpathcurveto{\pgfqpoint{3.224644in}{0.403968in}}{\pgfqpoint{3.228619in}{0.405615in}}{\pgfqpoint{3.231549in}{0.408545in}}%
\pgfpathcurveto{\pgfqpoint{3.234479in}{0.411475in}}{\pgfqpoint{3.236125in}{0.415449in}}{\pgfqpoint{3.236125in}{0.419593in}}%
\pgfpathcurveto{\pgfqpoint{3.236125in}{0.423737in}}{\pgfqpoint{3.234479in}{0.427712in}}{\pgfqpoint{3.231549in}{0.430642in}}%
\pgfpathcurveto{\pgfqpoint{3.228619in}{0.433572in}}{\pgfqpoint{3.224644in}{0.435218in}}{\pgfqpoint{3.220500in}{0.435218in}}%
\pgfpathcurveto{\pgfqpoint{3.216357in}{0.435218in}}{\pgfqpoint{3.212382in}{0.433572in}}{\pgfqpoint{3.209452in}{0.430642in}}%
\pgfpathcurveto{\pgfqpoint{3.206522in}{0.427712in}}{\pgfqpoint{3.204875in}{0.423737in}}{\pgfqpoint{3.204875in}{0.419593in}}%
\pgfpathcurveto{\pgfqpoint{3.204875in}{0.415449in}}{\pgfqpoint{3.206522in}{0.411475in}}{\pgfqpoint{3.209452in}{0.408545in}}%
\pgfpathcurveto{\pgfqpoint{3.212382in}{0.405615in}}{\pgfqpoint{3.216357in}{0.403968in}}{\pgfqpoint{3.220500in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.403968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.142918in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{2.157778in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{2.163454in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.435218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.892148in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{2.888640in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{2.907009in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{2.903501in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.901332in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.435218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{3.214824in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{3.211316in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.413625in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{0.406952in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{0.417749in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{3.224008in}{0.424422in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.435218in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.397496in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{2.135336in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.397496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.397496in}}%
\pgfpathlineto{\pgfqpoint{2.911083in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{2.884566in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.397496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.397496in}}%
\pgfpathlineto{\pgfqpoint{3.233759in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.441690in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.397496in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132969in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.403968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882199in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.403968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204875in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.403968in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.435218in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.403968in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.737029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.737029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.705779in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.737029in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{2.157778in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{2.163454in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.789924in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{2.888640in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{2.907009in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.789924in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.789924in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{3.211316in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{0.761658in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{0.779127in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.789924in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148594in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220500in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.309639in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.758021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.648067in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911357in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.038603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{1.038603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.509994in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{1.038603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.509994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.509994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.509994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{1.038603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{1.038603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{1.038603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.419593in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.419593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.419593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.721404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.721404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.721404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.721404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.774299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.774299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.774299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.774299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.971757in}}%
\pgfpathcurveto{\pgfqpoint{4.602214in}{0.971757in}}{\pgfqpoint{4.606189in}{0.973403in}}{\pgfqpoint{4.609119in}{0.976333in}}%
\pgfpathcurveto{\pgfqpoint{4.612049in}{0.979263in}}{\pgfqpoint{4.613695in}{0.983238in}}{\pgfqpoint{4.613695in}{0.987382in}}%
\pgfpathcurveto{\pgfqpoint{4.613695in}{0.991526in}}{\pgfqpoint{4.612049in}{0.995500in}}{\pgfqpoint{4.609119in}{0.998430in}}%
\pgfpathcurveto{\pgfqpoint{4.606189in}{1.001360in}}{\pgfqpoint{4.602214in}{1.003007in}}{\pgfqpoint{4.598070in}{1.003007in}}%
\pgfpathcurveto{\pgfqpoint{4.593927in}{1.003007in}}{\pgfqpoint{4.589952in}{1.001360in}}{\pgfqpoint{4.587022in}{0.998430in}}%
\pgfpathcurveto{\pgfqpoint{4.584092in}{0.995500in}}{\pgfqpoint{4.582445in}{0.991526in}}{\pgfqpoint{4.582445in}{0.987382in}}%
\pgfpathcurveto{\pgfqpoint{4.582445in}{0.983238in}}{\pgfqpoint{4.584092in}{0.979263in}}{\pgfqpoint{4.587022in}{0.976333in}}%
\pgfpathcurveto{\pgfqpoint{4.589952in}{0.973403in}}{\pgfqpoint{4.593927in}{0.971757in}}{\pgfqpoint{4.598070in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.971757in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.825200in}}%
\pgfpathcurveto{\pgfqpoint{4.924890in}{0.825200in}}{\pgfqpoint{4.928865in}{0.826846in}}{\pgfqpoint{4.931795in}{0.829776in}}%
\pgfpathcurveto{\pgfqpoint{4.934725in}{0.832706in}}{\pgfqpoint{4.936371in}{0.836681in}}{\pgfqpoint{4.936371in}{0.840825in}}%
\pgfpathcurveto{\pgfqpoint{4.936371in}{0.844968in}}{\pgfqpoint{4.934725in}{0.848943in}}{\pgfqpoint{4.931795in}{0.851873in}}%
\pgfpathcurveto{\pgfqpoint{4.928865in}{0.854803in}}{\pgfqpoint{4.924890in}{0.856450in}}{\pgfqpoint{4.920746in}{0.856450in}}%
\pgfpathcurveto{\pgfqpoint{4.916603in}{0.856450in}}{\pgfqpoint{4.912628in}{0.854803in}}{\pgfqpoint{4.909698in}{0.851873in}}%
\pgfpathcurveto{\pgfqpoint{4.906768in}{0.848943in}}{\pgfqpoint{4.905121in}{0.844968in}}{\pgfqpoint{4.905121in}{0.840825in}}%
\pgfpathcurveto{\pgfqpoint{4.905121in}{0.836681in}}{\pgfqpoint{4.906768in}{0.832706in}}{\pgfqpoint{4.909698in}{0.829776in}}%
\pgfpathcurveto{\pgfqpoint{4.912628in}{0.826846in}}{\pgfqpoint{4.916603in}{0.825200in}}{\pgfqpoint{4.920746in}{0.825200in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.825200in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.719568in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{3.843164in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.697975in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.691302in}}%
\pgfpathlineto{\pgfqpoint{3.854516in}{0.702099in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.708772in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.719568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.719369in}}%
\pgfpathlineto{\pgfqpoint{4.594562in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{4.583210in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{4.592394in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{4.588886in}{0.691103in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.697775in}}%
\pgfpathlineto{\pgfqpoint{4.607254in}{0.691103in}}%
\pgfpathlineto{\pgfqpoint{4.603746in}{0.701899in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{4.601578in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.719369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.717994in}}%
\pgfpathlineto{\pgfqpoint{4.917238in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{4.915070in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{4.911562in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{4.929930in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{4.926422in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{4.935607in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{4.924254in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.717994in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{3.862098in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{3.835582in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.868798in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{4.611329in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{4.584812in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.864297in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{4.934005in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{4.907488in}{0.887917in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.865819in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833215in}{0.891329in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.891329in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.922579in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.891329in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582445in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{0.888499in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{0.919749in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{0.888499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905121in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.929701in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.898451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.434953in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.403703in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.434953in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.432120in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{0.400870in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{0.400870in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.432120in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.431467in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.400217in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.431467in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.492007in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{0.481210in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{0.463741in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.463741in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{0.481210in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.492007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.490102in}}%
\pgfpathlineto{\pgfqpoint{4.583210in}{0.479305in}}%
\pgfpathlineto{\pgfqpoint{4.588886in}{0.461836in}}%
\pgfpathlineto{\pgfqpoint{4.607254in}{0.461836in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{0.479305in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.490102in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{4.911562in}{0.458004in}}%
\pgfpathlineto{\pgfqpoint{4.929930in}{0.458004in}}%
\pgfpathlineto{\pgfqpoint{4.935607in}{0.475473in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.486270in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848840in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920746in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.363413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.235835in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.606399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.478821in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.849385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.721807in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604411in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s, log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.827053in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.753703in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.887888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.827053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.753703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.887888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.709744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.698230in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.708984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.706878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.697805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.698230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.697659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.709744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.708984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.706878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.889214in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.892550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.883772in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.888953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.885465in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.890313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.889214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.883772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.885465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.892550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.888953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.890313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.897901in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.910001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.925610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.905292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.897901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.901124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.908590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.910001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.925610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.402429in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.433892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.396706in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.433152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.433579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.402429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.396706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.433892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.433152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.433579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.473328in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.479350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.472643in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.476279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.468761in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.472496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.473328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.472643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.468761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.479350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.476279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.472496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.840825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.987382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.840825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.703943in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.703744in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.702369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.703943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.703744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.702369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.890895in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.886394in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.887917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.890895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.886394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.887917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.906954in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.904124in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.914076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.906954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.904124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.914076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.419328in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.415842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.419328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.416495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.415842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.474477in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.470645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.476382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.474477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.470645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.491951in}}%
\pgfpathcurveto{\pgfqpoint{6.302460in}{0.491951in}}{\pgfqpoint{6.306435in}{0.493597in}}{\pgfqpoint{6.309365in}{0.496527in}}%
\pgfpathcurveto{\pgfqpoint{6.312295in}{0.499458in}}{\pgfqpoint{6.313941in}{0.503432in}}{\pgfqpoint{6.313941in}{0.507576in}}%
\pgfpathcurveto{\pgfqpoint{6.313941in}{0.511720in}}{\pgfqpoint{6.312295in}{0.515694in}}{\pgfqpoint{6.309365in}{0.518625in}}%
\pgfpathcurveto{\pgfqpoint{6.306435in}{0.521555in}}{\pgfqpoint{6.302460in}{0.523201in}}{\pgfqpoint{6.298316in}{0.523201in}}%
\pgfpathcurveto{\pgfqpoint{6.294172in}{0.523201in}}{\pgfqpoint{6.290198in}{0.521555in}}{\pgfqpoint{6.287268in}{0.518625in}}%
\pgfpathcurveto{\pgfqpoint{6.284338in}{0.515694in}}{\pgfqpoint{6.282691in}{0.511720in}}{\pgfqpoint{6.282691in}{0.507576in}}%
\pgfpathcurveto{\pgfqpoint{6.282691in}{0.503432in}}{\pgfqpoint{6.284338in}{0.499458in}}{\pgfqpoint{6.287268in}{0.496527in}}%
\pgfpathcurveto{\pgfqpoint{6.290198in}{0.493597in}}{\pgfqpoint{6.294172in}{0.491951in}}{\pgfqpoint{6.298316in}{0.491951in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.491951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.480764in}}%
\pgfpathcurveto{\pgfqpoint{6.625136in}{0.480764in}}{\pgfqpoint{6.629111in}{0.482410in}}{\pgfqpoint{6.632041in}{0.485341in}}%
\pgfpathcurveto{\pgfqpoint{6.634971in}{0.488271in}}{\pgfqpoint{6.636617in}{0.492245in}}{\pgfqpoint{6.636617in}{0.496389in}}%
\pgfpathcurveto{\pgfqpoint{6.636617in}{0.500533in}}{\pgfqpoint{6.634971in}{0.504508in}}{\pgfqpoint{6.632041in}{0.507438in}}%
\pgfpathcurveto{\pgfqpoint{6.629111in}{0.510368in}}{\pgfqpoint{6.625136in}{0.512014in}}{\pgfqpoint{6.620992in}{0.512014in}}%
\pgfpathcurveto{\pgfqpoint{6.616848in}{0.512014in}}{\pgfqpoint{6.612874in}{0.510368in}}{\pgfqpoint{6.609944in}{0.507438in}}%
\pgfpathcurveto{\pgfqpoint{6.607014in}{0.504508in}}{\pgfqpoint{6.605367in}{0.500533in}}{\pgfqpoint{6.605367in}{0.496389in}}%
\pgfpathcurveto{\pgfqpoint{6.605367in}{0.492245in}}{\pgfqpoint{6.607014in}{0.488271in}}{\pgfqpoint{6.609944in}{0.485341in}}%
\pgfpathcurveto{\pgfqpoint{6.612874in}{0.482410in}}{\pgfqpoint{6.616848in}{0.480764in}}{\pgfqpoint{6.620992in}{0.480764in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.480764in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.521249in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{5.543410in}{0.503780in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.499656in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{0.492983in}}%
\pgfpathlineto{\pgfqpoint{5.554762in}{0.503780in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{5.552594in}{0.510453in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.521249in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{6.294808in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{6.283456in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{6.292640in}{0.502304in}}%
\pgfpathlineto{\pgfqpoint{6.289132in}{0.491508in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.498180in}}%
\pgfpathlineto{\pgfqpoint{6.307500in}{0.491508in}}%
\pgfpathlineto{\pgfqpoint{6.303992in}{0.502304in}}%
\pgfpathlineto{\pgfqpoint{6.313177in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{6.301824in}{0.508977in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.519774in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.518488in}}%
\pgfpathlineto{\pgfqpoint{6.617484in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{6.606132in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{6.615316in}{0.501019in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{0.490222in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.496895in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.490222in}}%
\pgfpathlineto{\pgfqpoint{6.626668in}{0.501019in}}%
\pgfpathlineto{\pgfqpoint{6.635852in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{6.624500in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.518488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.993555in}}%
\pgfpathlineto{\pgfqpoint{5.562344in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{1.037750in}}%
\pgfpathlineto{\pgfqpoint{5.535828in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.993555in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.952188in}}%
\pgfpathlineto{\pgfqpoint{6.311575in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{6.285058in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.952188in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.976894in}}%
\pgfpathlineto{\pgfqpoint{6.634250in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.021088in}}%
\pgfpathlineto{\pgfqpoint{6.607734in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.976894in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533461in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{1.058554in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{1.027304in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282691in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{0.988745in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{0.988745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605367in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{1.009167in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{1.040417in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{1.009167in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.410713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.410713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.410713in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{0.379463in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.410713in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.414617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{6.283456in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{6.289132in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{6.307500in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{6.313177in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.414617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.414617in}}%
\pgfpathlineto{\pgfqpoint{6.606132in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.386351in}}%
\pgfpathlineto{\pgfqpoint{6.635852in}{0.403820in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.414617in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549086in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620992in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.391851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.370246in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.677474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.489780in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.963098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.775404in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311849in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.497727in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.517425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.487483in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.505295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.497727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.487483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.517425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.505295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.502594in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.508655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.496489in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.511808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.511208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.502594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.496489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.494518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.508655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.511808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.511208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{1.030131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{1.006863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.034860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.001173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.941706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.963122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.030131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{1.006863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.034860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.981886in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{1.026854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{1.013838in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.035747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.037561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.981886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.013838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{1.026854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.035747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.395665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.395665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.395665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.395665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.395665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.395665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.398992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.398992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.398992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.507576in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.496389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.507576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.496389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.505624in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.504149in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.502863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.505624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.504149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.502863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{1.015652in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.998991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.015652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.974285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.998991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{1.042929in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{1.004370in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.024792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.042929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{1.004370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.024792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.395088in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.395088in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.395088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.395088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.395088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.395088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.398992in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.398992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont game}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.255447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.255447in}}{\pgfqpoint{4.821863in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{1.421497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.443719in}}{\pgfqpoint{4.799641in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.443719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.443719in}}{\pgfqpoint{2.016513in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{1.277669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.255447in}}{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathcurveto{\pgfqpoint{2.120657in}{1.335038in}}{\pgfqpoint{2.124631in}{1.336685in}}{\pgfqpoint{2.127561in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.130491in}{1.342545in}}{\pgfqpoint{2.132138in}{1.346519in}}{\pgfqpoint{2.132138in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.132138in}{1.354807in}}{\pgfqpoint{2.130491in}{1.358782in}}{\pgfqpoint{2.127561in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.124631in}{1.364642in}}{\pgfqpoint{2.120657in}{1.366288in}}{\pgfqpoint{2.116513in}{1.366288in}}%
\pgfpathcurveto{\pgfqpoint{2.112369in}{1.366288in}}{\pgfqpoint{2.108394in}{1.364642in}}{\pgfqpoint{2.105464in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.102534in}{1.358782in}}{\pgfqpoint{2.100888in}{1.354807in}}{\pgfqpoint{2.100888in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.346519in}}{\pgfqpoint{2.102534in}{1.342545in}}{\pgfqpoint{2.105464in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.108394in}{1.336685in}}{\pgfqpoint{2.112369in}{1.335038in}}{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177624in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.657956in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.652280in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709883in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.144816in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219186in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745542in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.146742in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.177992in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223478in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.446429in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.452105in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.470473in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.476149in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522400in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Rand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/online-house-tol-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841074in}{1.543719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841074in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.912055in}}%
\pgfpathcurveto{\pgfqpoint{1.201722in}{0.912055in}}{\pgfqpoint{1.205697in}{0.913701in}}{\pgfqpoint{1.208627in}{0.916631in}}%
\pgfpathcurveto{\pgfqpoint{1.211557in}{0.919561in}}{\pgfqpoint{1.213203in}{0.923536in}}{\pgfqpoint{1.213203in}{0.927680in}}%
\pgfpathcurveto{\pgfqpoint{1.213203in}{0.931824in}}{\pgfqpoint{1.211557in}{0.935798in}}{\pgfqpoint{1.208627in}{0.938728in}}%
\pgfpathcurveto{\pgfqpoint{1.205697in}{0.941658in}}{\pgfqpoint{1.201722in}{0.943305in}}{\pgfqpoint{1.197578in}{0.943305in}}%
\pgfpathcurveto{\pgfqpoint{1.193435in}{0.943305in}}{\pgfqpoint{1.189460in}{0.941658in}}{\pgfqpoint{1.186530in}{0.938728in}}%
\pgfpathcurveto{\pgfqpoint{1.183600in}{0.935798in}}{\pgfqpoint{1.181953in}{0.931824in}}{\pgfqpoint{1.181953in}{0.927680in}}%
\pgfpathcurveto{\pgfqpoint{1.181953in}{0.923536in}}{\pgfqpoint{1.183600in}{0.919561in}}{\pgfqpoint{1.186530in}{0.916631in}}%
\pgfpathcurveto{\pgfqpoint{1.189460in}{0.913701in}}{\pgfqpoint{1.193435in}{0.912055in}}{\pgfqpoint{1.197578in}{0.912055in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.912055in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.790613in}}%
\pgfpathcurveto{\pgfqpoint{1.524398in}{0.790613in}}{\pgfqpoint{1.528373in}{0.792259in}}{\pgfqpoint{1.531303in}{0.795189in}}%
\pgfpathcurveto{\pgfqpoint{1.534233in}{0.798120in}}{\pgfqpoint{1.535879in}{0.802094in}}{\pgfqpoint{1.535879in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.535879in}{0.810382in}}{\pgfqpoint{1.534233in}{0.814356in}}{\pgfqpoint{1.531303in}{0.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.528373in}{0.820217in}}{\pgfqpoint{1.524398in}{0.821863in}}{\pgfqpoint{1.520254in}{0.821863in}}%
\pgfpathcurveto{\pgfqpoint{1.516111in}{0.821863in}}{\pgfqpoint{1.512136in}{0.820217in}}{\pgfqpoint{1.509206in}{0.817287in}}%
\pgfpathcurveto{\pgfqpoint{1.506276in}{0.814356in}}{\pgfqpoint{1.504629in}{0.810382in}}{\pgfqpoint{1.504629in}{0.806238in}}%
\pgfpathcurveto{\pgfqpoint{1.504629in}{0.802094in}}{\pgfqpoint{1.506276in}{0.798120in}}{\pgfqpoint{1.509206in}{0.795189in}}%
\pgfpathcurveto{\pgfqpoint{1.512136in}{0.792259in}}{\pgfqpoint{1.516111in}{0.790613in}}{\pgfqpoint{1.520254in}{0.790613in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.790613in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{0.444840in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.442672in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{0.439164in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.833348in}}%
\pgfpathlineto{\pgfqpoint{0.457532in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{0.454024in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{0.463208in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.451856in}{0.844144in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.854941in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{1.194070in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{1.206763in}{0.838734in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{0.856204in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.867000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{1.516746in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{1.511070in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.833051in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{0.837174in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.523762in}{0.843847in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.854644in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{0.461606in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.435090in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.956070in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.890084in}}%
\pgfpathlineto{\pgfqpoint{1.210837in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.934278in}}%
\pgfpathlineto{\pgfqpoint{1.184320in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.890084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.880318in}}%
\pgfpathlineto{\pgfqpoint{1.533513in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.924512in}}%
\pgfpathlineto{\pgfqpoint{1.506996in}{0.902415in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.880318in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432723in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.944878in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.944878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181953in}{0.951884in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{0.951884in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{0.983134in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{0.983134in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{0.951884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504629in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{1.047379in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{1.047379in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{1.016129in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.412018in}}%
\pgfpathlineto{\pgfqpoint{0.432723in}{0.380768in}}%
\pgfpathlineto{\pgfqpoint{0.463973in}{0.380768in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.412018in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.411339in}}%
\pgfpathlineto{\pgfqpoint{1.181953in}{0.380089in}}%
\pgfpathlineto{\pgfqpoint{1.213203in}{0.380089in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.411339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.410914in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.379664in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.379664in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.410914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.414056in}}%
\pgfpathlineto{\pgfqpoint{0.433488in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{0.439164in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{0.457532in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{0.463208in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.414056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.414056in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.206763in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.212439in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.414056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.414056in}}%
\pgfpathlineto{\pgfqpoint{1.505394in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{1.511070in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.529439in}{0.385791in}}%
\pgfpathlineto{\pgfqpoint{1.535115in}{0.403260in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.414056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448348in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520254in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.392062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.370457in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.646835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.459141in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.901608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.713914in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.965524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.812257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.889836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.800219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.965524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.812257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.794135in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.884497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.842101in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.860649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.852753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.794135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.842101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.825284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.884497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.860649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.852753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{1.014062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.958424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.880864in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.923965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.942272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.865938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.880864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{1.014062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.958424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.923965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.994335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{1.010639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{1.015211in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.926671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.924379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.015211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.994335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{1.010639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.395952in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.396835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.395325in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.396103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.396068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.395952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.395325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.396835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.396103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.396068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{0.448348in}{0.398431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.398431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520254in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.398431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197578in}{0.927680in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.806238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.927680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.806238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.839316in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.839019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.839316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.851375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.839019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.902415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.978167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.912181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.902415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{1.031754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.960503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.967509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{1.031754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.396393in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.395714in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.395289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.396393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.395714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.395289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448348in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{1.197578in}{0.398431in}}%
\pgfpathlineto{\pgfqpoint{1.520254in}{0.398431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448348in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197578in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520254in}{0.398431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.573850in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984301in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont house}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.390182in}}%
\pgfpathcurveto{\pgfqpoint{2.901968in}{0.390182in}}{\pgfqpoint{2.905943in}{0.391829in}}{\pgfqpoint{2.908873in}{0.394759in}}%
\pgfpathcurveto{\pgfqpoint{2.911803in}{0.397689in}}{\pgfqpoint{2.913449in}{0.401663in}}{\pgfqpoint{2.913449in}{0.405807in}}%
\pgfpathcurveto{\pgfqpoint{2.913449in}{0.409951in}}{\pgfqpoint{2.911803in}{0.413926in}}{\pgfqpoint{2.908873in}{0.416856in}}%
\pgfpathcurveto{\pgfqpoint{2.905943in}{0.419786in}}{\pgfqpoint{2.901968in}{0.421432in}}{\pgfqpoint{2.897824in}{0.421432in}}%
\pgfpathcurveto{\pgfqpoint{2.893681in}{0.421432in}}{\pgfqpoint{2.889706in}{0.419786in}}{\pgfqpoint{2.886776in}{0.416856in}}%
\pgfpathcurveto{\pgfqpoint{2.883846in}{0.413926in}}{\pgfqpoint{2.882199in}{0.409951in}}{\pgfqpoint{2.882199in}{0.405807in}}%
\pgfpathcurveto{\pgfqpoint{2.882199in}{0.401663in}}{\pgfqpoint{2.883846in}{0.397689in}}{\pgfqpoint{2.886776in}{0.394759in}}%
\pgfpathcurveto{\pgfqpoint{2.889706in}{0.391829in}}{\pgfqpoint{2.893681in}{0.390182in}}{\pgfqpoint{2.897824in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.390182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.396096in}}%
\pgfpathcurveto{\pgfqpoint{3.224644in}{0.396096in}}{\pgfqpoint{3.228619in}{0.397742in}}{\pgfqpoint{3.231549in}{0.400673in}}%
\pgfpathcurveto{\pgfqpoint{3.234479in}{0.403603in}}{\pgfqpoint{3.236125in}{0.407577in}}{\pgfqpoint{3.236125in}{0.411721in}}%
\pgfpathcurveto{\pgfqpoint{3.236125in}{0.415865in}}{\pgfqpoint{3.234479in}{0.419839in}}{\pgfqpoint{3.231549in}{0.422770in}}%
\pgfpathcurveto{\pgfqpoint{3.228619in}{0.425700in}}{\pgfqpoint{3.224644in}{0.427346in}}{\pgfqpoint{3.220500in}{0.427346in}}%
\pgfpathcurveto{\pgfqpoint{3.216357in}{0.427346in}}{\pgfqpoint{3.212382in}{0.425700in}}{\pgfqpoint{3.209452in}{0.422770in}}%
\pgfpathcurveto{\pgfqpoint{3.206522in}{0.419839in}}{\pgfqpoint{3.204875in}{0.415865in}}{\pgfqpoint{3.204875in}{0.411721in}}%
\pgfpathcurveto{\pgfqpoint{3.204875in}{0.407577in}}{\pgfqpoint{3.206522in}{0.403603in}}{\pgfqpoint{3.209452in}{0.400673in}}%
\pgfpathcurveto{\pgfqpoint{3.212382in}{0.397742in}}{\pgfqpoint{3.216357in}{0.396096in}}{\pgfqpoint{3.220500in}{0.396096in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.396096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.418383in}}%
\pgfpathlineto{\pgfqpoint{2.145086in}{0.407587in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{0.407587in}}%
\pgfpathlineto{\pgfqpoint{2.142918in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{0.390117in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.396790in}}%
\pgfpathlineto{\pgfqpoint{2.157778in}{0.390117in}}%
\pgfpathlineto{\pgfqpoint{2.154270in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{2.163454in}{0.407587in}}%
\pgfpathlineto{\pgfqpoint{2.152102in}{0.407587in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.418383in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.434261in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{2.892148in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{2.888640in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.412668in}}%
\pgfpathlineto{\pgfqpoint{2.907009in}{0.405995in}}%
\pgfpathlineto{\pgfqpoint{2.903501in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{2.901332in}{0.423464in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.434261in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.421424in}}%
\pgfpathlineto{\pgfqpoint{3.216992in}{0.410628in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.410628in}}%
\pgfpathlineto{\pgfqpoint{3.214824in}{0.403955in}}%
\pgfpathlineto{\pgfqpoint{3.211316in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.399831in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{0.393158in}}%
\pgfpathlineto{\pgfqpoint{3.226176in}{0.403955in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{0.410628in}}%
\pgfpathlineto{\pgfqpoint{3.224008in}{0.410628in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.421424in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.382371in}}%
\pgfpathlineto{\pgfqpoint{2.161852in}{0.404468in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.426565in}}%
\pgfpathlineto{\pgfqpoint{2.135336in}{0.404468in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.382371in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.389593in}}%
\pgfpathlineto{\pgfqpoint{2.911083in}{0.411690in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.433787in}}%
\pgfpathlineto{\pgfqpoint{2.884566in}{0.411690in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.389593in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{3.233759in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.427904in}}%
\pgfpathlineto{\pgfqpoint{3.207242in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.383710in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132969in}{0.388843in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.388843in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.420093in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.420093in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.388843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882199in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.421432in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.421432in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.390182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204875in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.390182in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.421432in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.421432in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.390182in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{2.132969in}{0.855716in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{0.855716in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.886966in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{2.882199in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.887088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{3.236125in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.887088in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{2.139410in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.157778in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.163454in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.757037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{2.888640in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.907009in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{2.912685in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.757037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.757037in}}%
\pgfpathlineto{\pgfqpoint{3.205640in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{3.211316in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{3.229685in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{3.235361in}{0.746240in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.757037in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148594in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220500in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.237441in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.681850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.516532in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094999in}{0.960941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034428in, y=0.795624in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911357in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.403109in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.408506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.399510in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.423932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.399510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.408506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.423932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.402758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.442761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.408493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.403105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.442761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.408493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.401507in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.407429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.399532in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.423847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.403109in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.408506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.401507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.399532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.407429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.423847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.408506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.401507in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.407429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.403109in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.408506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.403109in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.408506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.401507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.403109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.407429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.408506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.408506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.694687in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{1.047995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.694627in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.694627in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.694687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.694627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.694627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{1.047995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.502024in}}%
\pgfpathlineto{\pgfqpoint{2.148594in}{0.980800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.502024in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.980800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220500in}{0.502024in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.980800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.502024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.502024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.502024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.980800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.980800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.980800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897824in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.411721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.405807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.411721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.402758in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.418636in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.405799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.402758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.418636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.405799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.404468in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.411690in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.405807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.404468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.411690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.405807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.404468in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.405807in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.405807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.404468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.405807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.405807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.871341in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.871463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.871341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.871463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.871463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148594in}{0.741412in}}%
\pgfpathlineto{\pgfqpoint{2.897824in}{0.741412in}}%
\pgfpathlineto{\pgfqpoint{3.220500in}{0.741412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094999in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148594in}{0.741412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897824in}{0.741412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220500in}{0.741412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094999in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094999in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274096in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684547in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont house}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.762703in}}%
\pgfpathcurveto{\pgfqpoint{4.602214in}{0.762703in}}{\pgfqpoint{4.606189in}{0.764349in}}{\pgfqpoint{4.609119in}{0.767279in}}%
\pgfpathcurveto{\pgfqpoint{4.612049in}{0.770209in}}{\pgfqpoint{4.613695in}{0.774184in}}{\pgfqpoint{4.613695in}{0.778328in}}%
\pgfpathcurveto{\pgfqpoint{4.613695in}{0.782471in}}{\pgfqpoint{4.612049in}{0.786446in}}{\pgfqpoint{4.609119in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{4.606189in}{0.792306in}}{\pgfqpoint{4.602214in}{0.793953in}}{\pgfqpoint{4.598070in}{0.793953in}}%
\pgfpathcurveto{\pgfqpoint{4.593927in}{0.793953in}}{\pgfqpoint{4.589952in}{0.792306in}}{\pgfqpoint{4.587022in}{0.789376in}}%
\pgfpathcurveto{\pgfqpoint{4.584092in}{0.786446in}}{\pgfqpoint{4.582445in}{0.782471in}}{\pgfqpoint{4.582445in}{0.778328in}}%
\pgfpathcurveto{\pgfqpoint{4.582445in}{0.774184in}}{\pgfqpoint{4.584092in}{0.770209in}}{\pgfqpoint{4.587022in}{0.767279in}}%
\pgfpathcurveto{\pgfqpoint{4.589952in}{0.764349in}}{\pgfqpoint{4.593927in}{0.762703in}}{\pgfqpoint{4.598070in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.762703in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.716350in}}%
\pgfpathcurveto{\pgfqpoint{4.924890in}{0.716350in}}{\pgfqpoint{4.928865in}{0.717997in}}{\pgfqpoint{4.931795in}{0.720927in}}%
\pgfpathcurveto{\pgfqpoint{4.934725in}{0.723857in}}{\pgfqpoint{4.936371in}{0.727831in}}{\pgfqpoint{4.936371in}{0.731975in}}%
\pgfpathcurveto{\pgfqpoint{4.936371in}{0.736119in}}{\pgfqpoint{4.934725in}{0.740094in}}{\pgfqpoint{4.931795in}{0.743024in}}%
\pgfpathcurveto{\pgfqpoint{4.928865in}{0.745954in}}{\pgfqpoint{4.924890in}{0.747600in}}{\pgfqpoint{4.920746in}{0.747600in}}%
\pgfpathcurveto{\pgfqpoint{4.916603in}{0.747600in}}{\pgfqpoint{4.912628in}{0.745954in}}{\pgfqpoint{4.909698in}{0.743024in}}%
\pgfpathcurveto{\pgfqpoint{4.906768in}{0.740094in}}{\pgfqpoint{4.905121in}{0.736119in}}{\pgfqpoint{4.905121in}{0.731975in}}%
\pgfpathcurveto{\pgfqpoint{4.905121in}{0.727831in}}{\pgfqpoint{4.906768in}{0.723857in}}{\pgfqpoint{4.909698in}{0.720927in}}%
\pgfpathcurveto{\pgfqpoint{4.912628in}{0.717997in}}{\pgfqpoint{4.916603in}{0.716350in}}{\pgfqpoint{4.920746in}{0.716350in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.716350in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{3.845332in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{3.843164in}{0.729659in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{3.854516in}{0.729659in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.736332in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.747128in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.738634in}}%
\pgfpathlineto{\pgfqpoint{4.594562in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{4.583210in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{4.592394in}{0.721165in}}%
\pgfpathlineto{\pgfqpoint{4.588886in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.717041in}}%
\pgfpathlineto{\pgfqpoint{4.607254in}{0.710368in}}%
\pgfpathlineto{\pgfqpoint{4.603746in}{0.721165in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{4.601578in}{0.727837in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.738634in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.723487in}}%
\pgfpathlineto{\pgfqpoint{4.917238in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{4.915070in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{4.911562in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.701894in}}%
\pgfpathlineto{\pgfqpoint{4.929930in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{4.926422in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{4.935607in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{4.924254in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.723487in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{1.012375in}}%
\pgfpathlineto{\pgfqpoint{3.862098in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{3.835582in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{1.012375in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{4.611329in}{0.995992in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.018089in}}%
\pgfpathlineto{\pgfqpoint{4.584812in}{0.995992in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.973895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{4.934005in}{0.956946in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.979043in}}%
\pgfpathlineto{\pgfqpoint{4.907488in}{0.956946in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.934849in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833215in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{1.050136in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{1.018886in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582445in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{1.055426in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{1.055426in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{1.024176in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905121in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{1.000530in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{1.000530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.516076in}}%
\pgfpathlineto{\pgfqpoint{3.833215in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{3.864465in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.516076in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.485031in}}%
\pgfpathlineto{\pgfqpoint{4.582445in}{0.453781in}}%
\pgfpathlineto{\pgfqpoint{4.613695in}{0.453781in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.485031in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.457437in}}%
\pgfpathlineto{\pgfqpoint{4.905121in}{0.426187in}}%
\pgfpathlineto{\pgfqpoint{4.936371in}{0.426187in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.457437in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.527598in}}%
\pgfpathlineto{\pgfqpoint{3.833980in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{3.839656in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{3.858024in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{3.863700in}{0.516802in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.527598in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{4.583210in}{0.509846in}}%
\pgfpathlineto{\pgfqpoint{4.588886in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{4.607254in}{0.492377in}}%
\pgfpathlineto{\pgfqpoint{4.612931in}{0.509846in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.520643in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.510596in}}%
\pgfpathlineto{\pgfqpoint{4.905886in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{4.911562in}{0.482330in}}%
\pgfpathlineto{\pgfqpoint{4.929930in}{0.482330in}}%
\pgfpathlineto{\pgfqpoint{4.935607in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.510596in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848840in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920746in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.443295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.315717in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795245in}{0.821094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734674in, y=0.693516in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.604411in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s, log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.761750in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.793383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.722568in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.740872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.761750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.722568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.793383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.740872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.726990in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.735896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.719687in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.726265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.711573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.726990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.719687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.704065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.735896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.726265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.711573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{1.023106in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{1.045101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.007884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.947474in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.965901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.023106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.983170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.947474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.045101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{1.007884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.965901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{1.019786in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{1.048023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{1.030841in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{1.011298in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{1.020873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.019786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{1.030841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{1.011298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.048023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{1.020873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.476078in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.521667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.450486in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.486368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.478484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.476078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.450486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.521667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.486368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.478484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.507839in}}%
\pgfpathlineto{\pgfqpoint{3.848840in}{0.516006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.502510in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.507488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920746in}{0.491947in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.497940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.507839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.502510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.491947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.516006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.507488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.497940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598070in}{0.778328in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.731975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.778328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.731975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.731503in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.723009in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.707862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.731503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.723009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.707862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{1.034472in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.995992in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.956946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.034472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.995992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.956946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{1.034511in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{1.016155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{1.034511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{1.039801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{1.016155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.500451in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.469406in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.441812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.500451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.469406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.441812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848840in}{0.511973in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{0.505018in}}%
\pgfpathlineto{\pgfqpoint{4.920746in}{0.494971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795245in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848840in}{0.511973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598070in}{0.505018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920746in}{0.494971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795245in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795245in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974342in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384793in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont house}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.485130in}}%
\pgfpathcurveto{\pgfqpoint{6.302460in}{0.485130in}}{\pgfqpoint{6.306435in}{0.486776in}}{\pgfqpoint{6.309365in}{0.489707in}}%
\pgfpathcurveto{\pgfqpoint{6.312295in}{0.492637in}}{\pgfqpoint{6.313941in}{0.496611in}}{\pgfqpoint{6.313941in}{0.500755in}}%
\pgfpathcurveto{\pgfqpoint{6.313941in}{0.504899in}}{\pgfqpoint{6.312295in}{0.508874in}}{\pgfqpoint{6.309365in}{0.511804in}}%
\pgfpathcurveto{\pgfqpoint{6.306435in}{0.514734in}}{\pgfqpoint{6.302460in}{0.516380in}}{\pgfqpoint{6.298316in}{0.516380in}}%
\pgfpathcurveto{\pgfqpoint{6.294172in}{0.516380in}}{\pgfqpoint{6.290198in}{0.514734in}}{\pgfqpoint{6.287268in}{0.511804in}}%
\pgfpathcurveto{\pgfqpoint{6.284338in}{0.508874in}}{\pgfqpoint{6.282691in}{0.504899in}}{\pgfqpoint{6.282691in}{0.500755in}}%
\pgfpathcurveto{\pgfqpoint{6.282691in}{0.496611in}}{\pgfqpoint{6.284338in}{0.492637in}}{\pgfqpoint{6.287268in}{0.489707in}}%
\pgfpathcurveto{\pgfqpoint{6.290198in}{0.486776in}}{\pgfqpoint{6.294172in}{0.485130in}}{\pgfqpoint{6.298316in}{0.485130in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.485130in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.465526in}}%
\pgfpathcurveto{\pgfqpoint{6.625136in}{0.465526in}}{\pgfqpoint{6.629111in}{0.467172in}}{\pgfqpoint{6.632041in}{0.470102in}}%
\pgfpathcurveto{\pgfqpoint{6.634971in}{0.473032in}}{\pgfqpoint{6.636617in}{0.477007in}}{\pgfqpoint{6.636617in}{0.481151in}}%
\pgfpathcurveto{\pgfqpoint{6.636617in}{0.485294in}}{\pgfqpoint{6.634971in}{0.489269in}}{\pgfqpoint{6.632041in}{0.492199in}}%
\pgfpathcurveto{\pgfqpoint{6.629111in}{0.495129in}}{\pgfqpoint{6.625136in}{0.496776in}}{\pgfqpoint{6.620992in}{0.496776in}}%
\pgfpathcurveto{\pgfqpoint{6.616848in}{0.496776in}}{\pgfqpoint{6.612874in}{0.495129in}}{\pgfqpoint{6.609944in}{0.492199in}}%
\pgfpathcurveto{\pgfqpoint{6.607014in}{0.489269in}}{\pgfqpoint{6.605367in}{0.485294in}}{\pgfqpoint{6.605367in}{0.481151in}}%
\pgfpathcurveto{\pgfqpoint{6.605367in}{0.477007in}}{\pgfqpoint{6.607014in}{0.473032in}}{\pgfqpoint{6.609944in}{0.470102in}}%
\pgfpathcurveto{\pgfqpoint{6.612874in}{0.467172in}}{\pgfqpoint{6.616848in}{0.465526in}}{\pgfqpoint{6.620992in}{0.465526in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.465526in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.500858in}}%
\pgfpathlineto{\pgfqpoint{5.545578in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{5.543410in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.472592in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.479265in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{0.472592in}}%
\pgfpathlineto{\pgfqpoint{5.554762in}{0.483389in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{5.552594in}{0.490061in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.500858in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.504133in}}%
\pgfpathlineto{\pgfqpoint{6.294808in}{0.493336in}}%
\pgfpathlineto{\pgfqpoint{6.283456in}{0.493336in}}%
\pgfpathlineto{\pgfqpoint{6.292640in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{6.289132in}{0.475867in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.482539in}}%
\pgfpathlineto{\pgfqpoint{6.307500in}{0.475867in}}%
\pgfpathlineto{\pgfqpoint{6.303992in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{6.313177in}{0.493336in}}%
\pgfpathlineto{\pgfqpoint{6.301824in}{0.493336in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.504133in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.502006in}}%
\pgfpathlineto{\pgfqpoint{6.617484in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{6.606132in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{6.615316in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{0.473740in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.480413in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.473740in}}%
\pgfpathlineto{\pgfqpoint{6.626668in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{6.635852in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{6.624500in}{0.491210in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.502006in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{5.562344in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{5.535828in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.955843in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.890056in}}%
\pgfpathlineto{\pgfqpoint{6.311575in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{6.285058in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.890056in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.880189in}}%
\pgfpathlineto{\pgfqpoint{6.634250in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{6.607734in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.880189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533461in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.944837in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.976087in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.944837in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282691in}{0.951812in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{0.951812in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{0.951812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605367in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{1.016324in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.412064in}}%
\pgfpathlineto{\pgfqpoint{5.533461in}{0.380814in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.380814in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.412064in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.411341in}}%
\pgfpathlineto{\pgfqpoint{6.282691in}{0.380091in}}%
\pgfpathlineto{\pgfqpoint{6.313941in}{0.380091in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.411341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.410915in}}%
\pgfpathlineto{\pgfqpoint{6.605367in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{6.636617in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.410915in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.414062in}}%
\pgfpathlineto{\pgfqpoint{5.534226in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{5.539902in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{5.558270in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{5.563946in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.414062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.414062in}}%
\pgfpathlineto{\pgfqpoint{6.283456in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{6.289132in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{6.307500in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{6.313177in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.414062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.414062in}}%
\pgfpathlineto{\pgfqpoint{6.606132in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{6.611808in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{6.630176in}{0.385796in}}%
\pgfpathlineto{\pgfqpoint{6.635852in}{0.403266in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.414062in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549086in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620992in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.392058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.370453in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.647215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.459521in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495491in}{0.902372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434920in, y=0.714678in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311849in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.493990in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.507520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.480761in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.481540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.493990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.480761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.507520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.481540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.477012in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.493454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.487588in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.489428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.489977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.477012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.487588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.482786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.493454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.489428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.489977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.942058in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{1.013823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.866099in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.958206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.924084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.942058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.866099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.880489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{1.013823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.958206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.924084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.926580in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.994345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{1.010535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{1.015600in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.926580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.924338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.015600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.994345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{1.010535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.395923in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.396954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.395326in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.396105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.396070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.395923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.395326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.396954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.396105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.396070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{5.549086in}{0.398437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.398437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620992in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.398437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298316in}{0.500755in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.481151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.500755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.481151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.485233in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.488508in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.486381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.485233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.488508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.486381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.912153in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.902287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.977940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.912153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.902287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.960462in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.967437in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{1.031949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.960462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.967437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{1.031949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.396439in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.395716in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.395290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.396439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.395716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.395290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549086in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{6.298316in}{0.398437in}}%
\pgfpathlineto{\pgfqpoint{6.620992in}{0.398437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495491in}{0.361822in}}{\pgfqpoint{1.179097in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549086in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298316in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620992in}{0.398437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495491in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495491in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.085039in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont house}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.255447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.255447in}}{\pgfqpoint{4.821863in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{1.421497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.443719in}}{\pgfqpoint{4.799641in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.443719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.443719in}}{\pgfqpoint{2.016513in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{1.277669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.255447in}}{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathcurveto{\pgfqpoint{2.120657in}{1.335038in}}{\pgfqpoint{2.124631in}{1.336685in}}{\pgfqpoint{2.127561in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.130491in}{1.342545in}}{\pgfqpoint{2.132138in}{1.346519in}}{\pgfqpoint{2.132138in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.132138in}{1.354807in}}{\pgfqpoint{2.130491in}{1.358782in}}{\pgfqpoint{2.127561in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.124631in}{1.364642in}}{\pgfqpoint{2.120657in}{1.366288in}}{\pgfqpoint{2.116513in}{1.366288in}}%
\pgfpathcurveto{\pgfqpoint{2.112369in}{1.366288in}}{\pgfqpoint{2.108394in}{1.364642in}}{\pgfqpoint{2.105464in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.102534in}{1.358782in}}{\pgfqpoint{2.100888in}{1.354807in}}{\pgfqpoint{2.100888in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.346519in}}{\pgfqpoint{2.102534in}{1.342545in}}{\pgfqpoint{2.105464in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.108394in}{1.336685in}}{\pgfqpoint{2.112369in}{1.335038in}}{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177624in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.657956in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.652280in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709883in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.144816in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219186in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745542in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.146742in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.177992in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223478in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.446429in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.452105in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.470473in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.476149in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522400in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Rand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/online-player-tol-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.890303in}}%
\pgfpathcurveto{\pgfqpoint{0.452500in}{0.890303in}}{\pgfqpoint{0.456475in}{0.891950in}}{\pgfqpoint{0.459405in}{0.894880in}}%
\pgfpathcurveto{\pgfqpoint{0.462335in}{0.897810in}}{\pgfqpoint{0.463981in}{0.901785in}}{\pgfqpoint{0.463981in}{0.905928in}}%
\pgfpathcurveto{\pgfqpoint{0.463981in}{0.910072in}}{\pgfqpoint{0.462335in}{0.914047in}}{\pgfqpoint{0.459405in}{0.916977in}}%
\pgfpathcurveto{\pgfqpoint{0.456475in}{0.919907in}}{\pgfqpoint{0.452500in}{0.921553in}}{\pgfqpoint{0.448356in}{0.921553in}}%
\pgfpathcurveto{\pgfqpoint{0.444213in}{0.921553in}}{\pgfqpoint{0.440238in}{0.919907in}}{\pgfqpoint{0.437308in}{0.916977in}}%
\pgfpathcurveto{\pgfqpoint{0.434378in}{0.914047in}}{\pgfqpoint{0.432731in}{0.910072in}}{\pgfqpoint{0.432731in}{0.905928in}}%
\pgfpathcurveto{\pgfqpoint{0.432731in}{0.901785in}}{\pgfqpoint{0.434378in}{0.897810in}}{\pgfqpoint{0.437308in}{0.894880in}}%
\pgfpathcurveto{\pgfqpoint{0.440238in}{0.891950in}}{\pgfqpoint{0.444213in}{0.890303in}}{\pgfqpoint{0.448356in}{0.890303in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.890303in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.564896in}}%
\pgfpathcurveto{\pgfqpoint{1.201848in}{0.564896in}}{\pgfqpoint{1.205823in}{0.566542in}}{\pgfqpoint{1.208753in}{0.569472in}}%
\pgfpathcurveto{\pgfqpoint{1.211683in}{0.572402in}}{\pgfqpoint{1.213329in}{0.576377in}}{\pgfqpoint{1.213329in}{0.580521in}}%
\pgfpathcurveto{\pgfqpoint{1.213329in}{0.584664in}}{\pgfqpoint{1.211683in}{0.588639in}}{\pgfqpoint{1.208753in}{0.591569in}}%
\pgfpathcurveto{\pgfqpoint{1.205823in}{0.594499in}}{\pgfqpoint{1.201848in}{0.596146in}}{\pgfqpoint{1.197704in}{0.596146in}}%
\pgfpathcurveto{\pgfqpoint{1.193561in}{0.596146in}}{\pgfqpoint{1.189586in}{0.594499in}}{\pgfqpoint{1.186656in}{0.591569in}}%
\pgfpathcurveto{\pgfqpoint{1.183726in}{0.588639in}}{\pgfqpoint{1.182079in}{0.584664in}}{\pgfqpoint{1.182079in}{0.580521in}}%
\pgfpathcurveto{\pgfqpoint{1.182079in}{0.576377in}}{\pgfqpoint{1.183726in}{0.572402in}}{\pgfqpoint{1.186656in}{0.569472in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.566542in}}{\pgfqpoint{1.193561in}{0.564896in}}{\pgfqpoint{1.197704in}{0.564896in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.564896in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.540386in}}%
\pgfpathcurveto{\pgfqpoint{1.524575in}{0.540386in}}{\pgfqpoint{1.528549in}{0.542032in}}{\pgfqpoint{1.531479in}{0.544963in}}%
\pgfpathcurveto{\pgfqpoint{1.534410in}{0.547893in}}{\pgfqpoint{1.536056in}{0.551867in}}{\pgfqpoint{1.536056in}{0.556011in}}%
\pgfpathcurveto{\pgfqpoint{1.536056in}{0.560155in}}{\pgfqpoint{1.534410in}{0.564130in}}{\pgfqpoint{1.531479in}{0.567060in}}%
\pgfpathcurveto{\pgfqpoint{1.528549in}{0.569990in}}{\pgfqpoint{1.524575in}{0.571636in}}{\pgfqpoint{1.520431in}{0.571636in}}%
\pgfpathcurveto{\pgfqpoint{1.516287in}{0.571636in}}{\pgfqpoint{1.512312in}{0.569990in}}{\pgfqpoint{1.509382in}{0.567060in}}%
\pgfpathcurveto{\pgfqpoint{1.506452in}{0.564130in}}{\pgfqpoint{1.504806in}{0.560155in}}{\pgfqpoint{1.504806in}{0.556011in}}%
\pgfpathcurveto{\pgfqpoint{1.504806in}{0.551867in}}{\pgfqpoint{1.506452in}{0.547893in}}{\pgfqpoint{1.509382in}{0.544963in}}%
\pgfpathcurveto{\pgfqpoint{1.512312in}{0.542032in}}{\pgfqpoint{1.516287in}{0.540386in}}{\pgfqpoint{1.520431in}{0.540386in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.540386in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.444848in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{0.442680in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.632653in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.625980in}}%
\pgfpathlineto{\pgfqpoint{0.454033in}{0.636777in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{0.451865in}{0.643450in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.654246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.643633in}}%
\pgfpathlineto{\pgfqpoint{1.194196in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.192028in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.615367in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.622040in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.615367in}}%
\pgfpathlineto{\pgfqpoint{1.203380in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{0.632836in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.643633in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.647681in}}%
\pgfpathlineto{\pgfqpoint{1.516923in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.630212in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.636885in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.647681in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.644973in}}%
\pgfpathlineto{\pgfqpoint{0.461615in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.689167in}}%
\pgfpathlineto{\pgfqpoint{0.435098in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.644973in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.636985in}}%
\pgfpathlineto{\pgfqpoint{1.210963in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.681180in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.636985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.646505in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.668602in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.690699in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.668602in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.646505in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432731in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.657901in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.689151in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.689151in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.657901in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182079in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.636783in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.636783in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504806in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.653371in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.622121in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.410136in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.410136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.410136in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.410136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.410136in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.378886in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.410136in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.419983in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.419983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.419983in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.419983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.419983in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.391718in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.409187in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.419983in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448356in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520431in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.387946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.366341in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.716198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.528504in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{1.044451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.856757in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.564746in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.596295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.544272in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.567750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.763559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.564746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.544272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.596295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.567750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.622864in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.654379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.616308in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.639707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.625748in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.638365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.622864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.616308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.625748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.654379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.639707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.638365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.639543in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.694597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.639281in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.678884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.640493in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.696711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.639543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.639281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.640493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.694597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.678884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.696711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.685182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.639207in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.665609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.625587in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.649905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.661869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.639207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.625587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.685182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.665609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.649905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.394511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.394511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.394511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.404358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.404358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.404358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.905928in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.556011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.905928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.580521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.556011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.638621in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.628008in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.632056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.638621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.628008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.632056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.659082in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.668602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.667070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.659082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.668602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.673526in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.652408in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.637746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.673526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.652408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.637746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.394511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.404358in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.404358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.404358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.390777in}}%
\pgfpathcurveto{\pgfqpoint{2.152685in}{0.390777in}}{\pgfqpoint{2.156659in}{0.392424in}}{\pgfqpoint{2.159589in}{0.395354in}}%
\pgfpathcurveto{\pgfqpoint{2.162519in}{0.398284in}}{\pgfqpoint{2.164166in}{0.402259in}}{\pgfqpoint{2.164166in}{0.406402in}}%
\pgfpathcurveto{\pgfqpoint{2.164166in}{0.410546in}}{\pgfqpoint{2.162519in}{0.414521in}}{\pgfqpoint{2.159589in}{0.417451in}}%
\pgfpathcurveto{\pgfqpoint{2.156659in}{0.420381in}}{\pgfqpoint{2.152685in}{0.422027in}}{\pgfqpoint{2.148541in}{0.422027in}}%
\pgfpathcurveto{\pgfqpoint{2.144397in}{0.422027in}}{\pgfqpoint{2.140422in}{0.420381in}}{\pgfqpoint{2.137492in}{0.417451in}}%
\pgfpathcurveto{\pgfqpoint{2.134562in}{0.414521in}}{\pgfqpoint{2.132916in}{0.410546in}}{\pgfqpoint{2.132916in}{0.406402in}}%
\pgfpathcurveto{\pgfqpoint{2.132916in}{0.402259in}}{\pgfqpoint{2.134562in}{0.398284in}}{\pgfqpoint{2.137492in}{0.395354in}}%
\pgfpathcurveto{\pgfqpoint{2.140422in}{0.392424in}}{\pgfqpoint{2.144397in}{0.390777in}}{\pgfqpoint{2.148541in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.390777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.390777in}}%
\pgfpathcurveto{\pgfqpoint{2.902032in}{0.390777in}}{\pgfqpoint{2.906007in}{0.392424in}}{\pgfqpoint{2.908937in}{0.395354in}}%
\pgfpathcurveto{\pgfqpoint{2.911867in}{0.398284in}}{\pgfqpoint{2.913514in}{0.402259in}}{\pgfqpoint{2.913514in}{0.406402in}}%
\pgfpathcurveto{\pgfqpoint{2.913514in}{0.410546in}}{\pgfqpoint{2.911867in}{0.414521in}}{\pgfqpoint{2.908937in}{0.417451in}}%
\pgfpathcurveto{\pgfqpoint{2.906007in}{0.420381in}}{\pgfqpoint{2.902032in}{0.422027in}}{\pgfqpoint{2.897889in}{0.422027in}}%
\pgfpathcurveto{\pgfqpoint{2.893745in}{0.422027in}}{\pgfqpoint{2.889770in}{0.420381in}}{\pgfqpoint{2.886840in}{0.417451in}}%
\pgfpathcurveto{\pgfqpoint{2.883910in}{0.414521in}}{\pgfqpoint{2.882264in}{0.410546in}}{\pgfqpoint{2.882264in}{0.406402in}}%
\pgfpathcurveto{\pgfqpoint{2.882264in}{0.402259in}}{\pgfqpoint{2.883910in}{0.398284in}}{\pgfqpoint{2.886840in}{0.395354in}}%
\pgfpathcurveto{\pgfqpoint{2.889770in}{0.392424in}}{\pgfqpoint{2.893745in}{0.390777in}}{\pgfqpoint{2.897889in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.390777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.407022in}}%
\pgfpathcurveto{\pgfqpoint{3.224759in}{0.407022in}}{\pgfqpoint{3.228734in}{0.408668in}}{\pgfqpoint{3.231664in}{0.411598in}}%
\pgfpathcurveto{\pgfqpoint{3.234594in}{0.414528in}}{\pgfqpoint{3.236240in}{0.418503in}}{\pgfqpoint{3.236240in}{0.422647in}}%
\pgfpathcurveto{\pgfqpoint{3.236240in}{0.426790in}}{\pgfqpoint{3.234594in}{0.430765in}}{\pgfqpoint{3.231664in}{0.433695in}}%
\pgfpathcurveto{\pgfqpoint{3.228734in}{0.436625in}}{\pgfqpoint{3.224759in}{0.438272in}}{\pgfqpoint{3.220615in}{0.438272in}}%
\pgfpathcurveto{\pgfqpoint{3.216471in}{0.438272in}}{\pgfqpoint{3.212497in}{0.436625in}}{\pgfqpoint{3.209567in}{0.433695in}}%
\pgfpathcurveto{\pgfqpoint{3.206637in}{0.430765in}}{\pgfqpoint{3.204990in}{0.426790in}}{\pgfqpoint{3.204990in}{0.422647in}}%
\pgfpathcurveto{\pgfqpoint{3.204990in}{0.418503in}}{\pgfqpoint{3.206637in}{0.414528in}}{\pgfqpoint{3.209567in}{0.411598in}}%
\pgfpathcurveto{\pgfqpoint{3.212497in}{0.408668in}}{\pgfqpoint{3.216471in}{0.407022in}}{\pgfqpoint{3.220615in}{0.407022in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.407022in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.142865in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.400434in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.152049in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.422027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.892213in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.400434in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{2.903565in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.901397in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.422027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{3.217107in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{3.214939in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.400434in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.393762in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{0.404558in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{3.224123in}{0.411231in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.422027in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.428500in}}%
\pgfpathlineto{\pgfqpoint{2.135283in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.384305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{2.911147in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.428500in}}%
\pgfpathlineto{\pgfqpoint{2.884630in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.384305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{3.233873in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.428500in}}%
\pgfpathlineto{\pgfqpoint{3.207357in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.384305in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132916in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.390777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882264in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.390777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204990in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.422027in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.390777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.680574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.680574in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.651444in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.651444in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.682694in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.821975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.821975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.821975in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.811178in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.821975in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148541in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220615in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.296448in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.874446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.764492in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911295in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.450782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.450782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.469132in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.860765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.469132in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.860765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.473627in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.860510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.469132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.469132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.473627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.860765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.860765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.860510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.564402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.564402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.564402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.422647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.422647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.406402in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.406402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.406402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.667069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.664949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.664949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.667069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.806350in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.806350in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.806350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.806350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.806350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.806350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.559632in}}%
\pgfpathcurveto{\pgfqpoint{3.852869in}{0.559632in}}{\pgfqpoint{3.856844in}{0.561278in}}{\pgfqpoint{3.859774in}{0.564209in}}%
\pgfpathcurveto{\pgfqpoint{3.862704in}{0.567139in}}{\pgfqpoint{3.864350in}{0.571113in}}{\pgfqpoint{3.864350in}{0.575257in}}%
\pgfpathcurveto{\pgfqpoint{3.864350in}{0.579401in}}{\pgfqpoint{3.862704in}{0.583376in}}{\pgfqpoint{3.859774in}{0.586306in}}%
\pgfpathcurveto{\pgfqpoint{3.856844in}{0.589236in}}{\pgfqpoint{3.852869in}{0.590882in}}{\pgfqpoint{3.848725in}{0.590882in}}%
\pgfpathcurveto{\pgfqpoint{3.844581in}{0.590882in}}{\pgfqpoint{3.840607in}{0.589236in}}{\pgfqpoint{3.837677in}{0.586306in}}%
\pgfpathcurveto{\pgfqpoint{3.834746in}{0.583376in}}{\pgfqpoint{3.833100in}{0.579401in}}{\pgfqpoint{3.833100in}{0.575257in}}%
\pgfpathcurveto{\pgfqpoint{3.833100in}{0.571113in}}{\pgfqpoint{3.834746in}{0.567139in}}{\pgfqpoint{3.837677in}{0.564209in}}%
\pgfpathcurveto{\pgfqpoint{3.840607in}{0.561278in}}{\pgfqpoint{3.844581in}{0.559632in}}{\pgfqpoint{3.848725in}{0.559632in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.559632in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.461262in}}%
\pgfpathcurveto{\pgfqpoint{4.602217in}{0.461262in}}{\pgfqpoint{4.606191in}{0.462908in}}{\pgfqpoint{4.609122in}{0.465838in}}%
\pgfpathcurveto{\pgfqpoint{4.612052in}{0.468769in}}{\pgfqpoint{4.613698in}{0.472743in}}{\pgfqpoint{4.613698in}{0.476887in}}%
\pgfpathcurveto{\pgfqpoint{4.613698in}{0.481031in}}{\pgfqpoint{4.612052in}{0.485005in}}{\pgfqpoint{4.609122in}{0.487936in}}%
\pgfpathcurveto{\pgfqpoint{4.606191in}{0.490866in}}{\pgfqpoint{4.602217in}{0.492512in}}{\pgfqpoint{4.598073in}{0.492512in}}%
\pgfpathcurveto{\pgfqpoint{4.593929in}{0.492512in}}{\pgfqpoint{4.589955in}{0.490866in}}{\pgfqpoint{4.587024in}{0.487936in}}%
\pgfpathcurveto{\pgfqpoint{4.584094in}{0.485005in}}{\pgfqpoint{4.582448in}{0.481031in}}{\pgfqpoint{4.582448in}{0.476887in}}%
\pgfpathcurveto{\pgfqpoint{4.582448in}{0.472743in}}{\pgfqpoint{4.584094in}{0.468769in}}{\pgfqpoint{4.587024in}{0.465838in}}%
\pgfpathcurveto{\pgfqpoint{4.589955in}{0.462908in}}{\pgfqpoint{4.593929in}{0.461262in}}{\pgfqpoint{4.598073in}{0.461262in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.461262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.453777in}}%
\pgfpathcurveto{\pgfqpoint{4.924943in}{0.453777in}}{\pgfqpoint{4.928918in}{0.455423in}}{\pgfqpoint{4.931848in}{0.458353in}}%
\pgfpathcurveto{\pgfqpoint{4.934778in}{0.461283in}}{\pgfqpoint{4.936425in}{0.465258in}}{\pgfqpoint{4.936425in}{0.469402in}}%
\pgfpathcurveto{\pgfqpoint{4.936425in}{0.473545in}}{\pgfqpoint{4.934778in}{0.477520in}}{\pgfqpoint{4.931848in}{0.480450in}}%
\pgfpathcurveto{\pgfqpoint{4.928918in}{0.483380in}}{\pgfqpoint{4.924943in}{0.485027in}}{\pgfqpoint{4.920800in}{0.485027in}}%
\pgfpathcurveto{\pgfqpoint{4.916656in}{0.485027in}}{\pgfqpoint{4.912681in}{0.483380in}}{\pgfqpoint{4.909751in}{0.480450in}}%
\pgfpathcurveto{\pgfqpoint{4.906821in}{0.477520in}}{\pgfqpoint{4.905175in}{0.473545in}}{\pgfqpoint{4.905175in}{0.469402in}}%
\pgfpathcurveto{\pgfqpoint{4.905175in}{0.465258in}}{\pgfqpoint{4.906821in}{0.461283in}}{\pgfqpoint{4.909751in}{0.458353in}}%
\pgfpathcurveto{\pgfqpoint{4.912681in}{0.455423in}}{\pgfqpoint{4.916656in}{0.453777in}}{\pgfqpoint{4.920800in}{0.453777in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.453777in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.508301in}}%
\pgfpathlineto{\pgfqpoint{3.845217in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{3.843049in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.486707in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{3.854401in}{0.490831in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{3.852233in}{0.497504in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.508301in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.506061in}}%
\pgfpathlineto{\pgfqpoint{4.594565in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{4.592397in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.484468in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.477795in}}%
\pgfpathlineto{\pgfqpoint{4.603749in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{4.601581in}{0.495264in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.506061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.506390in}}%
\pgfpathlineto{\pgfqpoint{4.917291in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{4.915123in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.478124in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.484797in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.478124in}}%
\pgfpathlineto{\pgfqpoint{4.926476in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{4.924308in}{0.495593in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.506390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.977601in}}%
\pgfpathlineto{\pgfqpoint{3.861983in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{3.835467in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.977601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{4.611331in}{0.964914in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{4.584815in}{0.964914in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.942817in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.957458in}}%
\pgfpathlineto{\pgfqpoint{4.934058in}{0.979555in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{1.001653in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{0.979555in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.957458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833100in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{1.017798in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.986548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582448in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.936432in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.936432in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905175in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.877726in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.410951in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.379701in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.379701in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.410951in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.410824in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.379574in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.379574in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.410824in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.410501in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.379251in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.379251in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.410501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.431023in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.420226in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.420226in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.431023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.430971in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.420175in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.402705in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.402705in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.420175in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.430971in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.419633in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.402164in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.402164in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.419633in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.430430in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848725in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920800in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.372773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.351167in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.638205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.505874in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.903637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.715943in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611480in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.636707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.468456in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.485318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.462656in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.476147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.513808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.468456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.462656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.636707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.485318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.476147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.482970in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.502381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.482525in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.498347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.481841in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.499689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.482970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.482525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.481841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.502381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.498347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.499689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.938609in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.991219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.917544in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{1.041567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.951097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.938609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.917544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.991219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{1.041567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.991218in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.013128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.957157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.904074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.991218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.946957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.882628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.013128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.957157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.904074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.395179in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.395473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.394820in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.395577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.395241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.395179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.394820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.395473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.395577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.395241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.414955in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.415840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.414768in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.415924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.414354in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.415255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.414955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.414768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.414354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.415840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.415924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.415255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.476887in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.469402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.575257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.476887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.469402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.492676in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.490436in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.490765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.492676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.490436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.490765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.999698in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.964914in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.979555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.999698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.964914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.979555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.893351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.002173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.952057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.893351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.395326in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.395199in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.394876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.395326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.395199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.394876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.415398in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.415346in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.414805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.415398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.415346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.414805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.622902in}}%
\pgfpathcurveto{\pgfqpoint{5.553053in}{0.622902in}}{\pgfqpoint{5.557028in}{0.624549in}}{\pgfqpoint{5.559958in}{0.627479in}}%
\pgfpathcurveto{\pgfqpoint{5.562888in}{0.630409in}}{\pgfqpoint{5.564534in}{0.634384in}}{\pgfqpoint{5.564534in}{0.638527in}}%
\pgfpathcurveto{\pgfqpoint{5.564534in}{0.642671in}}{\pgfqpoint{5.562888in}{0.646646in}}{\pgfqpoint{5.559958in}{0.649576in}}%
\pgfpathcurveto{\pgfqpoint{5.557028in}{0.652506in}}{\pgfqpoint{5.553053in}{0.654152in}}{\pgfqpoint{5.548909in}{0.654152in}}%
\pgfpathcurveto{\pgfqpoint{5.544766in}{0.654152in}}{\pgfqpoint{5.540791in}{0.652506in}}{\pgfqpoint{5.537861in}{0.649576in}}%
\pgfpathcurveto{\pgfqpoint{5.534931in}{0.646646in}}{\pgfqpoint{5.533284in}{0.642671in}}{\pgfqpoint{5.533284in}{0.638527in}}%
\pgfpathcurveto{\pgfqpoint{5.533284in}{0.634384in}}{\pgfqpoint{5.534931in}{0.630409in}}{\pgfqpoint{5.537861in}{0.627479in}}%
\pgfpathcurveto{\pgfqpoint{5.540791in}{0.624549in}}{\pgfqpoint{5.544766in}{0.622902in}}{\pgfqpoint{5.548909in}{0.622902in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.622902in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.485161in}}%
\pgfpathcurveto{\pgfqpoint{6.302401in}{0.485161in}}{\pgfqpoint{6.306376in}{0.486808in}}{\pgfqpoint{6.309306in}{0.489738in}}%
\pgfpathcurveto{\pgfqpoint{6.312236in}{0.492668in}}{\pgfqpoint{6.313882in}{0.496642in}}{\pgfqpoint{6.313882in}{0.500786in}}%
\pgfpathcurveto{\pgfqpoint{6.313882in}{0.504930in}}{\pgfqpoint{6.312236in}{0.508905in}}{\pgfqpoint{6.309306in}{0.511835in}}%
\pgfpathcurveto{\pgfqpoint{6.306376in}{0.514765in}}{\pgfqpoint{6.302401in}{0.516411in}}{\pgfqpoint{6.298257in}{0.516411in}}%
\pgfpathcurveto{\pgfqpoint{6.294113in}{0.516411in}}{\pgfqpoint{6.290139in}{0.514765in}}{\pgfqpoint{6.287209in}{0.511835in}}%
\pgfpathcurveto{\pgfqpoint{6.284279in}{0.508905in}}{\pgfqpoint{6.282632in}{0.504930in}}{\pgfqpoint{6.282632in}{0.500786in}}%
\pgfpathcurveto{\pgfqpoint{6.282632in}{0.496642in}}{\pgfqpoint{6.284279in}{0.492668in}}{\pgfqpoint{6.287209in}{0.489738in}}%
\pgfpathcurveto{\pgfqpoint{6.290139in}{0.486808in}}{\pgfqpoint{6.294113in}{0.485161in}}{\pgfqpoint{6.298257in}{0.485161in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.485161in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.477311in}}%
\pgfpathcurveto{\pgfqpoint{6.625128in}{0.477311in}}{\pgfqpoint{6.629102in}{0.478957in}}{\pgfqpoint{6.632032in}{0.481887in}}%
\pgfpathcurveto{\pgfqpoint{6.634962in}{0.484817in}}{\pgfqpoint{6.636609in}{0.488792in}}{\pgfqpoint{6.636609in}{0.492936in}}%
\pgfpathcurveto{\pgfqpoint{6.636609in}{0.497079in}}{\pgfqpoint{6.634962in}{0.501054in}}{\pgfqpoint{6.632032in}{0.503984in}}%
\pgfpathcurveto{\pgfqpoint{6.629102in}{0.506914in}}{\pgfqpoint{6.625128in}{0.508561in}}{\pgfqpoint{6.620984in}{0.508561in}}%
\pgfpathcurveto{\pgfqpoint{6.616840in}{0.508561in}}{\pgfqpoint{6.612865in}{0.506914in}}{\pgfqpoint{6.609935in}{0.503984in}}%
\pgfpathcurveto{\pgfqpoint{6.607005in}{0.501054in}}{\pgfqpoint{6.605359in}{0.497079in}}{\pgfqpoint{6.605359in}{0.492936in}}%
\pgfpathcurveto{\pgfqpoint{6.605359in}{0.488792in}}{\pgfqpoint{6.607005in}{0.484817in}}{\pgfqpoint{6.609935in}{0.481887in}}%
\pgfpathcurveto{\pgfqpoint{6.612865in}{0.478957in}}{\pgfqpoint{6.616840in}{0.477311in}}{\pgfqpoint{6.620984in}{0.477311in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.477311in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.545672in}}%
\pgfpathlineto{\pgfqpoint{5.545401in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{5.543233in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.517406in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.524079in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.517406in}}%
\pgfpathlineto{\pgfqpoint{5.554586in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{0.534876in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.545672in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.538773in}}%
\pgfpathlineto{\pgfqpoint{6.294749in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{6.292581in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.517180in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.510507in}}%
\pgfpathlineto{\pgfqpoint{6.303933in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{6.301765in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.538773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.543293in}}%
\pgfpathlineto{\pgfqpoint{6.617476in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{6.615308in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.521700in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{6.626660in}{0.525824in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{6.624492in}{0.532497in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.543293in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.961140in}}%
\pgfpathlineto{\pgfqpoint{5.562168in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.961140in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.944012in}}%
\pgfpathlineto{\pgfqpoint{6.311516in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.988206in}}%
\pgfpathlineto{\pgfqpoint{6.284999in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.944012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.964471in}}%
\pgfpathlineto{\pgfqpoint{6.634242in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{1.008665in}}%
\pgfpathlineto{\pgfqpoint{6.607726in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.964471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533284in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.981172in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282632in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.935734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605359in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.934631in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.934631in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.903381in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.410548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.410548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.410548in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.379298in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.410548in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.431721in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.431721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.431721in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.431721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.431721in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.403455in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.420924in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.431721in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.548909in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620984in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.380411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.358806in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.737254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.604923in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311664in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.577859in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.699196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.490338in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.511235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.500084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.577859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.490338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.485787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.699196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.511235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.500084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.519454in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.540641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.518468in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.527828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.522312in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.533025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.519454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.518468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.522312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.540641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.527828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.533025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.923218in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.043256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.922461in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{1.009757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.924838in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.923218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.922461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.924838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{1.043256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{1.009757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.971440in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.022154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.922554in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.980164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.892299in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.945712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.971440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.922554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.892299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{1.022154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.980164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.945712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.395335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.395335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.395335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.395335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.395335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.395335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.416096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.416096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.416096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.492936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.638527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.500786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.492936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.530047in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.527668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.530047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.527668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.986568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.983237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.966109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.986568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.919006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.996797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.951359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.919006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.394923in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.394923in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.394923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.394923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.394923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.394923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.416096in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.416096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.416096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont player}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.255447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.255447in}}{\pgfqpoint{4.821863in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{1.421497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.443719in}}{\pgfqpoint{4.799641in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.443719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.443719in}}{\pgfqpoint{2.016513in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{1.277669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.255447in}}{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathcurveto{\pgfqpoint{2.120657in}{1.335038in}}{\pgfqpoint{2.124631in}{1.336685in}}{\pgfqpoint{2.127561in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.130491in}{1.342545in}}{\pgfqpoint{2.132138in}{1.346519in}}{\pgfqpoint{2.132138in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.132138in}{1.354807in}}{\pgfqpoint{2.130491in}{1.358782in}}{\pgfqpoint{2.127561in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.124631in}{1.364642in}}{\pgfqpoint{2.120657in}{1.366288in}}{\pgfqpoint{2.116513in}{1.366288in}}%
\pgfpathcurveto{\pgfqpoint{2.112369in}{1.366288in}}{\pgfqpoint{2.108394in}{1.364642in}}{\pgfqpoint{2.105464in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.102534in}{1.358782in}}{\pgfqpoint{2.100888in}{1.354807in}}{\pgfqpoint{2.100888in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.346519in}}{\pgfqpoint{2.102534in}{1.342545in}}{\pgfqpoint{2.105464in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.108394in}{1.336685in}}{\pgfqpoint{2.112369in}{1.335038in}}{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177624in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.657956in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.652280in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709883in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.144816in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219186in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745542in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.146742in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.177992in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223478in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.446429in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.452105in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.470473in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.476149in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522400in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Rand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/online-youtube-tol-ncmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.841066in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.985243in}}%
\pgfpathcurveto{\pgfqpoint{0.452500in}{0.985243in}}{\pgfqpoint{0.456475in}{0.986889in}}{\pgfqpoint{0.459405in}{0.989819in}}%
\pgfpathcurveto{\pgfqpoint{0.462335in}{0.992749in}}{\pgfqpoint{0.463981in}{0.996724in}}{\pgfqpoint{0.463981in}{1.000868in}}%
\pgfpathcurveto{\pgfqpoint{0.463981in}{1.005011in}}{\pgfqpoint{0.462335in}{1.008986in}}{\pgfqpoint{0.459405in}{1.011916in}}%
\pgfpathcurveto{\pgfqpoint{0.456475in}{1.014846in}}{\pgfqpoint{0.452500in}{1.016493in}}{\pgfqpoint{0.448356in}{1.016493in}}%
\pgfpathcurveto{\pgfqpoint{0.444213in}{1.016493in}}{\pgfqpoint{0.440238in}{1.014846in}}{\pgfqpoint{0.437308in}{1.011916in}}%
\pgfpathcurveto{\pgfqpoint{0.434378in}{1.008986in}}{\pgfqpoint{0.432731in}{1.005011in}}{\pgfqpoint{0.432731in}{1.000868in}}%
\pgfpathcurveto{\pgfqpoint{0.432731in}{0.996724in}}{\pgfqpoint{0.434378in}{0.992749in}}{\pgfqpoint{0.437308in}{0.989819in}}%
\pgfpathcurveto{\pgfqpoint{0.440238in}{0.986889in}}{\pgfqpoint{0.444213in}{0.985243in}}{\pgfqpoint{0.448356in}{0.985243in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.985243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.753825in}}%
\pgfpathcurveto{\pgfqpoint{1.201848in}{0.753825in}}{\pgfqpoint{1.205823in}{0.755471in}}{\pgfqpoint{1.208753in}{0.758401in}}%
\pgfpathcurveto{\pgfqpoint{1.211683in}{0.761331in}}{\pgfqpoint{1.213329in}{0.765306in}}{\pgfqpoint{1.213329in}{0.769450in}}%
\pgfpathcurveto{\pgfqpoint{1.213329in}{0.773594in}}{\pgfqpoint{1.211683in}{0.777568in}}{\pgfqpoint{1.208753in}{0.780498in}}%
\pgfpathcurveto{\pgfqpoint{1.205823in}{0.783428in}}{\pgfqpoint{1.201848in}{0.785075in}}{\pgfqpoint{1.197704in}{0.785075in}}%
\pgfpathcurveto{\pgfqpoint{1.193561in}{0.785075in}}{\pgfqpoint{1.189586in}{0.783428in}}{\pgfqpoint{1.186656in}{0.780498in}}%
\pgfpathcurveto{\pgfqpoint{1.183726in}{0.777568in}}{\pgfqpoint{1.182079in}{0.773594in}}{\pgfqpoint{1.182079in}{0.769450in}}%
\pgfpathcurveto{\pgfqpoint{1.182079in}{0.765306in}}{\pgfqpoint{1.183726in}{0.761331in}}{\pgfqpoint{1.186656in}{0.758401in}}%
\pgfpathcurveto{\pgfqpoint{1.189586in}{0.755471in}}{\pgfqpoint{1.193561in}{0.753825in}}{\pgfqpoint{1.197704in}{0.753825in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.753825in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.688621in}}%
\pgfpathcurveto{\pgfqpoint{1.524575in}{0.688621in}}{\pgfqpoint{1.528549in}{0.690268in}}{\pgfqpoint{1.531479in}{0.693198in}}%
\pgfpathcurveto{\pgfqpoint{1.534410in}{0.696128in}}{\pgfqpoint{1.536056in}{0.700103in}}{\pgfqpoint{1.536056in}{0.704246in}}%
\pgfpathcurveto{\pgfqpoint{1.536056in}{0.708390in}}{\pgfqpoint{1.534410in}{0.712365in}}{\pgfqpoint{1.531479in}{0.715295in}}%
\pgfpathcurveto{\pgfqpoint{1.528549in}{0.718225in}}{\pgfqpoint{1.524575in}{0.719871in}}{\pgfqpoint{1.520431in}{0.719871in}}%
\pgfpathcurveto{\pgfqpoint{1.516287in}{0.719871in}}{\pgfqpoint{1.512312in}{0.718225in}}{\pgfqpoint{1.509382in}{0.715295in}}%
\pgfpathcurveto{\pgfqpoint{1.506452in}{0.712365in}}{\pgfqpoint{1.504806in}{0.708390in}}{\pgfqpoint{1.504806in}{0.704246in}}%
\pgfpathcurveto{\pgfqpoint{1.504806in}{0.700103in}}{\pgfqpoint{1.506452in}{0.696128in}}{\pgfqpoint{1.509382in}{0.693198in}}%
\pgfpathcurveto{\pgfqpoint{1.512312in}{0.690268in}}{\pgfqpoint{1.516287in}{0.688621in}}{\pgfqpoint{1.520431in}{0.688621in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.688621in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{0.444848in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.442680in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.747876in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.741203in}}%
\pgfpathlineto{\pgfqpoint{0.454033in}{0.752000in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.451865in}{0.758672in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.769469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.750686in}}%
\pgfpathlineto{\pgfqpoint{1.194196in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{1.192028in}{0.733216in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.729092in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.722420in}}%
\pgfpathlineto{\pgfqpoint{1.203380in}{0.733216in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{1.201212in}{0.739889in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.750686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.747564in}}%
\pgfpathlineto{\pgfqpoint{1.516923in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.514755in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{0.730095in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.523939in}{0.736768in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.747564in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{0.461615in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{0.435098in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.685668in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.665125in}}%
\pgfpathlineto{\pgfqpoint{1.210963in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.665125in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.664444in}}%
\pgfpathlineto{\pgfqpoint{1.533689in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.708638in}}%
\pgfpathlineto{\pgfqpoint{1.507173in}{0.686541in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.664444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432731in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.696112in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182079in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.706422in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.675172in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504806in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.691629in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.722879in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.722879in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.691629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.410993in}}%
\pgfpathlineto{\pgfqpoint{0.432731in}{0.379743in}}%
\pgfpathlineto{\pgfqpoint{0.463981in}{0.379743in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.410993in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.411560in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.213329in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.411560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.411560in}}%
\pgfpathlineto{\pgfqpoint{1.504806in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.536056in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.411560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.416895in}}%
\pgfpathlineto{\pgfqpoint{0.433496in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{0.439172in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{0.457541in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{0.463217in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.416895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.416895in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{1.188520in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{1.206888in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.416895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.416895in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{1.511247in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{0.388629in}}%
\pgfpathlineto{\pgfqpoint{1.535291in}{0.406098in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.416895in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448356in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520431in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.392757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.371152in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{0.733245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.545551in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394753in}{1.073732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.334182in, y=0.886038in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.748786in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.790113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.696018in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.712475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.953437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.748786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.696018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.790113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.712475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.769099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.740461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.713591in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.750288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.738589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.729660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.713591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.769099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.740461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.750288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.670944in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.744585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.653944in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.720500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.651811in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.721271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.670944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.653944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.651811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.744585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.720500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.721271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.675453in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.748022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.649962in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.731632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.746072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.675453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.649962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.668436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.748022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.731632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.746072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.396225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.395415in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.396455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.395415in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.396455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.395415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.395415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.396225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.396455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.396455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.401270in}}%
\pgfpathlineto{\pgfqpoint{0.448356in}{0.401270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197704in}{0.401270in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.401270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520431in}{0.401270in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.401270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.704246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{1.000868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.769450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.704246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.735061in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.731939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.753844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.735061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.731939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.707765in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.687222in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.686541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.707765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.687222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.686541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.711737in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.690797in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.707254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.711737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.707254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.395935in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.395935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.395368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.395935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.395935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448356in}{0.401270in}}%
\pgfpathlineto{\pgfqpoint{1.197704in}{0.401270in}}%
\pgfpathlineto{\pgfqpoint{1.520431in}{0.401270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.394753in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448356in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197704in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{0.401270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{0.394753in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394753in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{1.574035in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984394in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.379417in}}%
\pgfpathcurveto{\pgfqpoint{2.152685in}{0.379417in}}{\pgfqpoint{2.156659in}{0.381063in}}{\pgfqpoint{2.159589in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{2.162519in}{0.386924in}}{\pgfqpoint{2.164166in}{0.390898in}}{\pgfqpoint{2.164166in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{2.164166in}{0.399186in}}{\pgfqpoint{2.162519in}{0.403161in}}{\pgfqpoint{2.159589in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{2.156659in}{0.409021in}}{\pgfqpoint{2.152685in}{0.410667in}}{\pgfqpoint{2.148541in}{0.410667in}}%
\pgfpathcurveto{\pgfqpoint{2.144397in}{0.410667in}}{\pgfqpoint{2.140422in}{0.409021in}}{\pgfqpoint{2.137492in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{2.134562in}{0.403161in}}{\pgfqpoint{2.132916in}{0.399186in}}{\pgfqpoint{2.132916in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{2.132916in}{0.390898in}}{\pgfqpoint{2.134562in}{0.386924in}}{\pgfqpoint{2.137492in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{2.140422in}{0.381063in}}{\pgfqpoint{2.144397in}{0.379417in}}{\pgfqpoint{2.148541in}{0.379417in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.379417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.379417in}}%
\pgfpathcurveto{\pgfqpoint{2.902032in}{0.379417in}}{\pgfqpoint{2.906007in}{0.381063in}}{\pgfqpoint{2.908937in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{2.911867in}{0.386924in}}{\pgfqpoint{2.913514in}{0.390898in}}{\pgfqpoint{2.913514in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{2.913514in}{0.399186in}}{\pgfqpoint{2.911867in}{0.403161in}}{\pgfqpoint{2.908937in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{2.906007in}{0.409021in}}{\pgfqpoint{2.902032in}{0.410667in}}{\pgfqpoint{2.897889in}{0.410667in}}%
\pgfpathcurveto{\pgfqpoint{2.893745in}{0.410667in}}{\pgfqpoint{2.889770in}{0.409021in}}{\pgfqpoint{2.886840in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{2.883910in}{0.403161in}}{\pgfqpoint{2.882264in}{0.399186in}}{\pgfqpoint{2.882264in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{2.882264in}{0.390898in}}{\pgfqpoint{2.883910in}{0.386924in}}{\pgfqpoint{2.886840in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{2.889770in}{0.381063in}}{\pgfqpoint{2.893745in}{0.379417in}}{\pgfqpoint{2.897889in}{0.379417in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.379417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.379417in}}%
\pgfpathcurveto{\pgfqpoint{3.224759in}{0.379417in}}{\pgfqpoint{3.228734in}{0.381063in}}{\pgfqpoint{3.231664in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{3.234594in}{0.386924in}}{\pgfqpoint{3.236240in}{0.390898in}}{\pgfqpoint{3.236240in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{3.236240in}{0.399186in}}{\pgfqpoint{3.234594in}{0.403161in}}{\pgfqpoint{3.231664in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{3.228734in}{0.409021in}}{\pgfqpoint{3.224759in}{0.410667in}}{\pgfqpoint{3.220615in}{0.410667in}}%
\pgfpathcurveto{\pgfqpoint{3.216471in}{0.410667in}}{\pgfqpoint{3.212497in}{0.409021in}}{\pgfqpoint{3.209567in}{0.406091in}}%
\pgfpathcurveto{\pgfqpoint{3.206637in}{0.403161in}}{\pgfqpoint{3.204990in}{0.399186in}}{\pgfqpoint{3.204990in}{0.395042in}}%
\pgfpathcurveto{\pgfqpoint{3.204990in}{0.390898in}}{\pgfqpoint{3.206637in}{0.386924in}}{\pgfqpoint{3.209567in}{0.383994in}}%
\pgfpathcurveto{\pgfqpoint{3.212497in}{0.381063in}}{\pgfqpoint{3.216471in}{0.379417in}}{\pgfqpoint{3.220615in}{0.379417in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.379417in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.410698in}}%
\pgfpathlineto{\pgfqpoint{2.145033in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{2.142865in}{0.393229in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.382432in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.389105in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.382432in}}%
\pgfpathlineto{\pgfqpoint{2.154217in}{0.393229in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{2.152049in}{0.399901in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.410698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.410667in}}%
\pgfpathlineto{\pgfqpoint{2.894381in}{0.399871in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.399871in}}%
\pgfpathlineto{\pgfqpoint{2.892213in}{0.393198in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.382401in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.389074in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.382401in}}%
\pgfpathlineto{\pgfqpoint{2.903565in}{0.393198in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.399871in}}%
\pgfpathlineto{\pgfqpoint{2.901397in}{0.399871in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.410667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{3.217107in}{0.399892in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.399892in}}%
\pgfpathlineto{\pgfqpoint{3.214939in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.382423in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.389096in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.382423in}}%
\pgfpathlineto{\pgfqpoint{3.226291in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.399892in}}%
\pgfpathlineto{\pgfqpoint{3.224123in}{0.399892in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.410689in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.372651in}}%
\pgfpathlineto{\pgfqpoint{2.161799in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.416845in}}%
\pgfpathlineto{\pgfqpoint{2.135283in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.372651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.372651in}}%
\pgfpathlineto{\pgfqpoint{2.911147in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.416845in}}%
\pgfpathlineto{\pgfqpoint{2.884630in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.372651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.372651in}}%
\pgfpathlineto{\pgfqpoint{3.233873in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.416845in}}%
\pgfpathlineto{\pgfqpoint{3.207357in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.372651in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132916in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.379123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882264in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.379123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204990in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.379123in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.410373in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.379123in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.851862in}}%
\pgfpathlineto{\pgfqpoint{2.132916in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{2.164166in}{0.820612in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.851862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{2.882264in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{2.913514in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.742436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.742436in}}%
\pgfpathlineto{\pgfqpoint{3.204990in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.742436in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{2.133681in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{2.139357in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{2.157725in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{2.163401in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.663030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{2.883028in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{2.888704in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{2.907073in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{2.912749in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.663030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{3.205755in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{3.211431in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{3.229799in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{3.235475in}{0.652234in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.663030in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148541in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220615in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.229431in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.671155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.505838in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094937in}{0.947561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034366in, y=0.782244in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911295in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont actual regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.395551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.395551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.395551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.395551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.395551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.395551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.395635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.394533in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.395551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394517in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.395610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.395635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.395551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.395610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.947960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.505662in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.947960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.624176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.505662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.505662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.947960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.947960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.528691in}}%
\pgfpathlineto{\pgfqpoint{2.148541in}{0.766120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897889in}{0.528691in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.766120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220615in}{0.528691in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.766120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.528691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.528691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.528691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.766120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.766120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.766120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.395042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.395042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.395042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.395042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.395073in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.395064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.395073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.395042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.395064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.394748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.394748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.726811in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.726811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.836237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.726811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.726811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148541in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{2.897889in}{0.647405in}}%
\pgfpathlineto{\pgfqpoint{3.220615in}{0.647405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.094937in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148541in}{0.647405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897889in}{0.647405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220615in}{0.647405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{2.094937in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094937in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.274219in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684578in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.730823in}}%
\pgfpathcurveto{\pgfqpoint{3.852869in}{0.730823in}}{\pgfqpoint{3.856844in}{0.732469in}}{\pgfqpoint{3.859774in}{0.735399in}}%
\pgfpathcurveto{\pgfqpoint{3.862704in}{0.738329in}}{\pgfqpoint{3.864350in}{0.742304in}}{\pgfqpoint{3.864350in}{0.746448in}}%
\pgfpathcurveto{\pgfqpoint{3.864350in}{0.750592in}}{\pgfqpoint{3.862704in}{0.754566in}}{\pgfqpoint{3.859774in}{0.757496in}}%
\pgfpathcurveto{\pgfqpoint{3.856844in}{0.760426in}}{\pgfqpoint{3.852869in}{0.762073in}}{\pgfqpoint{3.848725in}{0.762073in}}%
\pgfpathcurveto{\pgfqpoint{3.844581in}{0.762073in}}{\pgfqpoint{3.840607in}{0.760426in}}{\pgfqpoint{3.837677in}{0.757496in}}%
\pgfpathcurveto{\pgfqpoint{3.834746in}{0.754566in}}{\pgfqpoint{3.833100in}{0.750592in}}{\pgfqpoint{3.833100in}{0.746448in}}%
\pgfpathcurveto{\pgfqpoint{3.833100in}{0.742304in}}{\pgfqpoint{3.834746in}{0.738329in}}{\pgfqpoint{3.837677in}{0.735399in}}%
\pgfpathcurveto{\pgfqpoint{3.840607in}{0.732469in}}{\pgfqpoint{3.844581in}{0.730823in}}{\pgfqpoint{3.848725in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.730823in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.410087in}}%
\pgfpathcurveto{\pgfqpoint{4.602217in}{0.410087in}}{\pgfqpoint{4.606191in}{0.411734in}}{\pgfqpoint{4.609122in}{0.414664in}}%
\pgfpathcurveto{\pgfqpoint{4.612052in}{0.417594in}}{\pgfqpoint{4.613698in}{0.421568in}}{\pgfqpoint{4.613698in}{0.425712in}}%
\pgfpathcurveto{\pgfqpoint{4.613698in}{0.429856in}}{\pgfqpoint{4.612052in}{0.433831in}}{\pgfqpoint{4.609122in}{0.436761in}}%
\pgfpathcurveto{\pgfqpoint{4.606191in}{0.439691in}}{\pgfqpoint{4.602217in}{0.441337in}}{\pgfqpoint{4.598073in}{0.441337in}}%
\pgfpathcurveto{\pgfqpoint{4.593929in}{0.441337in}}{\pgfqpoint{4.589955in}{0.439691in}}{\pgfqpoint{4.587024in}{0.436761in}}%
\pgfpathcurveto{\pgfqpoint{4.584094in}{0.433831in}}{\pgfqpoint{4.582448in}{0.429856in}}{\pgfqpoint{4.582448in}{0.425712in}}%
\pgfpathcurveto{\pgfqpoint{4.582448in}{0.421568in}}{\pgfqpoint{4.584094in}{0.417594in}}{\pgfqpoint{4.587024in}{0.414664in}}%
\pgfpathcurveto{\pgfqpoint{4.589955in}{0.411734in}}{\pgfqpoint{4.593929in}{0.410087in}}{\pgfqpoint{4.598073in}{0.410087in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.410087in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.404561in}}%
\pgfpathcurveto{\pgfqpoint{4.924943in}{0.404561in}}{\pgfqpoint{4.928918in}{0.406208in}}{\pgfqpoint{4.931848in}{0.409138in}}%
\pgfpathcurveto{\pgfqpoint{4.934778in}{0.412068in}}{\pgfqpoint{4.936425in}{0.416042in}}{\pgfqpoint{4.936425in}{0.420186in}}%
\pgfpathcurveto{\pgfqpoint{4.936425in}{0.424330in}}{\pgfqpoint{4.934778in}{0.428305in}}{\pgfqpoint{4.931848in}{0.431235in}}%
\pgfpathcurveto{\pgfqpoint{4.928918in}{0.434165in}}{\pgfqpoint{4.924943in}{0.435811in}}{\pgfqpoint{4.920800in}{0.435811in}}%
\pgfpathcurveto{\pgfqpoint{4.916656in}{0.435811in}}{\pgfqpoint{4.912681in}{0.434165in}}{\pgfqpoint{4.909751in}{0.431235in}}%
\pgfpathcurveto{\pgfqpoint{4.906821in}{0.428305in}}{\pgfqpoint{4.905175in}{0.424330in}}{\pgfqpoint{4.905175in}{0.420186in}}%
\pgfpathcurveto{\pgfqpoint{4.905175in}{0.416042in}}{\pgfqpoint{4.906821in}{0.412068in}}{\pgfqpoint{4.909751in}{0.409138in}}%
\pgfpathcurveto{\pgfqpoint{4.912681in}{0.406208in}}{\pgfqpoint{4.916656in}{0.404561in}}{\pgfqpoint{4.920800in}{0.404561in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.404561in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.434438in}}%
\pgfpathlineto{\pgfqpoint{3.845217in}{0.423641in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.423641in}}%
\pgfpathlineto{\pgfqpoint{3.843049in}{0.416968in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.406172in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.412844in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.406172in}}%
\pgfpathlineto{\pgfqpoint{3.854401in}{0.416968in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.423641in}}%
\pgfpathlineto{\pgfqpoint{3.852233in}{0.423641in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.434438in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.431918in}}%
\pgfpathlineto{\pgfqpoint{4.594565in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.592397in}{0.414449in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.403652in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.403652in}}%
\pgfpathlineto{\pgfqpoint{4.603749in}{0.414449in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.601581in}{0.421122in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.431918in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{4.917291in}{0.420734in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.420734in}}%
\pgfpathlineto{\pgfqpoint{4.915123in}{0.414061in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.403264in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.409937in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.403264in}}%
\pgfpathlineto{\pgfqpoint{4.926476in}{0.414061in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.420734in}}%
\pgfpathlineto{\pgfqpoint{4.924308in}{0.420734in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.431530in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.480009in}}%
\pgfpathlineto{\pgfqpoint{3.861983in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.524203in}}%
\pgfpathlineto{\pgfqpoint{3.835467in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.480009in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{4.611331in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.506449in}}%
\pgfpathlineto{\pgfqpoint{4.584815in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.462255in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.459465in}}%
\pgfpathlineto{\pgfqpoint{4.934058in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.503659in}}%
\pgfpathlineto{\pgfqpoint{4.907541in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.459465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833100in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.491925in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.523175in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.523175in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.491925in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582448in}{0.474791in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.474791in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.506041in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.474791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905175in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.481274in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.481274in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.411011in}}%
\pgfpathlineto{\pgfqpoint{3.833100in}{0.379761in}}%
\pgfpathlineto{\pgfqpoint{3.864350in}{0.379761in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.411011in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.411363in}}%
\pgfpathlineto{\pgfqpoint{4.582448in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{4.613698in}{0.380113in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.411363in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{4.905175in}{0.380023in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{0.380023in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.411273in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.413491in}}%
\pgfpathlineto{\pgfqpoint{3.833865in}{0.402694in}}%
\pgfpathlineto{\pgfqpoint{3.839541in}{0.385225in}}%
\pgfpathlineto{\pgfqpoint{3.857909in}{0.385225in}}%
\pgfpathlineto{\pgfqpoint{3.863585in}{0.402694in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.413491in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.412826in}}%
\pgfpathlineto{\pgfqpoint{4.583213in}{0.402029in}}%
\pgfpathlineto{\pgfqpoint{4.588889in}{0.384560in}}%
\pgfpathlineto{\pgfqpoint{4.607257in}{0.384560in}}%
\pgfpathlineto{\pgfqpoint{4.612933in}{0.402029in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.412826in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.412686in}}%
\pgfpathlineto{\pgfqpoint{4.905939in}{0.401890in}}%
\pgfpathlineto{\pgfqpoint{4.911615in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{4.929984in}{0.384420in}}%
\pgfpathlineto{\pgfqpoint{4.935660in}{0.401890in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.412686in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.848725in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920800in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.392800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.371195in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795121in}{0.865456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734551in, y=0.843850in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611480in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.795121in,y=1.122654in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.444598in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.423908in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.427516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.418149in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.422223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.444598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.423908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.418149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.427516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.422223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.416884in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.420741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.414867in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.417719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.413999in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.417812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.416884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.414867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.413999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.420741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.417719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.417812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.487098in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.517115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.471679in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.497024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.470170in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.492954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.487098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.471679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.470170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.517115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.497024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.492954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.492171in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.522929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.476917in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.503915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.484063in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.509735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.492171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.476917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.484063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.522929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.503915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.509735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.396261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.395536in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.395941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.395362in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.395934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.395536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.395362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.396261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.395941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.395934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.397440in}}%
\pgfpathlineto{\pgfqpoint{3.848725in}{0.398291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598073in}{0.396704in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.397697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920800in}{0.396642in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.397481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.397440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.396704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.396642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.398291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.397697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.397481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.420186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.746448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.425712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.420186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.418813in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.416293in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.415905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.418813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.416293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.415905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.502106in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.484352in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.481562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.502106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.484352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.481562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.507550in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.490416in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.496899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.507550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.490416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.496899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.395386in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.395738in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.395648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.395386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.395738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.395648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848725in}{0.397866in}}%
\pgfpathlineto{\pgfqpoint{4.598073in}{0.397201in}}%
\pgfpathlineto{\pgfqpoint{4.920800in}{0.397061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.795121in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848725in}{0.397866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598073in}{0.397201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920800in}{0.397061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{3.795121in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795121in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{4.974403in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.384762in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.594392in}}%
\pgfpathcurveto{\pgfqpoint{5.553053in}{0.594392in}}{\pgfqpoint{5.557028in}{0.596038in}}{\pgfqpoint{5.559958in}{0.598968in}}%
\pgfpathcurveto{\pgfqpoint{5.562888in}{0.601899in}}{\pgfqpoint{5.564534in}{0.605873in}}{\pgfqpoint{5.564534in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{5.564534in}{0.614161in}}{\pgfqpoint{5.562888in}{0.618135in}}{\pgfqpoint{5.559958in}{0.621066in}}%
\pgfpathcurveto{\pgfqpoint{5.557028in}{0.623996in}}{\pgfqpoint{5.553053in}{0.625642in}}{\pgfqpoint{5.548909in}{0.625642in}}%
\pgfpathcurveto{\pgfqpoint{5.544766in}{0.625642in}}{\pgfqpoint{5.540791in}{0.623996in}}{\pgfqpoint{5.537861in}{0.621066in}}%
\pgfpathcurveto{\pgfqpoint{5.534931in}{0.618135in}}{\pgfqpoint{5.533284in}{0.614161in}}{\pgfqpoint{5.533284in}{0.610017in}}%
\pgfpathcurveto{\pgfqpoint{5.533284in}{0.605873in}}{\pgfqpoint{5.534931in}{0.601899in}}{\pgfqpoint{5.537861in}{0.598968in}}%
\pgfpathcurveto{\pgfqpoint{5.540791in}{0.596038in}}{\pgfqpoint{5.544766in}{0.594392in}}{\pgfqpoint{5.548909in}{0.594392in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.594392in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.529420in}}%
\pgfpathcurveto{\pgfqpoint{6.302401in}{0.529420in}}{\pgfqpoint{6.306376in}{0.531066in}}{\pgfqpoint{6.309306in}{0.533996in}}%
\pgfpathcurveto{\pgfqpoint{6.312236in}{0.536926in}}{\pgfqpoint{6.313882in}{0.540901in}}{\pgfqpoint{6.313882in}{0.545045in}}%
\pgfpathcurveto{\pgfqpoint{6.313882in}{0.549189in}}{\pgfqpoint{6.312236in}{0.553163in}}{\pgfqpoint{6.309306in}{0.556093in}}%
\pgfpathcurveto{\pgfqpoint{6.306376in}{0.559024in}}{\pgfqpoint{6.302401in}{0.560670in}}{\pgfqpoint{6.298257in}{0.560670in}}%
\pgfpathcurveto{\pgfqpoint{6.294113in}{0.560670in}}{\pgfqpoint{6.290139in}{0.559024in}}{\pgfqpoint{6.287209in}{0.556093in}}%
\pgfpathcurveto{\pgfqpoint{6.284279in}{0.553163in}}{\pgfqpoint{6.282632in}{0.549189in}}{\pgfqpoint{6.282632in}{0.545045in}}%
\pgfpathcurveto{\pgfqpoint{6.282632in}{0.540901in}}{\pgfqpoint{6.284279in}{0.536926in}}{\pgfqpoint{6.287209in}{0.533996in}}%
\pgfpathcurveto{\pgfqpoint{6.290139in}{0.531066in}}{\pgfqpoint{6.294113in}{0.529420in}}{\pgfqpoint{6.298257in}{0.529420in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.529420in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.507096in}}%
\pgfpathcurveto{\pgfqpoint{6.625128in}{0.507096in}}{\pgfqpoint{6.629102in}{0.508742in}}{\pgfqpoint{6.632032in}{0.511672in}}%
\pgfpathcurveto{\pgfqpoint{6.634962in}{0.514602in}}{\pgfqpoint{6.636609in}{0.518577in}}{\pgfqpoint{6.636609in}{0.522721in}}%
\pgfpathcurveto{\pgfqpoint{6.636609in}{0.526864in}}{\pgfqpoint{6.634962in}{0.530839in}}{\pgfqpoint{6.632032in}{0.533769in}}%
\pgfpathcurveto{\pgfqpoint{6.629102in}{0.536699in}}{\pgfqpoint{6.625128in}{0.538346in}}{\pgfqpoint{6.620984in}{0.538346in}}%
\pgfpathcurveto{\pgfqpoint{6.616840in}{0.538346in}}{\pgfqpoint{6.612865in}{0.536699in}}{\pgfqpoint{6.609935in}{0.533769in}}%
\pgfpathcurveto{\pgfqpoint{6.607005in}{0.530839in}}{\pgfqpoint{6.605359in}{0.526864in}}{\pgfqpoint{6.605359in}{0.522721in}}%
\pgfpathcurveto{\pgfqpoint{6.605359in}{0.518577in}}{\pgfqpoint{6.607005in}{0.514602in}}{\pgfqpoint{6.609935in}{0.511672in}}%
\pgfpathcurveto{\pgfqpoint{6.612865in}{0.508742in}}{\pgfqpoint{6.616840in}{0.507096in}}{\pgfqpoint{6.620984in}{0.507096in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.507096in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.555615in}}%
\pgfpathlineto{\pgfqpoint{5.545401in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{5.543233in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.527349in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.534022in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.527349in}}%
\pgfpathlineto{\pgfqpoint{5.554586in}{0.538146in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{5.552418in}{0.544819in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.555615in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.548349in}}%
\pgfpathlineto{\pgfqpoint{6.294749in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{6.292581in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.526756in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.520083in}}%
\pgfpathlineto{\pgfqpoint{6.303933in}{0.530880in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{6.301765in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.548349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.547612in}}%
\pgfpathlineto{\pgfqpoint{6.617476in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{6.615308in}{0.530143in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.526019in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{6.626660in}{0.530143in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{6.624492in}{0.536816in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.547612in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.951638in}}%
\pgfpathlineto{\pgfqpoint{5.562168in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{5.535651in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.951638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.913834in}}%
\pgfpathlineto{\pgfqpoint{6.311516in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.958028in}}%
\pgfpathlineto{\pgfqpoint{6.284999in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.913834in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.912149in}}%
\pgfpathlineto{\pgfqpoint{6.634242in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.956343in}}%
\pgfpathlineto{\pgfqpoint{6.607726in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.912149in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533284in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.965376in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282632in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.926624in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.957874in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.926624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.605359in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.957794in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.957794in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.411560in}}%
\pgfpathlineto{\pgfqpoint{5.533284in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{5.564534in}{0.380310in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.411560in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.412508in}}%
\pgfpathlineto{\pgfqpoint{6.282632in}{0.381258in}}%
\pgfpathlineto{\pgfqpoint{6.313882in}{0.381258in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.412508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.412508in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{0.381258in}}%
\pgfpathlineto{\pgfqpoint{6.636609in}{0.381258in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.412508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.422407in}}%
\pgfpathlineto{\pgfqpoint{5.534049in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{5.539725in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{5.558094in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{5.563770in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.422407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.422407in}}%
\pgfpathlineto{\pgfqpoint{6.283397in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{6.289073in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{6.307441in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{6.313118in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.422407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.422407in}}%
\pgfpathlineto{\pgfqpoint{6.606124in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{6.611800in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{6.630168in}{0.394141in}}%
\pgfpathlineto{\pgfqpoint{6.635844in}{0.411610in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.422407in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.548909in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.361822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620984in,y=0.320155in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=0.225000in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.390986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.369381in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{0.706896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.519202in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.495306in}{1.022806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434735in, y=0.835112in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.311664in,y=0.721404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.629451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.553529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.521273in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.524168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.590583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.536560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.521273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.629451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.553529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.524168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.535365in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.544615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.536132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.524549in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.539425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.535365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.529317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.524549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.544615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.536132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.539425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.905549in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.041920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.997451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.869955in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.998537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.905549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.874410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.869955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{1.041920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.997451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.998537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.913703in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{1.048298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{1.018111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.901669in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{1.045169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.913703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.866386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.901669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{1.018111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{1.045169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.394511in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.397360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.397848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.395918in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.397848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.394511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.395918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.395918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.397360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.397848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.397848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{5.548909in}{0.406782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298257in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.406782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620984in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.406782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.000000in}}{\pgfqpoint{0.006944in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.006944in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.610017in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.545045in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.522721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.610017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.545045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.522721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.539990in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.532724in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.531987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.539990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.532724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.531987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.973735in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.934246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.973735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.935931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.934246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.942249in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.973419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.981001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.942249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.973419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.395935in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.396883in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.396883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.395935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.396883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.396883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548909in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{6.298257in}{0.406782in}}%
\pgfpathlineto{\pgfqpoint{6.620984in}{0.406782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.495306in}{0.361822in}}{\pgfqpoint{1.179282in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.548909in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298257in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620984in}{0.406782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{5.495306in}{1.080987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495306in}{0.361822in}}%
\pgfpathlineto{\pgfqpoint{6.674588in}{0.361822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.084947in,y=1.122654in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont youtube}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{4.799641in}{1.255447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.255447in}}{\pgfqpoint{4.821863in}{1.277669in}}%
\pgfpathlineto{\pgfqpoint{4.821863in}{1.421497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821863in}{1.443719in}}{\pgfqpoint{4.799641in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.443719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.443719in}}{\pgfqpoint{2.016513in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{2.016513in}{1.277669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.016513in}{1.255447in}}{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.255447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathcurveto{\pgfqpoint{2.120657in}{1.335038in}}{\pgfqpoint{2.124631in}{1.336685in}}{\pgfqpoint{2.127561in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.130491in}{1.342545in}}{\pgfqpoint{2.132138in}{1.346519in}}{\pgfqpoint{2.132138in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.132138in}{1.354807in}}{\pgfqpoint{2.130491in}{1.358782in}}{\pgfqpoint{2.127561in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.124631in}{1.364642in}}{\pgfqpoint{2.120657in}{1.366288in}}{\pgfqpoint{2.116513in}{1.366288in}}%
\pgfpathcurveto{\pgfqpoint{2.112369in}{1.366288in}}{\pgfqpoint{2.108394in}{1.364642in}}{\pgfqpoint{2.105464in}{1.361712in}}%
\pgfpathcurveto{\pgfqpoint{2.102534in}{1.358782in}}{\pgfqpoint{2.100888in}{1.354807in}}{\pgfqpoint{2.100888in}{1.350663in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.346519in}}{\pgfqpoint{2.102534in}{1.342545in}}{\pgfqpoint{2.105464in}{1.339615in}}%
\pgfpathcurveto{\pgfqpoint{2.108394in}{1.336685in}}{\pgfqpoint{2.112369in}{1.335038in}}{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{2.116513in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177624in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{2.645264in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.633911in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.643095in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.639587in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.344695in}}%
\pgfpathlineto{\pgfqpoint{2.657956in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.654448in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{2.663632in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.652280in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{2.648772in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.709883in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathlineto{\pgfqpoint{3.171333in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{3.144816in}{1.350663in}}%
\pgfpathlineto{\pgfqpoint{3.158075in}{1.328566in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219186in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{3.700055in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{3.668805in}{1.335038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745542in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.146742in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.177992in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.162367in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.223478in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathlineto{\pgfqpoint{4.446429in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.452105in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.470473in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{4.476149in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{4.461289in}{1.366288in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522400in,y=1.321497in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Rand}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/param-frac-sth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.386718in}{1.328151in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467519in}{0.948081in}}%
\pgfpathcurveto{\pgfqpoint{0.471663in}{0.948081in}}{\pgfqpoint{0.475638in}{0.949727in}}{\pgfqpoint{0.478568in}{0.952657in}}%
\pgfpathcurveto{\pgfqpoint{0.481498in}{0.955587in}}{\pgfqpoint{0.483144in}{0.959562in}}{\pgfqpoint{0.483144in}{0.963706in}}%
\pgfpathcurveto{\pgfqpoint{0.483144in}{0.967850in}}{\pgfqpoint{0.481498in}{0.971824in}}{\pgfqpoint{0.478568in}{0.974754in}}%
\pgfpathcurveto{\pgfqpoint{0.475638in}{0.977684in}}{\pgfqpoint{0.471663in}{0.979331in}}{\pgfqpoint{0.467519in}{0.979331in}}%
\pgfpathcurveto{\pgfqpoint{0.463376in}{0.979331in}}{\pgfqpoint{0.459401in}{0.977684in}}{\pgfqpoint{0.456471in}{0.974754in}}%
\pgfpathcurveto{\pgfqpoint{0.453541in}{0.971824in}}{\pgfqpoint{0.451894in}{0.967850in}}{\pgfqpoint{0.451894in}{0.963706in}}%
\pgfpathcurveto{\pgfqpoint{0.451894in}{0.959562in}}{\pgfqpoint{0.453541in}{0.955587in}}{\pgfqpoint{0.456471in}{0.952657in}}%
\pgfpathcurveto{\pgfqpoint{0.459401in}{0.949727in}}{\pgfqpoint{0.463376in}{0.948081in}}{\pgfqpoint{0.467519in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{0.467519in}{0.948081in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892418in}{0.636203in}}%
\pgfpathcurveto{\pgfqpoint{0.896562in}{0.636203in}}{\pgfqpoint{0.900537in}{0.637850in}}{\pgfqpoint{0.903467in}{0.640780in}}%
\pgfpathcurveto{\pgfqpoint{0.906397in}{0.643710in}}{\pgfqpoint{0.908043in}{0.647684in}}{\pgfqpoint{0.908043in}{0.651828in}}%
\pgfpathcurveto{\pgfqpoint{0.908043in}{0.655972in}}{\pgfqpoint{0.906397in}{0.659947in}}{\pgfqpoint{0.903467in}{0.662877in}}%
\pgfpathcurveto{\pgfqpoint{0.900537in}{0.665807in}}{\pgfqpoint{0.896562in}{0.667453in}}{\pgfqpoint{0.892418in}{0.667453in}}%
\pgfpathcurveto{\pgfqpoint{0.888274in}{0.667453in}}{\pgfqpoint{0.884300in}{0.665807in}}{\pgfqpoint{0.881370in}{0.662877in}}%
\pgfpathcurveto{\pgfqpoint{0.878440in}{0.659947in}}{\pgfqpoint{0.876793in}{0.655972in}}{\pgfqpoint{0.876793in}{0.651828in}}%
\pgfpathcurveto{\pgfqpoint{0.876793in}{0.647684in}}{\pgfqpoint{0.878440in}{0.643710in}}{\pgfqpoint{0.881370in}{0.640780in}}%
\pgfpathcurveto{\pgfqpoint{0.884300in}{0.637850in}}{\pgfqpoint{0.888274in}{0.636203in}}{\pgfqpoint{0.892418in}{0.636203in}}%
\pgfpathlineto{\pgfqpoint{0.892418in}{0.636203in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317317in}{0.527264in}}%
\pgfpathcurveto{\pgfqpoint{1.321461in}{0.527264in}}{\pgfqpoint{1.325435in}{0.528910in}}{\pgfqpoint{1.328365in}{0.531840in}}%
\pgfpathcurveto{\pgfqpoint{1.331296in}{0.534771in}}{\pgfqpoint{1.332942in}{0.538745in}}{\pgfqpoint{1.332942in}{0.542889in}}%
\pgfpathcurveto{\pgfqpoint{1.332942in}{0.547033in}}{\pgfqpoint{1.331296in}{0.551007in}}{\pgfqpoint{1.328365in}{0.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.325435in}{0.556868in}}{\pgfqpoint{1.321461in}{0.558514in}}{\pgfqpoint{1.317317in}{0.558514in}}%
\pgfpathcurveto{\pgfqpoint{1.313173in}{0.558514in}}{\pgfqpoint{1.309198in}{0.556868in}}{\pgfqpoint{1.306268in}{0.553938in}}%
\pgfpathcurveto{\pgfqpoint{1.303338in}{0.551007in}}{\pgfqpoint{1.301692in}{0.547033in}}{\pgfqpoint{1.301692in}{0.542889in}}%
\pgfpathcurveto{\pgfqpoint{1.301692in}{0.538745in}}{\pgfqpoint{1.303338in}{0.534771in}}{\pgfqpoint{1.306268in}{0.531840in}}%
\pgfpathcurveto{\pgfqpoint{1.309198in}{0.528910in}}{\pgfqpoint{1.313173in}{0.527264in}}{\pgfqpoint{1.317317in}{0.527264in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{0.527264in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572256in}{0.441358in}}%
\pgfpathcurveto{\pgfqpoint{1.576400in}{0.441358in}}{\pgfqpoint{1.580375in}{0.443004in}}{\pgfqpoint{1.583305in}{0.445934in}}%
\pgfpathcurveto{\pgfqpoint{1.586235in}{0.448864in}}{\pgfqpoint{1.587881in}{0.452839in}}{\pgfqpoint{1.587881in}{0.456983in}}%
\pgfpathcurveto{\pgfqpoint{1.587881in}{0.461126in}}{\pgfqpoint{1.586235in}{0.465101in}}{\pgfqpoint{1.583305in}{0.468031in}}%
\pgfpathcurveto{\pgfqpoint{1.580375in}{0.470961in}}{\pgfqpoint{1.576400in}{0.472608in}}{\pgfqpoint{1.572256in}{0.472608in}}%
\pgfpathcurveto{\pgfqpoint{1.568112in}{0.472608in}}{\pgfqpoint{1.564138in}{0.470961in}}{\pgfqpoint{1.561208in}{0.468031in}}%
\pgfpathcurveto{\pgfqpoint{1.558277in}{0.465101in}}{\pgfqpoint{1.556631in}{0.461126in}}{\pgfqpoint{1.556631in}{0.456983in}}%
\pgfpathcurveto{\pgfqpoint{1.556631in}{0.452839in}}{\pgfqpoint{1.558277in}{0.448864in}}{\pgfqpoint{1.561208in}{0.445934in}}%
\pgfpathcurveto{\pgfqpoint{1.564138in}{0.443004in}}{\pgfqpoint{1.568112in}{0.441358in}}{\pgfqpoint{1.572256in}{0.441358in}}%
\pgfpathlineto{\pgfqpoint{1.572256in}{0.441358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722459in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722459in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062378in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.062378in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402297in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402297in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019888in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont fraction \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.502115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.372959in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.968997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.784478in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.724121in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467519in}{0.869297in}}%
\pgfpathlineto{\pgfqpoint{0.467519in}{1.058115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892418in}{0.624471in}}%
\pgfpathlineto{\pgfqpoint{0.892418in}{0.679185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317317in}{0.531749in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{0.554029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572256in}{0.390126in}}%
\pgfpathlineto{\pgfqpoint{1.572256in}{0.523839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467519in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{0.892418in}{0.651828in}}%
\pgfpathlineto{\pgfqpoint{1.317317in}{0.542889in}}%
\pgfpathlineto{\pgfqpoint{1.572256in}{0.456983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467519in}{0.963706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892418in}{0.651828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317317in}{0.542889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572256in}{0.456983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.091514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.627493in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019888in,y=1.133181in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.091514in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126745in}{0.961195in}}%
\pgfpathcurveto{\pgfqpoint{2.130888in}{0.961195in}}{\pgfqpoint{2.134863in}{0.962841in}}{\pgfqpoint{2.137793in}{0.965771in}}%
\pgfpathcurveto{\pgfqpoint{2.140723in}{0.968701in}}{\pgfqpoint{2.142370in}{0.972676in}}{\pgfqpoint{2.142370in}{0.976820in}}%
\pgfpathcurveto{\pgfqpoint{2.142370in}{0.980964in}}{\pgfqpoint{2.140723in}{0.984938in}}{\pgfqpoint{2.137793in}{0.987868in}}%
\pgfpathcurveto{\pgfqpoint{2.134863in}{0.990799in}}{\pgfqpoint{2.130888in}{0.992445in}}{\pgfqpoint{2.126745in}{0.992445in}}%
\pgfpathcurveto{\pgfqpoint{2.122601in}{0.992445in}}{\pgfqpoint{2.118626in}{0.990799in}}{\pgfqpoint{2.115696in}{0.987868in}}%
\pgfpathcurveto{\pgfqpoint{2.112766in}{0.984938in}}{\pgfqpoint{2.111120in}{0.980964in}}{\pgfqpoint{2.111120in}{0.976820in}}%
\pgfpathcurveto{\pgfqpoint{2.111120in}{0.972676in}}{\pgfqpoint{2.112766in}{0.968701in}}{\pgfqpoint{2.115696in}{0.965771in}}%
\pgfpathcurveto{\pgfqpoint{2.118626in}{0.962841in}}{\pgfqpoint{2.122601in}{0.961195in}}{\pgfqpoint{2.126745in}{0.961195in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{0.961195in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551643in}{0.632647in}}%
\pgfpathcurveto{\pgfqpoint{2.555787in}{0.632647in}}{\pgfqpoint{2.559762in}{0.634293in}}{\pgfqpoint{2.562692in}{0.637223in}}%
\pgfpathcurveto{\pgfqpoint{2.565622in}{0.640153in}}{\pgfqpoint{2.567268in}{0.644128in}}{\pgfqpoint{2.567268in}{0.648272in}}%
\pgfpathcurveto{\pgfqpoint{2.567268in}{0.652415in}}{\pgfqpoint{2.565622in}{0.656390in}}{\pgfqpoint{2.562692in}{0.659320in}}%
\pgfpathcurveto{\pgfqpoint{2.559762in}{0.662250in}}{\pgfqpoint{2.555787in}{0.663897in}}{\pgfqpoint{2.551643in}{0.663897in}}%
\pgfpathcurveto{\pgfqpoint{2.547499in}{0.663897in}}{\pgfqpoint{2.543525in}{0.662250in}}{\pgfqpoint{2.540595in}{0.659320in}}%
\pgfpathcurveto{\pgfqpoint{2.537665in}{0.656390in}}{\pgfqpoint{2.536018in}{0.652415in}}{\pgfqpoint{2.536018in}{0.648272in}}%
\pgfpathcurveto{\pgfqpoint{2.536018in}{0.644128in}}{\pgfqpoint{2.537665in}{0.640153in}}{\pgfqpoint{2.540595in}{0.637223in}}%
\pgfpathcurveto{\pgfqpoint{2.543525in}{0.634293in}}{\pgfqpoint{2.547499in}{0.632647in}}{\pgfqpoint{2.551643in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{0.632647in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.515308in}}%
\pgfpathcurveto{\pgfqpoint{2.980686in}{0.515308in}}{\pgfqpoint{2.984660in}{0.516954in}}{\pgfqpoint{2.987590in}{0.519884in}}%
\pgfpathcurveto{\pgfqpoint{2.990521in}{0.522814in}}{\pgfqpoint{2.992167in}{0.526789in}}{\pgfqpoint{2.992167in}{0.530933in}}%
\pgfpathcurveto{\pgfqpoint{2.992167in}{0.535077in}}{\pgfqpoint{2.990521in}{0.539051in}}{\pgfqpoint{2.987590in}{0.541981in}}%
\pgfpathcurveto{\pgfqpoint{2.984660in}{0.544912in}}{\pgfqpoint{2.980686in}{0.546558in}}{\pgfqpoint{2.976542in}{0.546558in}}%
\pgfpathcurveto{\pgfqpoint{2.972398in}{0.546558in}}{\pgfqpoint{2.968424in}{0.544912in}}{\pgfqpoint{2.965493in}{0.541981in}}%
\pgfpathcurveto{\pgfqpoint{2.962563in}{0.539051in}}{\pgfqpoint{2.960917in}{0.535077in}}{\pgfqpoint{2.960917in}{0.530933in}}%
\pgfpathcurveto{\pgfqpoint{2.960917in}{0.526789in}}{\pgfqpoint{2.962563in}{0.522814in}}{\pgfqpoint{2.965493in}{0.519884in}}%
\pgfpathcurveto{\pgfqpoint{2.968424in}{0.516954in}}{\pgfqpoint{2.972398in}{0.515308in}}{\pgfqpoint{2.976542in}{0.515308in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.515308in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231481in}{0.374501in}}%
\pgfpathcurveto{\pgfqpoint{3.235625in}{0.374501in}}{\pgfqpoint{3.239600in}{0.376148in}}{\pgfqpoint{3.242530in}{0.379078in}}%
\pgfpathcurveto{\pgfqpoint{3.245460in}{0.382008in}}{\pgfqpoint{3.247106in}{0.385983in}}{\pgfqpoint{3.247106in}{0.390126in}}%
\pgfpathcurveto{\pgfqpoint{3.247106in}{0.394270in}}{\pgfqpoint{3.245460in}{0.398245in}}{\pgfqpoint{3.242530in}{0.401175in}}%
\pgfpathcurveto{\pgfqpoint{3.239600in}{0.404105in}}{\pgfqpoint{3.235625in}{0.405751in}}{\pgfqpoint{3.231481in}{0.405751in}}%
\pgfpathcurveto{\pgfqpoint{3.227337in}{0.405751in}}{\pgfqpoint{3.223363in}{0.404105in}}{\pgfqpoint{3.220433in}{0.401175in}}%
\pgfpathcurveto{\pgfqpoint{3.217503in}{0.398245in}}{\pgfqpoint{3.215856in}{0.394270in}}{\pgfqpoint{3.215856in}{0.390126in}}%
\pgfpathcurveto{\pgfqpoint{3.215856in}{0.385983in}}{\pgfqpoint{3.217503in}{0.382008in}}{\pgfqpoint{3.220433in}{0.379078in}}%
\pgfpathcurveto{\pgfqpoint{3.223363in}{0.376148in}}{\pgfqpoint{3.227337in}{0.374501in}}{\pgfqpoint{3.231481in}{0.374501in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{0.374501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381684in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381684in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721603in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.721603in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061522in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061522in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679113in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont fraction \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.530933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.512503in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.882949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.809156in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880197in,y=0.724121in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#filters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126745in}{0.895525in}}%
\pgfpathlineto{\pgfqpoint{2.126745in}{1.058115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551643in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{0.688919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976542in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.530933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231481in}{0.390126in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{0.390126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126745in}{0.976820in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{2.976542in}{0.530933in}}%
\pgfpathlineto{\pgfqpoint{3.231481in}{0.390126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.215210in}{0.734787in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126745in}{0.976820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551643in}{0.648272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976542in}{0.530933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231481in}{0.390126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.091514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.679113in,y=1.133181in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/param-nq-sth.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.386718in}{1.314068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.386718in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.314068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.620574in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.620574in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467205in}{0.725153in}}%
\pgfpathcurveto{\pgfqpoint{0.471349in}{0.725153in}}{\pgfqpoint{0.475323in}{0.726800in}}{\pgfqpoint{0.478254in}{0.729730in}}%
\pgfpathcurveto{\pgfqpoint{0.481184in}{0.732660in}}{\pgfqpoint{0.482830in}{0.736635in}}{\pgfqpoint{0.482830in}{0.740778in}}%
\pgfpathcurveto{\pgfqpoint{0.482830in}{0.744922in}}{\pgfqpoint{0.481184in}{0.748897in}}{\pgfqpoint{0.478254in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{0.475323in}{0.754757in}}{\pgfqpoint{0.471349in}{0.756403in}}{\pgfqpoint{0.467205in}{0.756403in}}%
\pgfpathcurveto{\pgfqpoint{0.463061in}{0.756403in}}{\pgfqpoint{0.459087in}{0.754757in}}{\pgfqpoint{0.456156in}{0.751827in}}%
\pgfpathcurveto{\pgfqpoint{0.453226in}{0.748897in}}{\pgfqpoint{0.451580in}{0.744922in}}{\pgfqpoint{0.451580in}{0.740778in}}%
\pgfpathcurveto{\pgfqpoint{0.451580in}{0.736635in}}{\pgfqpoint{0.453226in}{0.732660in}}{\pgfqpoint{0.456156in}{0.729730in}}%
\pgfpathcurveto{\pgfqpoint{0.459087in}{0.726800in}}{\pgfqpoint{0.463061in}{0.725153in}}{\pgfqpoint{0.467205in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{0.725153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741817in}{0.819245in}}%
\pgfpathcurveto{\pgfqpoint{0.745961in}{0.819245in}}{\pgfqpoint{0.749935in}{0.820891in}}{\pgfqpoint{0.752865in}{0.823821in}}%
\pgfpathcurveto{\pgfqpoint{0.755795in}{0.826751in}}{\pgfqpoint{0.757442in}{0.830726in}}{\pgfqpoint{0.757442in}{0.834870in}}%
\pgfpathcurveto{\pgfqpoint{0.757442in}{0.839014in}}{\pgfqpoint{0.755795in}{0.842988in}}{\pgfqpoint{0.752865in}{0.845918in}}%
\pgfpathcurveto{\pgfqpoint{0.749935in}{0.848848in}}{\pgfqpoint{0.745961in}{0.850495in}}{\pgfqpoint{0.741817in}{0.850495in}}%
\pgfpathcurveto{\pgfqpoint{0.737673in}{0.850495in}}{\pgfqpoint{0.733698in}{0.848848in}}{\pgfqpoint{0.730768in}{0.845918in}}%
\pgfpathcurveto{\pgfqpoint{0.727838in}{0.842988in}}{\pgfqpoint{0.726192in}{0.839014in}}{\pgfqpoint{0.726192in}{0.834870in}}%
\pgfpathcurveto{\pgfqpoint{0.726192in}{0.830726in}}{\pgfqpoint{0.727838in}{0.826751in}}{\pgfqpoint{0.730768in}{0.823821in}}%
\pgfpathcurveto{\pgfqpoint{0.733698in}{0.820891in}}{\pgfqpoint{0.737673in}{0.819245in}}{\pgfqpoint{0.741817in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{0.741817in}{0.819245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016429in}{0.741310in}}%
\pgfpathcurveto{\pgfqpoint{1.020572in}{0.741310in}}{\pgfqpoint{1.024547in}{0.742957in}}{\pgfqpoint{1.027477in}{0.745887in}}%
\pgfpathcurveto{\pgfqpoint{1.030407in}{0.748817in}}{\pgfqpoint{1.032054in}{0.752792in}}{\pgfqpoint{1.032054in}{0.756935in}}%
\pgfpathcurveto{\pgfqpoint{1.032054in}{0.761079in}}{\pgfqpoint{1.030407in}{0.765054in}}{\pgfqpoint{1.027477in}{0.767984in}}%
\pgfpathcurveto{\pgfqpoint{1.024547in}{0.770914in}}{\pgfqpoint{1.020572in}{0.772560in}}{\pgfqpoint{1.016429in}{0.772560in}}%
\pgfpathcurveto{\pgfqpoint{1.012285in}{0.772560in}}{\pgfqpoint{1.008310in}{0.770914in}}{\pgfqpoint{1.005380in}{0.767984in}}%
\pgfpathcurveto{\pgfqpoint{1.002450in}{0.765054in}}{\pgfqpoint{1.000804in}{0.761079in}}{\pgfqpoint{1.000804in}{0.756935in}}%
\pgfpathcurveto{\pgfqpoint{1.000804in}{0.752792in}}{\pgfqpoint{1.002450in}{0.748817in}}{\pgfqpoint{1.005380in}{0.745887in}}%
\pgfpathcurveto{\pgfqpoint{1.008310in}{0.742957in}}{\pgfqpoint{1.012285in}{0.741310in}}{\pgfqpoint{1.016429in}{0.741310in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{0.741310in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291040in}{0.565483in}}%
\pgfpathcurveto{\pgfqpoint{1.295184in}{0.565483in}}{\pgfqpoint{1.299159in}{0.567129in}}{\pgfqpoint{1.302089in}{0.570059in}}%
\pgfpathcurveto{\pgfqpoint{1.305019in}{0.572990in}}{\pgfqpoint{1.306665in}{0.576964in}}{\pgfqpoint{1.306665in}{0.581108in}}%
\pgfpathcurveto{\pgfqpoint{1.306665in}{0.585252in}}{\pgfqpoint{1.305019in}{0.589226in}}{\pgfqpoint{1.302089in}{0.592157in}}%
\pgfpathcurveto{\pgfqpoint{1.299159in}{0.595087in}}{\pgfqpoint{1.295184in}{0.596733in}}{\pgfqpoint{1.291040in}{0.596733in}}%
\pgfpathcurveto{\pgfqpoint{1.286897in}{0.596733in}}{\pgfqpoint{1.282922in}{0.595087in}}{\pgfqpoint{1.279992in}{0.592157in}}%
\pgfpathcurveto{\pgfqpoint{1.277062in}{0.589226in}}{\pgfqpoint{1.275415in}{0.585252in}}{\pgfqpoint{1.275415in}{0.581108in}}%
\pgfpathcurveto{\pgfqpoint{1.275415in}{0.576964in}}{\pgfqpoint{1.277062in}{0.572990in}}{\pgfqpoint{1.279992in}{0.570059in}}%
\pgfpathcurveto{\pgfqpoint{1.282922in}{0.567129in}}{\pgfqpoint{1.286897in}{0.565483in}}{\pgfqpoint{1.291040in}{0.565483in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.565483in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565652in}{0.401061in}}%
\pgfpathcurveto{\pgfqpoint{1.569796in}{0.401061in}}{\pgfqpoint{1.573771in}{0.402707in}}{\pgfqpoint{1.576701in}{0.405637in}}%
\pgfpathcurveto{\pgfqpoint{1.579631in}{0.408567in}}{\pgfqpoint{1.581277in}{0.412542in}}{\pgfqpoint{1.581277in}{0.416686in}}%
\pgfpathcurveto{\pgfqpoint{1.581277in}{0.420829in}}{\pgfqpoint{1.579631in}{0.424804in}}{\pgfqpoint{1.576701in}{0.427734in}}%
\pgfpathcurveto{\pgfqpoint{1.573771in}{0.430664in}}{\pgfqpoint{1.569796in}{0.432311in}}{\pgfqpoint{1.565652in}{0.432311in}}%
\pgfpathcurveto{\pgfqpoint{1.561508in}{0.432311in}}{\pgfqpoint{1.557534in}{0.430664in}}{\pgfqpoint{1.554604in}{0.427734in}}%
\pgfpathcurveto{\pgfqpoint{1.551673in}{0.424804in}}{\pgfqpoint{1.550027in}{0.420829in}}{\pgfqpoint{1.550027in}{0.416686in}}%
\pgfpathcurveto{\pgfqpoint{1.550027in}{0.412542in}}{\pgfqpoint{1.551673in}{0.408567in}}{\pgfqpoint{1.554604in}{0.405637in}}%
\pgfpathcurveto{\pgfqpoint{1.557534in}{0.402707in}}{\pgfqpoint{1.561508in}{0.401061in}}{\pgfqpoint{1.565652in}{0.401061in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{0.401061in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565006in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565006in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839618in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839618in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114230in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114230in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388842in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388842in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016429in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont pool size \(\displaystyle p\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.584910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.455754in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.870035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.740880in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \#comparisons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467205in}{0.632193in}}%
\pgfpathlineto{\pgfqpoint{0.467205in}{0.849363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741817in}{0.625068in}}%
\pgfpathlineto{\pgfqpoint{0.741817in}{1.044671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016429in}{0.673401in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{0.840470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291040in}{0.533883in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.628333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565652in}{0.389486in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{0.443885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467205in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{0.741817in}{0.834870in}}%
\pgfpathlineto{\pgfqpoint{1.016429in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{1.291040in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{1.565652in}{0.416686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467205in}{0.740778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741817in}{0.834870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016429in}{0.756935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291040in}{0.581108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565652in}{0.416686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.620574in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016429in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078426in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133349in}{0.408258in}}%
\pgfpathcurveto{\pgfqpoint{2.137492in}{0.408258in}}{\pgfqpoint{2.141467in}{0.409905in}}{\pgfqpoint{2.144397in}{0.412835in}}%
\pgfpathcurveto{\pgfqpoint{2.147327in}{0.415765in}}{\pgfqpoint{2.148974in}{0.419740in}}{\pgfqpoint{2.148974in}{0.423883in}}%
\pgfpathcurveto{\pgfqpoint{2.148974in}{0.428027in}}{\pgfqpoint{2.147327in}{0.432002in}}{\pgfqpoint{2.144397in}{0.434932in}}%
\pgfpathcurveto{\pgfqpoint{2.141467in}{0.437862in}}{\pgfqpoint{2.137492in}{0.439508in}}{\pgfqpoint{2.133349in}{0.439508in}}%
\pgfpathcurveto{\pgfqpoint{2.129205in}{0.439508in}}{\pgfqpoint{2.125230in}{0.437862in}}{\pgfqpoint{2.122300in}{0.434932in}}%
\pgfpathcurveto{\pgfqpoint{2.119370in}{0.432002in}}{\pgfqpoint{2.117724in}{0.428027in}}{\pgfqpoint{2.117724in}{0.423883in}}%
\pgfpathcurveto{\pgfqpoint{2.117724in}{0.419740in}}{\pgfqpoint{2.119370in}{0.415765in}}{\pgfqpoint{2.122300in}{0.412835in}}%
\pgfpathcurveto{\pgfqpoint{2.125230in}{0.409905in}}{\pgfqpoint{2.129205in}{0.408258in}}{\pgfqpoint{2.133349in}{0.408258in}}%
\pgfpathlineto{\pgfqpoint{2.133349in}{0.408258in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407960in}{0.528498in}}%
\pgfpathcurveto{\pgfqpoint{2.412104in}{0.528498in}}{\pgfqpoint{2.416079in}{0.530145in}}{\pgfqpoint{2.419009in}{0.533075in}}%
\pgfpathcurveto{\pgfqpoint{2.421939in}{0.536005in}}{\pgfqpoint{2.423585in}{0.539979in}}{\pgfqpoint{2.423585in}{0.544123in}}%
\pgfpathcurveto{\pgfqpoint{2.423585in}{0.548267in}}{\pgfqpoint{2.421939in}{0.552242in}}{\pgfqpoint{2.419009in}{0.555172in}}%
\pgfpathcurveto{\pgfqpoint{2.416079in}{0.558102in}}{\pgfqpoint{2.412104in}{0.559748in}}{\pgfqpoint{2.407960in}{0.559748in}}%
\pgfpathcurveto{\pgfqpoint{2.403817in}{0.559748in}}{\pgfqpoint{2.399842in}{0.558102in}}{\pgfqpoint{2.396912in}{0.555172in}}%
\pgfpathcurveto{\pgfqpoint{2.393982in}{0.552242in}}{\pgfqpoint{2.392335in}{0.548267in}}{\pgfqpoint{2.392335in}{0.544123in}}%
\pgfpathcurveto{\pgfqpoint{2.392335in}{0.539979in}}{\pgfqpoint{2.393982in}{0.536005in}}{\pgfqpoint{2.396912in}{0.533075in}}%
\pgfpathcurveto{\pgfqpoint{2.399842in}{0.530145in}}{\pgfqpoint{2.403817in}{0.528498in}}{\pgfqpoint{2.407960in}{0.528498in}}%
\pgfpathlineto{\pgfqpoint{2.407960in}{0.528498in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682572in}{0.623245in}}%
\pgfpathcurveto{\pgfqpoint{2.686716in}{0.623245in}}{\pgfqpoint{2.690691in}{0.624891in}}{\pgfqpoint{2.693621in}{0.627821in}}%
\pgfpathcurveto{\pgfqpoint{2.696551in}{0.630751in}}{\pgfqpoint{2.698197in}{0.634726in}}{\pgfqpoint{2.698197in}{0.638870in}}%
\pgfpathcurveto{\pgfqpoint{2.698197in}{0.643014in}}{\pgfqpoint{2.696551in}{0.646988in}}{\pgfqpoint{2.693621in}{0.649918in}}%
\pgfpathcurveto{\pgfqpoint{2.690691in}{0.652848in}}{\pgfqpoint{2.686716in}{0.654495in}}{\pgfqpoint{2.682572in}{0.654495in}}%
\pgfpathcurveto{\pgfqpoint{2.678428in}{0.654495in}}{\pgfqpoint{2.674454in}{0.652848in}}{\pgfqpoint{2.671524in}{0.649918in}}%
\pgfpathcurveto{\pgfqpoint{2.668593in}{0.646988in}}{\pgfqpoint{2.666947in}{0.643014in}}{\pgfqpoint{2.666947in}{0.638870in}}%
\pgfpathcurveto{\pgfqpoint{2.666947in}{0.634726in}}{\pgfqpoint{2.668593in}{0.630751in}}{\pgfqpoint{2.671524in}{0.627821in}}%
\pgfpathcurveto{\pgfqpoint{2.674454in}{0.624891in}}{\pgfqpoint{2.678428in}{0.623245in}}{\pgfqpoint{2.682572in}{0.623245in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.623245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957184in}{0.736173in}}%
\pgfpathcurveto{\pgfqpoint{2.961328in}{0.736173in}}{\pgfqpoint{2.965302in}{0.737819in}}{\pgfqpoint{2.968232in}{0.740749in}}%
\pgfpathcurveto{\pgfqpoint{2.971163in}{0.743680in}}{\pgfqpoint{2.972809in}{0.747654in}}{\pgfqpoint{2.972809in}{0.751798in}}%
\pgfpathcurveto{\pgfqpoint{2.972809in}{0.755942in}}{\pgfqpoint{2.971163in}{0.759916in}}{\pgfqpoint{2.968232in}{0.762847in}}%
\pgfpathcurveto{\pgfqpoint{2.965302in}{0.765777in}}{\pgfqpoint{2.961328in}{0.767423in}}{\pgfqpoint{2.957184in}{0.767423in}}%
\pgfpathcurveto{\pgfqpoint{2.953040in}{0.767423in}}{\pgfqpoint{2.949065in}{0.765777in}}{\pgfqpoint{2.946135in}{0.762847in}}%
\pgfpathcurveto{\pgfqpoint{2.943205in}{0.759916in}}{\pgfqpoint{2.941559in}{0.755942in}}{\pgfqpoint{2.941559in}{0.751798in}}%
\pgfpathcurveto{\pgfqpoint{2.941559in}{0.747654in}}{\pgfqpoint{2.943205in}{0.743680in}}{\pgfqpoint{2.946135in}{0.740749in}}%
\pgfpathcurveto{\pgfqpoint{2.949065in}{0.737819in}}{\pgfqpoint{2.953040in}{0.736173in}}{\pgfqpoint{2.957184in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{0.736173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231796in}{1.002540in}}%
\pgfpathcurveto{\pgfqpoint{3.235939in}{1.002540in}}{\pgfqpoint{3.239914in}{1.004186in}}{\pgfqpoint{3.242844in}{1.007116in}}%
\pgfpathcurveto{\pgfqpoint{3.245774in}{1.010046in}}{\pgfqpoint{3.247421in}{1.014021in}}{\pgfqpoint{3.247421in}{1.018165in}}%
\pgfpathcurveto{\pgfqpoint{3.247421in}{1.022308in}}{\pgfqpoint{3.245774in}{1.026283in}}{\pgfqpoint{3.242844in}{1.029213in}}%
\pgfpathcurveto{\pgfqpoint{3.239914in}{1.032143in}}{\pgfqpoint{3.235939in}{1.033790in}}{\pgfqpoint{3.231796in}{1.033790in}}%
\pgfpathcurveto{\pgfqpoint{3.227652in}{1.033790in}}{\pgfqpoint{3.223677in}{1.032143in}}{\pgfqpoint{3.220747in}{1.029213in}}%
\pgfpathcurveto{\pgfqpoint{3.217817in}{1.026283in}}{\pgfqpoint{3.216171in}{1.022308in}}{\pgfqpoint{3.216171in}{1.018165in}}%
\pgfpathcurveto{\pgfqpoint{3.216171in}{1.014021in}}{\pgfqpoint{3.217817in}{1.010046in}}{\pgfqpoint{3.220747in}{1.007116in}}%
\pgfpathcurveto{\pgfqpoint{3.223677in}{1.004186in}}{\pgfqpoint{3.227652in}{1.002540in}}{\pgfqpoint{3.231796in}{1.002540in}}%
\pgfpathlineto{\pgfqpoint{3.231796in}{1.002540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231150in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231150in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505762in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505762in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780373in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.780373in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054985in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054985in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682572in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont pool size \(\displaystyle p\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078426in}{0.400276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016537in, y=0.238134in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078426in}{0.641302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016537in, y=0.479160in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078426in}{0.882328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016537in, y=0.720186in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887115in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont run time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133349in}{0.389486in}}%
\pgfpathlineto{\pgfqpoint{2.133349in}{0.458281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407960in}{0.479727in}}%
\pgfpathlineto{\pgfqpoint{2.407960in}{0.608520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682572in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.674372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957184in}{0.726764in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{0.776832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231796in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{3.231796in}{1.044671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133349in}{0.423883in}}%
\pgfpathlineto{\pgfqpoint{2.407960in}{0.544123in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{0.638870in}}%
\pgfpathlineto{\pgfqpoint{2.957184in}{0.751798in}}%
\pgfpathlineto{\pgfqpoint{3.231796in}{1.018165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.078426in}{0.356727in}}{\pgfqpoint{1.208292in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133349in}{0.423883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407960in}{0.544123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682572in}{0.638870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957184in}{0.751798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231796in}{1.018165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078426in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{2.078426in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078426in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.286718in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.682572in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/prune-d-runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.376191in}{1.543661in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.376191in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.376191in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417377in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{0.417377in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{0.417377in}{0.346389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.364152in}}%
\pgfpathcurveto{\pgfqpoint{0.476048in}{0.364152in}}{\pgfqpoint{0.480022in}{0.365798in}}{\pgfqpoint{0.482952in}{0.368729in}}%
\pgfpathcurveto{\pgfqpoint{0.485883in}{0.371659in}}{\pgfqpoint{0.487529in}{0.375633in}}{\pgfqpoint{0.487529in}{0.379777in}}%
\pgfpathcurveto{\pgfqpoint{0.487529in}{0.383921in}}{\pgfqpoint{0.485883in}{0.387896in}}{\pgfqpoint{0.482952in}{0.390826in}}%
\pgfpathcurveto{\pgfqpoint{0.480022in}{0.393756in}}{\pgfqpoint{0.476048in}{0.395402in}}{\pgfqpoint{0.471904in}{0.395402in}}%
\pgfpathcurveto{\pgfqpoint{0.467760in}{0.395402in}}{\pgfqpoint{0.463785in}{0.393756in}}{\pgfqpoint{0.460855in}{0.390826in}}%
\pgfpathcurveto{\pgfqpoint{0.457925in}{0.387896in}}{\pgfqpoint{0.456279in}{0.383921in}}{\pgfqpoint{0.456279in}{0.379777in}}%
\pgfpathcurveto{\pgfqpoint{0.456279in}{0.375633in}}{\pgfqpoint{0.457925in}{0.371659in}}{\pgfqpoint{0.460855in}{0.368729in}}%
\pgfpathcurveto{\pgfqpoint{0.463785in}{0.365798in}}{\pgfqpoint{0.467760in}{0.364152in}}{\pgfqpoint{0.471904in}{0.364152in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.364152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653660in}{0.421262in}}%
\pgfpathcurveto{\pgfqpoint{0.657804in}{0.421262in}}{\pgfqpoint{0.661778in}{0.422908in}}{\pgfqpoint{0.664708in}{0.425838in}}%
\pgfpathcurveto{\pgfqpoint{0.667638in}{0.428768in}}{\pgfqpoint{0.669285in}{0.432743in}}{\pgfqpoint{0.669285in}{0.436887in}}%
\pgfpathcurveto{\pgfqpoint{0.669285in}{0.441030in}}{\pgfqpoint{0.667638in}{0.445005in}}{\pgfqpoint{0.664708in}{0.447935in}}%
\pgfpathcurveto{\pgfqpoint{0.661778in}{0.450865in}}{\pgfqpoint{0.657804in}{0.452512in}}{\pgfqpoint{0.653660in}{0.452512in}}%
\pgfpathcurveto{\pgfqpoint{0.649516in}{0.452512in}}{\pgfqpoint{0.645541in}{0.450865in}}{\pgfqpoint{0.642611in}{0.447935in}}%
\pgfpathcurveto{\pgfqpoint{0.639681in}{0.445005in}}{\pgfqpoint{0.638035in}{0.441030in}}{\pgfqpoint{0.638035in}{0.436887in}}%
\pgfpathcurveto{\pgfqpoint{0.638035in}{0.432743in}}{\pgfqpoint{0.639681in}{0.428768in}}{\pgfqpoint{0.642611in}{0.425838in}}%
\pgfpathcurveto{\pgfqpoint{0.645541in}{0.422908in}}{\pgfqpoint{0.649516in}{0.421262in}}{\pgfqpoint{0.653660in}{0.421262in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.421262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{0.376540in}}%
\pgfpathcurveto{\pgfqpoint{0.839559in}{0.376540in}}{\pgfqpoint{0.843534in}{0.378186in}}{\pgfqpoint{0.846464in}{0.381116in}}%
\pgfpathcurveto{\pgfqpoint{0.849394in}{0.384046in}}{\pgfqpoint{0.851041in}{0.388021in}}{\pgfqpoint{0.851041in}{0.392165in}}%
\pgfpathcurveto{\pgfqpoint{0.851041in}{0.396308in}}{\pgfqpoint{0.849394in}{0.400283in}}{\pgfqpoint{0.846464in}{0.403213in}}%
\pgfpathcurveto{\pgfqpoint{0.843534in}{0.406143in}}{\pgfqpoint{0.839559in}{0.407790in}}{\pgfqpoint{0.835416in}{0.407790in}}%
\pgfpathcurveto{\pgfqpoint{0.831272in}{0.407790in}}{\pgfqpoint{0.827297in}{0.406143in}}{\pgfqpoint{0.824367in}{0.403213in}}%
\pgfpathcurveto{\pgfqpoint{0.821437in}{0.400283in}}{\pgfqpoint{0.819791in}{0.396308in}}{\pgfqpoint{0.819791in}{0.392165in}}%
\pgfpathcurveto{\pgfqpoint{0.819791in}{0.388021in}}{\pgfqpoint{0.821437in}{0.384046in}}{\pgfqpoint{0.824367in}{0.381116in}}%
\pgfpathcurveto{\pgfqpoint{0.827297in}{0.378186in}}{\pgfqpoint{0.831272in}{0.376540in}}{\pgfqpoint{0.835416in}{0.376540in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.376540in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017172in}{0.430038in}}%
\pgfpathcurveto{\pgfqpoint{1.021315in}{0.430038in}}{\pgfqpoint{1.025290in}{0.431684in}}{\pgfqpoint{1.028220in}{0.434614in}}%
\pgfpathcurveto{\pgfqpoint{1.031150in}{0.437544in}}{\pgfqpoint{1.032797in}{0.441519in}}{\pgfqpoint{1.032797in}{0.445663in}}%
\pgfpathcurveto{\pgfqpoint{1.032797in}{0.449806in}}{\pgfqpoint{1.031150in}{0.453781in}}{\pgfqpoint{1.028220in}{0.456711in}}%
\pgfpathcurveto{\pgfqpoint{1.025290in}{0.459641in}}{\pgfqpoint{1.021315in}{0.461288in}}{\pgfqpoint{1.017172in}{0.461288in}}%
\pgfpathcurveto{\pgfqpoint{1.013028in}{0.461288in}}{\pgfqpoint{1.009053in}{0.459641in}}{\pgfqpoint{1.006123in}{0.456711in}}%
\pgfpathcurveto{\pgfqpoint{1.003193in}{0.453781in}}{\pgfqpoint{1.001547in}{0.449806in}}{\pgfqpoint{1.001547in}{0.445663in}}%
\pgfpathcurveto{\pgfqpoint{1.001547in}{0.441519in}}{\pgfqpoint{1.003193in}{0.437544in}}{\pgfqpoint{1.006123in}{0.434614in}}%
\pgfpathcurveto{\pgfqpoint{1.009053in}{0.431684in}}{\pgfqpoint{1.013028in}{0.430038in}}{\pgfqpoint{1.017172in}{0.430038in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.430038in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198927in}{0.474812in}}%
\pgfpathcurveto{\pgfqpoint{1.203071in}{0.474812in}}{\pgfqpoint{1.207046in}{0.476458in}}{\pgfqpoint{1.209976in}{0.479388in}}%
\pgfpathcurveto{\pgfqpoint{1.212906in}{0.482319in}}{\pgfqpoint{1.214552in}{0.486293in}}{\pgfqpoint{1.214552in}{0.490437in}}%
\pgfpathcurveto{\pgfqpoint{1.214552in}{0.494581in}}{\pgfqpoint{1.212906in}{0.498555in}}{\pgfqpoint{1.209976in}{0.501486in}}%
\pgfpathcurveto{\pgfqpoint{1.207046in}{0.504416in}}{\pgfqpoint{1.203071in}{0.506062in}}{\pgfqpoint{1.198927in}{0.506062in}}%
\pgfpathcurveto{\pgfqpoint{1.194784in}{0.506062in}}{\pgfqpoint{1.190809in}{0.504416in}}{\pgfqpoint{1.187879in}{0.501486in}}%
\pgfpathcurveto{\pgfqpoint{1.184949in}{0.498555in}}{\pgfqpoint{1.183302in}{0.494581in}}{\pgfqpoint{1.183302in}{0.490437in}}%
\pgfpathcurveto{\pgfqpoint{1.183302in}{0.486293in}}{\pgfqpoint{1.184949in}{0.482319in}}{\pgfqpoint{1.187879in}{0.479388in}}%
\pgfpathcurveto{\pgfqpoint{1.190809in}{0.476458in}}{\pgfqpoint{1.194784in}{0.474812in}}{\pgfqpoint{1.198927in}{0.474812in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.474812in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380683in}{0.948821in}}%
\pgfpathcurveto{\pgfqpoint{1.384827in}{0.948821in}}{\pgfqpoint{1.388802in}{0.950468in}}{\pgfqpoint{1.391732in}{0.953398in}}%
\pgfpathcurveto{\pgfqpoint{1.394662in}{0.956328in}}{\pgfqpoint{1.396308in}{0.960303in}}{\pgfqpoint{1.396308in}{0.964446in}}%
\pgfpathcurveto{\pgfqpoint{1.396308in}{0.968590in}}{\pgfqpoint{1.394662in}{0.972565in}}{\pgfqpoint{1.391732in}{0.975495in}}%
\pgfpathcurveto{\pgfqpoint{1.388802in}{0.978425in}}{\pgfqpoint{1.384827in}{0.980071in}}{\pgfqpoint{1.380683in}{0.980071in}}%
\pgfpathcurveto{\pgfqpoint{1.376540in}{0.980071in}}{\pgfqpoint{1.372565in}{0.978425in}}{\pgfqpoint{1.369635in}{0.975495in}}%
\pgfpathcurveto{\pgfqpoint{1.366705in}{0.972565in}}{\pgfqpoint{1.365058in}{0.968590in}}{\pgfqpoint{1.365058in}{0.964446in}}%
\pgfpathcurveto{\pgfqpoint{1.365058in}{0.960303in}}{\pgfqpoint{1.366705in}{0.956328in}}{\pgfqpoint{1.369635in}{0.953398in}}%
\pgfpathcurveto{\pgfqpoint{1.372565in}{0.950468in}}{\pgfqpoint{1.376540in}{0.948821in}}{\pgfqpoint{1.380683in}{0.948821in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.948821in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562439in}{1.008367in}}%
\pgfpathcurveto{\pgfqpoint{1.566583in}{1.008367in}}{\pgfqpoint{1.570558in}{1.010013in}}{\pgfqpoint{1.573488in}{1.012943in}}%
\pgfpathcurveto{\pgfqpoint{1.576418in}{1.015873in}}{\pgfqpoint{1.578064in}{1.019848in}}{\pgfqpoint{1.578064in}{1.023992in}}%
\pgfpathcurveto{\pgfqpoint{1.578064in}{1.028136in}}{\pgfqpoint{1.576418in}{1.032110in}}{\pgfqpoint{1.573488in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.570558in}{1.037970in}}{\pgfqpoint{1.566583in}{1.039617in}}{\pgfqpoint{1.562439in}{1.039617in}}%
\pgfpathcurveto{\pgfqpoint{1.558295in}{1.039617in}}{\pgfqpoint{1.554321in}{1.037970in}}{\pgfqpoint{1.551391in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.548461in}{1.032110in}}{\pgfqpoint{1.546814in}{1.028136in}}{\pgfqpoint{1.546814in}{1.023992in}}%
\pgfpathcurveto{\pgfqpoint{1.546814in}{1.019848in}}{\pgfqpoint{1.548461in}{1.015873in}}{\pgfqpoint{1.551391in}{1.012943in}}%
\pgfpathcurveto{\pgfqpoint{1.554321in}{1.010013in}}{\pgfqpoint{1.558295in}{1.008367in}}{\pgfqpoint{1.562439in}{1.008367in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.008367in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.424488in}}%
\pgfpathlineto{\pgfqpoint{0.468396in}{0.413691in}}%
\pgfpathlineto{\pgfqpoint{0.457044in}{0.413691in}}%
\pgfpathlineto{\pgfqpoint{0.466228in}{0.407018in}}%
\pgfpathlineto{\pgfqpoint{0.462720in}{0.396222in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.402894in}}%
\pgfpathlineto{\pgfqpoint{0.481088in}{0.396222in}}%
\pgfpathlineto{\pgfqpoint{0.477580in}{0.407018in}}%
\pgfpathlineto{\pgfqpoint{0.486764in}{0.413691in}}%
\pgfpathlineto{\pgfqpoint{0.475412in}{0.413691in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.424488in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653660in}{0.415698in}}%
\pgfpathlineto{\pgfqpoint{0.650152in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.638800in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.647984in}{0.398228in}}%
\pgfpathlineto{\pgfqpoint{0.644476in}{0.387432in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.394104in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{0.387432in}}%
\pgfpathlineto{\pgfqpoint{0.659336in}{0.398228in}}%
\pgfpathlineto{\pgfqpoint{0.668520in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.657168in}{0.404901in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.415698in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{0.459317in}}%
\pgfpathlineto{\pgfqpoint{0.831908in}{0.448520in}}%
\pgfpathlineto{\pgfqpoint{0.820555in}{0.448520in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.826232in}{0.431051in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.437723in}}%
\pgfpathlineto{\pgfqpoint{0.844600in}{0.431051in}}%
\pgfpathlineto{\pgfqpoint{0.841092in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{0.850276in}{0.448520in}}%
\pgfpathlineto{\pgfqpoint{0.838924in}{0.448520in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.459317in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017172in}{0.464780in}}%
\pgfpathlineto{\pgfqpoint{1.013664in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{1.002311in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{1.011495in}{0.447311in}}%
\pgfpathlineto{\pgfqpoint{1.007987in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.443187in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{0.436514in}}%
\pgfpathlineto{\pgfqpoint{1.022848in}{0.447311in}}%
\pgfpathlineto{\pgfqpoint{1.032032in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{1.020680in}{0.453984in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.464780in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198927in}{0.538768in}}%
\pgfpathlineto{\pgfqpoint{1.195419in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{1.184067in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{1.193251in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{1.189743in}{0.510502in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.517175in}}%
\pgfpathlineto{\pgfqpoint{1.208112in}{0.510502in}}%
\pgfpathlineto{\pgfqpoint{1.204604in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{1.213788in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{1.202436in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.538768in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380683in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{1.377175in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.365823in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.371499in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{1.389868in}{0.584648in}}%
\pgfpathlineto{\pgfqpoint{1.386359in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{1.395544in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.384191in}{0.602117in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.612914in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562439in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{1.558931in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{1.547579in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{1.556763in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.553255in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.571623in}{0.677205in}}%
\pgfpathlineto{\pgfqpoint{1.568115in}{0.688002in}}%
\pgfpathlineto{\pgfqpoint{1.577300in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.705471in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464091in}{0.462272in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.470085in}}%
\pgfpathlineto{\pgfqpoint{0.479716in}{0.462272in}}%
\pgfpathlineto{\pgfqpoint{0.487529in}{0.470085in}}%
\pgfpathlineto{\pgfqpoint{0.479716in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{0.487529in}{0.485710in}}%
\pgfpathlineto{\pgfqpoint{0.479716in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.485710in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{0.493522in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.485710in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.470085in}}%
\pgfpathlineto{\pgfqpoint{0.464091in}{0.462272in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645847in}{0.468211in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.476023in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{0.468211in}}%
\pgfpathlineto{\pgfqpoint{0.669285in}{0.476023in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{0.669285in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{0.661472in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{0.645847in}{0.499461in}}%
\pgfpathlineto{\pgfqpoint{0.638035in}{0.491648in}}%
\pgfpathlineto{\pgfqpoint{0.645847in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{0.638035in}{0.476023in}}%
\pgfpathlineto{\pgfqpoint{0.645847in}{0.468211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827603in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{0.843228in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{0.843228in}{0.522410in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{0.843228in}{0.538035in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{0.827603in}{0.538035in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{0.530222in}}%
\pgfpathlineto{\pgfqpoint{0.827603in}{0.522410in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{0.514597in}}%
\pgfpathlineto{\pgfqpoint{0.827603in}{0.506785in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009359in}{0.533393in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{1.024984in}{0.533393in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{1.024984in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.024984in}{0.564643in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{0.564643in}}%
\pgfpathlineto{\pgfqpoint{1.001547in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{1.001547in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{1.009359in}{0.533393in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191115in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{1.206740in}{0.874865in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{1.206740in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.206740in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{0.906115in}}%
\pgfpathlineto{\pgfqpoint{1.183302in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{1.183302in}{0.882678in}}%
\pgfpathlineto{\pgfqpoint{1.191115in}{0.874865in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372871in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{1.372871in}{1.028439in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{1.020626in}}%
\pgfpathlineto{\pgfqpoint{1.372871in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{1.372871in}{0.997189in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554627in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{1.570252in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{1.554627in}{1.031916in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.388981in}}%
\pgfpathlineto{\pgfqpoint{0.485162in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.433175in}}%
\pgfpathlineto{\pgfqpoint{0.458646in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.471904in}{0.388981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653660in}{0.394662in}}%
\pgfpathlineto{\pgfqpoint{0.666918in}{0.416759in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.438856in}}%
\pgfpathlineto{\pgfqpoint{0.640402in}{0.416759in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.394662in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.848674in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{0.822157in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.449262in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017172in}{0.529390in}}%
\pgfpathlineto{\pgfqpoint{1.030430in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.573584in}}%
\pgfpathlineto{\pgfqpoint{1.003913in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.529390in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198927in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{1.212186in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.668173in}}%
\pgfpathlineto{\pgfqpoint{1.185669in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.623979in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380683in}{0.762005in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.806199in}}%
\pgfpathlineto{\pgfqpoint{1.367425in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.762005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562439in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{1.575698in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.873601in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456279in}{0.380469in}}%
\pgfpathlineto{\pgfqpoint{0.487529in}{0.380469in}}%
\pgfpathlineto{\pgfqpoint{0.487529in}{0.411719in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.411719in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.380469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638035in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{0.669285in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{0.669285in}{0.465112in}}%
\pgfpathlineto{\pgfqpoint{0.638035in}{0.465112in}}%
\pgfpathlineto{\pgfqpoint{0.638035in}{0.433862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819791in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.465807in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.819791in}{0.465807in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001547in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{0.529614in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{1.001547in}{0.560864in}}%
\pgfpathlineto{\pgfqpoint{1.001547in}{0.529614in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183302in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.602512in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{1.183302in}{0.633762in}}%
\pgfpathlineto{\pgfqpoint{1.183302in}{0.602512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365058in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{1.396308in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{0.788334in}}%
\pgfpathlineto{\pgfqpoint{1.365058in}{0.757084in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546814in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{0.876991in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{0.876991in}}%
\pgfpathlineto{\pgfqpoint{1.546814in}{0.845741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653660in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017172in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380683in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017172in,y=0.211111in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont dimension \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417377in}{0.526510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356806in, y=0.379834in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417377in}{0.763058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356806in, y=0.616382in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417377in}{0.999605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356806in, y=0.927390in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=0.713659in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont time / item (s,log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.379777in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.392165in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.445663in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.490437in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.964446in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.023992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471904in}{0.379777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.436887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835416in}{0.392165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.445663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198927in}{0.490437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{0.964446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562439in}{1.023992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.408863in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.400073in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.443692in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.449155in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.523143in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.597289in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.689846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471904in}{0.408863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.400073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835416in}{0.443692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.449155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198927in}{0.523143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{0.597289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562439in}{0.689846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.477897in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.483836in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.522410in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{1.012814in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.047541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471904in}{0.477897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.483836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835416in}{0.522410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.549018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198927in}{0.890490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{1.012814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562439in}{1.047541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.416759in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.551487in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.895698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471904in}{0.411078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.416759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835416in}{0.471359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.551487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198927in}{0.646076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{0.784102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562439in}{0.895698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471904in}{0.396094in}}%
\pgfpathlineto{\pgfqpoint{0.653660in}{0.449487in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.481432in}}%
\pgfpathlineto{\pgfqpoint{1.017172in}{0.545239in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{0.618137in}}%
\pgfpathlineto{\pgfqpoint{1.380683in}{0.772709in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{0.861366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417377in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471904in}{0.396094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653660in}{0.449487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835416in}{0.481432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017172in}{0.545239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198927in}{0.618137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380683in}{0.772709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562439in}{0.861366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417377in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{0.417377in}{1.080929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417377in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{1.616966in}{0.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017172in,y=1.122596in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076602in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{3.276191in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{3.276191in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{1.080929in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{0.346389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.368541in}}%
\pgfpathcurveto{\pgfqpoint{2.135273in}{0.368541in}}{\pgfqpoint{2.139247in}{0.370187in}}{\pgfqpoint{2.142177in}{0.373117in}}%
\pgfpathcurveto{\pgfqpoint{2.145108in}{0.376047in}}{\pgfqpoint{2.146754in}{0.380022in}}{\pgfqpoint{2.146754in}{0.384166in}}%
\pgfpathcurveto{\pgfqpoint{2.146754in}{0.388309in}}{\pgfqpoint{2.145108in}{0.392284in}}{\pgfqpoint{2.142177in}{0.395214in}}%
\pgfpathcurveto{\pgfqpoint{2.139247in}{0.398144in}}{\pgfqpoint{2.135273in}{0.399791in}}{\pgfqpoint{2.131129in}{0.399791in}}%
\pgfpathcurveto{\pgfqpoint{2.126985in}{0.399791in}}{\pgfqpoint{2.123010in}{0.398144in}}{\pgfqpoint{2.120080in}{0.395214in}}%
\pgfpathcurveto{\pgfqpoint{2.117150in}{0.392284in}}{\pgfqpoint{2.115504in}{0.388309in}}{\pgfqpoint{2.115504in}{0.384166in}}%
\pgfpathcurveto{\pgfqpoint{2.115504in}{0.380022in}}{\pgfqpoint{2.117150in}{0.376047in}}{\pgfqpoint{2.120080in}{0.373117in}}%
\pgfpathcurveto{\pgfqpoint{2.123010in}{0.370187in}}{\pgfqpoint{2.126985in}{0.368541in}}{\pgfqpoint{2.131129in}{0.368541in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.368541in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312885in}{0.413904in}}%
\pgfpathcurveto{\pgfqpoint{2.317029in}{0.413904in}}{\pgfqpoint{2.321003in}{0.415550in}}{\pgfqpoint{2.323933in}{0.418480in}}%
\pgfpathcurveto{\pgfqpoint{2.326863in}{0.421410in}}{\pgfqpoint{2.328510in}{0.425385in}}{\pgfqpoint{2.328510in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{2.328510in}{0.433672in}}{\pgfqpoint{2.326863in}{0.437647in}}{\pgfqpoint{2.323933in}{0.440577in}}%
\pgfpathcurveto{\pgfqpoint{2.321003in}{0.443507in}}{\pgfqpoint{2.317029in}{0.445154in}}{\pgfqpoint{2.312885in}{0.445154in}}%
\pgfpathcurveto{\pgfqpoint{2.308741in}{0.445154in}}{\pgfqpoint{2.304766in}{0.443507in}}{\pgfqpoint{2.301836in}{0.440577in}}%
\pgfpathcurveto{\pgfqpoint{2.298906in}{0.437647in}}{\pgfqpoint{2.297260in}{0.433672in}}{\pgfqpoint{2.297260in}{0.429529in}}%
\pgfpathcurveto{\pgfqpoint{2.297260in}{0.425385in}}{\pgfqpoint{2.298906in}{0.421410in}}{\pgfqpoint{2.301836in}{0.418480in}}%
\pgfpathcurveto{\pgfqpoint{2.304766in}{0.415550in}}{\pgfqpoint{2.308741in}{0.413904in}}{\pgfqpoint{2.312885in}{0.413904in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.413904in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494641in}{0.392811in}}%
\pgfpathcurveto{\pgfqpoint{2.498785in}{0.392811in}}{\pgfqpoint{2.502759in}{0.394458in}}{\pgfqpoint{2.505689in}{0.397388in}}%
\pgfpathcurveto{\pgfqpoint{2.508619in}{0.400318in}}{\pgfqpoint{2.510266in}{0.404293in}}{\pgfqpoint{2.510266in}{0.408436in}}%
\pgfpathcurveto{\pgfqpoint{2.510266in}{0.412580in}}{\pgfqpoint{2.508619in}{0.416555in}}{\pgfqpoint{2.505689in}{0.419485in}}%
\pgfpathcurveto{\pgfqpoint{2.502759in}{0.422415in}}{\pgfqpoint{2.498785in}{0.424061in}}{\pgfqpoint{2.494641in}{0.424061in}}%
\pgfpathcurveto{\pgfqpoint{2.490497in}{0.424061in}}{\pgfqpoint{2.486522in}{0.422415in}}{\pgfqpoint{2.483592in}{0.419485in}}%
\pgfpathcurveto{\pgfqpoint{2.480662in}{0.416555in}}{\pgfqpoint{2.479016in}{0.412580in}}{\pgfqpoint{2.479016in}{0.408436in}}%
\pgfpathcurveto{\pgfqpoint{2.479016in}{0.404293in}}{\pgfqpoint{2.480662in}{0.400318in}}{\pgfqpoint{2.483592in}{0.397388in}}%
\pgfpathcurveto{\pgfqpoint{2.486522in}{0.394458in}}{\pgfqpoint{2.490497in}{0.392811in}}{\pgfqpoint{2.494641in}{0.392811in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.392811in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676397in}{0.433321in}}%
\pgfpathcurveto{\pgfqpoint{2.680540in}{0.433321in}}{\pgfqpoint{2.684515in}{0.434967in}}{\pgfqpoint{2.687445in}{0.437898in}}%
\pgfpathcurveto{\pgfqpoint{2.690375in}{0.440828in}}{\pgfqpoint{2.692022in}{0.444802in}}{\pgfqpoint{2.692022in}{0.448946in}}%
\pgfpathcurveto{\pgfqpoint{2.692022in}{0.453090in}}{\pgfqpoint{2.690375in}{0.457065in}}{\pgfqpoint{2.687445in}{0.459995in}}%
\pgfpathcurveto{\pgfqpoint{2.684515in}{0.462925in}}{\pgfqpoint{2.680540in}{0.464571in}}{\pgfqpoint{2.676397in}{0.464571in}}%
\pgfpathcurveto{\pgfqpoint{2.672253in}{0.464571in}}{\pgfqpoint{2.668278in}{0.462925in}}{\pgfqpoint{2.665348in}{0.459995in}}%
\pgfpathcurveto{\pgfqpoint{2.662418in}{0.457065in}}{\pgfqpoint{2.660772in}{0.453090in}}{\pgfqpoint{2.660772in}{0.448946in}}%
\pgfpathcurveto{\pgfqpoint{2.660772in}{0.444802in}}{\pgfqpoint{2.662418in}{0.440828in}}{\pgfqpoint{2.665348in}{0.437898in}}%
\pgfpathcurveto{\pgfqpoint{2.668278in}{0.434967in}}{\pgfqpoint{2.672253in}{0.433321in}}{\pgfqpoint{2.676397in}{0.433321in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.433321in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858153in}{0.469939in}}%
\pgfpathcurveto{\pgfqpoint{2.862296in}{0.469939in}}{\pgfqpoint{2.866271in}{0.471585in}}{\pgfqpoint{2.869201in}{0.474515in}}%
\pgfpathcurveto{\pgfqpoint{2.872131in}{0.477445in}}{\pgfqpoint{2.873778in}{0.481420in}}{\pgfqpoint{2.873778in}{0.485564in}}%
\pgfpathcurveto{\pgfqpoint{2.873778in}{0.489708in}}{\pgfqpoint{2.872131in}{0.493682in}}{\pgfqpoint{2.869201in}{0.496612in}}%
\pgfpathcurveto{\pgfqpoint{2.866271in}{0.499542in}}{\pgfqpoint{2.862296in}{0.501189in}}{\pgfqpoint{2.858153in}{0.501189in}}%
\pgfpathcurveto{\pgfqpoint{2.854009in}{0.501189in}}{\pgfqpoint{2.850034in}{0.499542in}}{\pgfqpoint{2.847104in}{0.496612in}}%
\pgfpathcurveto{\pgfqpoint{2.844174in}{0.493682in}}{\pgfqpoint{2.842528in}{0.489708in}}{\pgfqpoint{2.842528in}{0.485564in}}%
\pgfpathcurveto{\pgfqpoint{2.842528in}{0.481420in}}{\pgfqpoint{2.844174in}{0.477445in}}{\pgfqpoint{2.847104in}{0.474515in}}%
\pgfpathcurveto{\pgfqpoint{2.850034in}{0.471585in}}{\pgfqpoint{2.854009in}{0.469939in}}{\pgfqpoint{2.858153in}{0.469939in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.469939in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039908in}{1.016126in}}%
\pgfpathcurveto{\pgfqpoint{3.044052in}{1.016126in}}{\pgfqpoint{3.048027in}{1.017772in}}{\pgfqpoint{3.050957in}{1.020702in}}%
\pgfpathcurveto{\pgfqpoint{3.053887in}{1.023632in}}{\pgfqpoint{3.055533in}{1.027607in}}{\pgfqpoint{3.055533in}{1.031751in}}%
\pgfpathcurveto{\pgfqpoint{3.055533in}{1.035895in}}{\pgfqpoint{3.053887in}{1.039869in}}{\pgfqpoint{3.050957in}{1.042799in}}%
\pgfpathcurveto{\pgfqpoint{3.048027in}{1.045729in}}{\pgfqpoint{3.044052in}{1.047376in}}{\pgfqpoint{3.039908in}{1.047376in}}%
\pgfpathcurveto{\pgfqpoint{3.035765in}{1.047376in}}{\pgfqpoint{3.031790in}{1.045729in}}{\pgfqpoint{3.028860in}{1.042799in}}%
\pgfpathcurveto{\pgfqpoint{3.025930in}{1.039869in}}{\pgfqpoint{3.024283in}{1.035895in}}{\pgfqpoint{3.024283in}{1.031751in}}%
\pgfpathcurveto{\pgfqpoint{3.024283in}{1.027607in}}{\pgfqpoint{3.025930in}{1.023632in}}{\pgfqpoint{3.028860in}{1.020702in}}%
\pgfpathcurveto{\pgfqpoint{3.031790in}{1.017772in}}{\pgfqpoint{3.035765in}{1.016126in}}{\pgfqpoint{3.039908in}{1.016126in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{1.016126in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221664in}{0.961563in}}%
\pgfpathcurveto{\pgfqpoint{3.225808in}{0.961563in}}{\pgfqpoint{3.229783in}{0.963209in}}{\pgfqpoint{3.232713in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{3.235643in}{0.969069in}}{\pgfqpoint{3.237289in}{0.973044in}}{\pgfqpoint{3.237289in}{0.977188in}}%
\pgfpathcurveto{\pgfqpoint{3.237289in}{0.981332in}}{\pgfqpoint{3.235643in}{0.985306in}}{\pgfqpoint{3.232713in}{0.988236in}}%
\pgfpathcurveto{\pgfqpoint{3.229783in}{0.991166in}}{\pgfqpoint{3.225808in}{0.992813in}}{\pgfqpoint{3.221664in}{0.992813in}}%
\pgfpathcurveto{\pgfqpoint{3.217521in}{0.992813in}}{\pgfqpoint{3.213546in}{0.991166in}}{\pgfqpoint{3.210616in}{0.988236in}}%
\pgfpathcurveto{\pgfqpoint{3.207686in}{0.985306in}}{\pgfqpoint{3.206039in}{0.981332in}}{\pgfqpoint{3.206039in}{0.977188in}}%
\pgfpathcurveto{\pgfqpoint{3.206039in}{0.973044in}}{\pgfqpoint{3.207686in}{0.969069in}}{\pgfqpoint{3.210616in}{0.966139in}}%
\pgfpathcurveto{\pgfqpoint{3.213546in}{0.963209in}}{\pgfqpoint{3.217521in}{0.961563in}}{\pgfqpoint{3.221664in}{0.961563in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.961563in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.404752in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{2.116269in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{2.125453in}{0.387282in}}%
\pgfpathlineto{\pgfqpoint{2.121945in}{0.376486in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.383158in}}%
\pgfpathlineto{\pgfqpoint{2.140313in}{0.376486in}}%
\pgfpathlineto{\pgfqpoint{2.136805in}{0.387282in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{2.134637in}{0.393955in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.404752in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312885in}{0.407419in}}%
\pgfpathlineto{\pgfqpoint{2.309377in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{2.298025in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{2.307209in}{0.389950in}}%
\pgfpathlineto{\pgfqpoint{2.303701in}{0.379153in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.385826in}}%
\pgfpathlineto{\pgfqpoint{2.322069in}{0.379153in}}%
\pgfpathlineto{\pgfqpoint{2.318561in}{0.389950in}}%
\pgfpathlineto{\pgfqpoint{2.327745in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{2.316393in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.407419in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494641in}{0.450385in}}%
\pgfpathlineto{\pgfqpoint{2.491133in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{2.479780in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{2.488965in}{0.432916in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.428792in}}%
\pgfpathlineto{\pgfqpoint{2.503825in}{0.422119in}}%
\pgfpathlineto{\pgfqpoint{2.500317in}{0.432916in}}%
\pgfpathlineto{\pgfqpoint{2.509501in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{2.498149in}{0.439588in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.450385in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676397in}{0.495770in}}%
\pgfpathlineto{\pgfqpoint{2.672889in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{2.670721in}{0.478301in}}%
\pgfpathlineto{\pgfqpoint{2.667213in}{0.467505in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.474177in}}%
\pgfpathlineto{\pgfqpoint{2.685581in}{0.467505in}}%
\pgfpathlineto{\pgfqpoint{2.682073in}{0.478301in}}%
\pgfpathlineto{\pgfqpoint{2.691257in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{2.679905in}{0.484974in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.495770in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858153in}{0.532449in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{2.843292in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{2.852476in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{2.848968in}{0.504184in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.510856in}}%
\pgfpathlineto{\pgfqpoint{2.867337in}{0.504184in}}%
\pgfpathlineto{\pgfqpoint{2.863829in}{0.514980in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{2.861661in}{0.521653in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.532449in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039908in}{0.607533in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{3.025048in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{3.034232in}{0.590063in}}%
\pgfpathlineto{\pgfqpoint{3.030724in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.585940in}}%
\pgfpathlineto{\pgfqpoint{3.049093in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{3.045585in}{0.590063in}}%
\pgfpathlineto{\pgfqpoint{3.054769in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{3.043416in}{0.596736in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.607533in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221664in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{3.218156in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{3.206804in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{3.215988in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{3.212480in}{0.684739in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{3.230849in}{0.684739in}}%
\pgfpathlineto{\pgfqpoint{3.227340in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{3.236525in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{3.225172in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.713005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123316in}{0.432935in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{0.432935in}}%
\pgfpathlineto{\pgfqpoint{2.146754in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{0.448560in}}%
\pgfpathlineto{\pgfqpoint{2.146754in}{0.456373in}}%
\pgfpathlineto{\pgfqpoint{2.138941in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.456373in}}%
\pgfpathlineto{\pgfqpoint{2.123316in}{0.464185in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.456373in}}%
\pgfpathlineto{\pgfqpoint{2.123316in}{0.448560in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.440748in}}%
\pgfpathlineto{\pgfqpoint{2.123316in}{0.432935in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305072in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{2.320697in}{0.455558in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{2.320697in}{0.471183in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{0.478995in}}%
\pgfpathlineto{\pgfqpoint{2.320697in}{0.486808in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.478995in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.486808in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{0.478995in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.471183in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{2.305072in}{0.455558in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486828in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.490224in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{2.502453in}{0.521474in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{2.486828in}{0.521474in}}%
\pgfpathlineto{\pgfqpoint{2.479016in}{0.513661in}}%
\pgfpathlineto{\pgfqpoint{2.486828in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.479016in}{0.498036in}}%
\pgfpathlineto{\pgfqpoint{2.486828in}{0.490224in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668584in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{2.684209in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{2.668584in}{0.590800in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.582988in}}%
\pgfpathlineto{\pgfqpoint{2.668584in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.567363in}}%
\pgfpathlineto{\pgfqpoint{2.668584in}{0.559550in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850340in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{2.865965in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{2.865965in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{2.865965in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{2.850340in}{0.928664in}}%
\pgfpathlineto{\pgfqpoint{2.842528in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{2.850340in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{2.842528in}{0.905226in}}%
\pgfpathlineto{\pgfqpoint{2.850340in}{0.897414in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032096in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{3.047721in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{3.055533in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{3.047721in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{3.055533in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{3.047721in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.027394in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{3.032096in}{0.996144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213852in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{3.229477in}{1.031916in}}%
\pgfpathlineto{\pgfqpoint{3.237289in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{3.229477in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{3.237289in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{3.229477in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{3.206039in}{1.055354in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{1.047541in}}%
\pgfpathlineto{\pgfqpoint{3.206039in}{1.039729in}}%
\pgfpathlineto{\pgfqpoint{3.213852in}{1.031916in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.381682in}}%
\pgfpathlineto{\pgfqpoint{2.144387in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.425877in}}%
\pgfpathlineto{\pgfqpoint{2.117871in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{2.131129in}{0.381682in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312885in}{0.430235in}}%
\pgfpathlineto{\pgfqpoint{2.326143in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.474429in}}%
\pgfpathlineto{\pgfqpoint{2.299627in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.430235in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494641in}{0.462127in}}%
\pgfpathlineto{\pgfqpoint{2.507899in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.506321in}}%
\pgfpathlineto{\pgfqpoint{2.481382in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.462127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676397in}{0.545981in}}%
\pgfpathlineto{\pgfqpoint{2.689655in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.590175in}}%
\pgfpathlineto{\pgfqpoint{2.663138in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.545981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858153in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{2.871411in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.666910in}}%
\pgfpathlineto{\pgfqpoint{2.844894in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.622716in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039908in}{0.755234in}}%
\pgfpathlineto{\pgfqpoint{3.053167in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.799428in}}%
\pgfpathlineto{\pgfqpoint{3.026650in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.755234in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221664in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{3.234923in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.922763in}}%
\pgfpathlineto{\pgfqpoint{3.208406in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.878569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115504in}{0.364152in}}%
\pgfpathlineto{\pgfqpoint{2.146754in}{0.364152in}}%
\pgfpathlineto{\pgfqpoint{2.146754in}{0.395402in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.395402in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.364152in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297260in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{0.404389in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{0.435639in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{0.435639in}}%
\pgfpathlineto{\pgfqpoint{2.297260in}{0.404389in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479016in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{0.460085in}}%
\pgfpathlineto{\pgfqpoint{2.510266in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{2.479016in}{0.491335in}}%
\pgfpathlineto{\pgfqpoint{2.479016in}{0.460085in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660772in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{0.512856in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{2.660772in}{0.512856in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842528in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{0.605455in}}%
\pgfpathlineto{\pgfqpoint{2.873778in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.842528in}{0.636705in}}%
\pgfpathlineto{\pgfqpoint{2.842528in}{0.605455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024283in}{0.744366in}}%
\pgfpathlineto{\pgfqpoint{3.055533in}{0.744366in}}%
\pgfpathlineto{\pgfqpoint{3.055533in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{0.775616in}}%
\pgfpathlineto{\pgfqpoint{3.024283in}{0.744366in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206039in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{3.237289in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{3.237289in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{3.206039in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{3.206039in}{0.845127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312885in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676397in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{0.346389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039908in,y=0.304722in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676397in,y=0.211111in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont dimension \(\displaystyle d\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076602in}{0.580668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016031in, y=0.433992in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076602in}{0.819046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016031in, y=0.672370in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076602in}{1.057424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.016031in, y=0.985209in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884225in,y=0.713659in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont time / item (s,log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.384166in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.429529in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.408436in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.448946in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.485564in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{1.031751in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.977188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131129in}{0.384166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.429529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494641in}{0.408436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.448946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858153in}{0.485564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{1.031751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221664in}{0.977188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.389127in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.391794in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.434760in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.480145in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.516824in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.591908in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.697380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131129in}{0.389127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.391794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494641in}{0.434760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.480145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858153in}{0.516824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{0.591908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221664in}{0.697380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.448560in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.471183in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.505849in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{1.011769in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{1.047541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131129in}{0.448560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.471183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494641in}{0.505849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.575175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858153in}{0.913039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{1.011769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221664in}{1.047541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.403779in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.484224in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.777331in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.900666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131129in}{0.403779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.452332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494641in}{0.484224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.568078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858153in}{0.644813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{0.777331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221664in}{0.900666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131129in}{0.379777in}}%
\pgfpathlineto{\pgfqpoint{2.312885in}{0.420014in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{2.676397in}{0.528481in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.621080in}}%
\pgfpathlineto{\pgfqpoint{3.039908in}{0.759991in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{0.860752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.076602in}{0.346389in}}{\pgfqpoint{1.199589in}{0.734540in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131129in}{0.379777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312885in}{0.420014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494641in}{0.475710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676397in}{0.528481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858153in}{0.621080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039908in}{0.759991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221664in}{0.860752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076602in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{1.080929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076602in}{0.346389in}}%
\pgfpathlineto{\pgfqpoint{3.276191in}{0.346389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676397in,y=1.122596in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.388828in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{2.995104in}{1.255389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017327in}{1.255389in}}{\pgfqpoint{3.017327in}{1.277612in}}%
\pgfpathlineto{\pgfqpoint{3.017327in}{1.421439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.017327in}{1.443661in}}{\pgfqpoint{2.995104in}{1.443661in}}%
\pgfpathlineto{\pgfqpoint{0.388828in}{1.443661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366605in}{1.443661in}}{\pgfqpoint{0.366605in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{0.366605in}{1.277612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.366605in}{1.255389in}}{\pgfqpoint{0.388828in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{0.388828in}{1.255389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466605in}{1.334981in}}%
\pgfpathcurveto{\pgfqpoint{0.470749in}{1.334981in}}{\pgfqpoint{0.474724in}{1.336627in}}{\pgfqpoint{0.477654in}{1.339557in}}%
\pgfpathcurveto{\pgfqpoint{0.480584in}{1.342487in}}{\pgfqpoint{0.482230in}{1.346462in}}{\pgfqpoint{0.482230in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.482230in}{1.354749in}}{\pgfqpoint{0.480584in}{1.358724in}}{\pgfqpoint{0.477654in}{1.361654in}}%
\pgfpathcurveto{\pgfqpoint{0.474724in}{1.364584in}}{\pgfqpoint{0.470749in}{1.366231in}}{\pgfqpoint{0.466605in}{1.366231in}}%
\pgfpathcurveto{\pgfqpoint{0.462462in}{1.366231in}}{\pgfqpoint{0.458487in}{1.364584in}}{\pgfqpoint{0.455557in}{1.361654in}}%
\pgfpathcurveto{\pgfqpoint{0.452627in}{1.358724in}}{\pgfqpoint{0.450980in}{1.354749in}}{\pgfqpoint{0.450980in}{1.350606in}}%
\pgfpathcurveto{\pgfqpoint{0.450980in}{1.346462in}}{\pgfqpoint{0.452627in}{1.342487in}}{\pgfqpoint{0.455557in}{1.339557in}}%
\pgfpathcurveto{\pgfqpoint{0.458487in}{1.336627in}}{\pgfqpoint{0.462462in}{1.334981in}}{\pgfqpoint{0.466605in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{0.466605in}{1.334981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527717in,y=1.321439in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998864in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{0.995356in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.984004in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.993188in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{0.989680in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{0.998864in}{1.344637in}}%
\pgfpathlineto{\pgfqpoint{1.008048in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{1.004540in}{1.348761in}}%
\pgfpathlineto{\pgfqpoint{1.013724in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{1.002372in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{0.998864in}{1.366231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059975in,y=1.321439in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500355in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{1.508167in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.515980in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{1.523792in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.515980in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.523792in}{1.358418in}}%
\pgfpathlineto{\pgfqpoint{1.515980in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{1.508167in}{1.358418in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{1.492542in}{1.358418in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{1.492542in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.500355in}{1.334981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569278in,y=1.321439in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057479in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{2.070737in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{2.057479in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{1.350606in}}%
\pgfpathlineto{\pgfqpoint{2.057479in}{1.328508in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118590in,y=1.321439in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568209in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.334981in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.568209in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.568209in}{1.334981in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.644945in,y=1.321439in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/prune-d-sz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.372635in}{1.540162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.372635in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.377469in}}%
\pgfpathcurveto{\pgfqpoint{0.471023in}{0.377469in}}{\pgfqpoint{0.474998in}{0.379115in}}{\pgfqpoint{0.477928in}{0.382045in}}%
\pgfpathcurveto{\pgfqpoint{0.480858in}{0.384975in}}{\pgfqpoint{0.482504in}{0.388950in}}{\pgfqpoint{0.482504in}{0.393094in}}%
\pgfpathcurveto{\pgfqpoint{0.482504in}{0.397237in}}{\pgfqpoint{0.480858in}{0.401212in}}{\pgfqpoint{0.477928in}{0.404142in}}%
\pgfpathcurveto{\pgfqpoint{0.474998in}{0.407072in}}{\pgfqpoint{0.471023in}{0.408719in}}{\pgfqpoint{0.466879in}{0.408719in}}%
\pgfpathcurveto{\pgfqpoint{0.462736in}{0.408719in}}{\pgfqpoint{0.458761in}{0.407072in}}{\pgfqpoint{0.455831in}{0.404142in}}%
\pgfpathcurveto{\pgfqpoint{0.452901in}{0.401212in}}{\pgfqpoint{0.451254in}{0.397237in}}{\pgfqpoint{0.451254in}{0.393094in}}%
\pgfpathcurveto{\pgfqpoint{0.451254in}{0.388950in}}{\pgfqpoint{0.452901in}{0.384975in}}{\pgfqpoint{0.455831in}{0.382045in}}%
\pgfpathcurveto{\pgfqpoint{0.458761in}{0.379115in}}{\pgfqpoint{0.462736in}{0.377469in}}{\pgfqpoint{0.466879in}{0.377469in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{0.377469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648868in}{0.412495in}}%
\pgfpathcurveto{\pgfqpoint{0.653012in}{0.412495in}}{\pgfqpoint{0.656987in}{0.414141in}}{\pgfqpoint{0.659917in}{0.417072in}}%
\pgfpathcurveto{\pgfqpoint{0.662847in}{0.420002in}}{\pgfqpoint{0.664493in}{0.423976in}}{\pgfqpoint{0.664493in}{0.428120in}}%
\pgfpathcurveto{\pgfqpoint{0.664493in}{0.432264in}}{\pgfqpoint{0.662847in}{0.436239in}}{\pgfqpoint{0.659917in}{0.439169in}}%
\pgfpathcurveto{\pgfqpoint{0.656987in}{0.442099in}}{\pgfqpoint{0.653012in}{0.443745in}}{\pgfqpoint{0.648868in}{0.443745in}}%
\pgfpathcurveto{\pgfqpoint{0.644724in}{0.443745in}}{\pgfqpoint{0.640750in}{0.442099in}}{\pgfqpoint{0.637820in}{0.439169in}}%
\pgfpathcurveto{\pgfqpoint{0.634890in}{0.436239in}}{\pgfqpoint{0.633243in}{0.432264in}}{\pgfqpoint{0.633243in}{0.428120in}}%
\pgfpathcurveto{\pgfqpoint{0.633243in}{0.423976in}}{\pgfqpoint{0.634890in}{0.420002in}}{\pgfqpoint{0.637820in}{0.417072in}}%
\pgfpathcurveto{\pgfqpoint{0.640750in}{0.414141in}}{\pgfqpoint{0.644724in}{0.412495in}}{\pgfqpoint{0.648868in}{0.412495in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.412495in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830857in}{0.454773in}}%
\pgfpathcurveto{\pgfqpoint{0.835001in}{0.454773in}}{\pgfqpoint{0.838976in}{0.456420in}}{\pgfqpoint{0.841906in}{0.459350in}}%
\pgfpathcurveto{\pgfqpoint{0.844836in}{0.462280in}}{\pgfqpoint{0.846482in}{0.466255in}}{\pgfqpoint{0.846482in}{0.470398in}}%
\pgfpathcurveto{\pgfqpoint{0.846482in}{0.474542in}}{\pgfqpoint{0.844836in}{0.478517in}}{\pgfqpoint{0.841906in}{0.481447in}}%
\pgfpathcurveto{\pgfqpoint{0.838976in}{0.484377in}}{\pgfqpoint{0.835001in}{0.486023in}}{\pgfqpoint{0.830857in}{0.486023in}}%
\pgfpathcurveto{\pgfqpoint{0.826713in}{0.486023in}}{\pgfqpoint{0.822739in}{0.484377in}}{\pgfqpoint{0.819809in}{0.481447in}}%
\pgfpathcurveto{\pgfqpoint{0.816879in}{0.478517in}}{\pgfqpoint{0.815232in}{0.474542in}}{\pgfqpoint{0.815232in}{0.470398in}}%
\pgfpathcurveto{\pgfqpoint{0.815232in}{0.466255in}}{\pgfqpoint{0.816879in}{0.462280in}}{\pgfqpoint{0.819809in}{0.459350in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.456420in}}{\pgfqpoint{0.826713in}{0.454773in}}{\pgfqpoint{0.830857in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.454773in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012846in}{0.490735in}}%
\pgfpathcurveto{\pgfqpoint{1.016990in}{0.490735in}}{\pgfqpoint{1.020965in}{0.492381in}}{\pgfqpoint{1.023895in}{0.495311in}}%
\pgfpathcurveto{\pgfqpoint{1.026825in}{0.498241in}}{\pgfqpoint{1.028471in}{0.502216in}}{\pgfqpoint{1.028471in}{0.506360in}}%
\pgfpathcurveto{\pgfqpoint{1.028471in}{0.510504in}}{\pgfqpoint{1.026825in}{0.514478in}}{\pgfqpoint{1.023895in}{0.517408in}}%
\pgfpathcurveto{\pgfqpoint{1.020965in}{0.520339in}}{\pgfqpoint{1.016990in}{0.521985in}}{\pgfqpoint{1.012846in}{0.521985in}}%
\pgfpathcurveto{\pgfqpoint{1.008702in}{0.521985in}}{\pgfqpoint{1.004728in}{0.520339in}}{\pgfqpoint{1.001798in}{0.517408in}}%
\pgfpathcurveto{\pgfqpoint{0.998867in}{0.514478in}}{\pgfqpoint{0.997221in}{0.510504in}}{\pgfqpoint{0.997221in}{0.506360in}}%
\pgfpathcurveto{\pgfqpoint{0.997221in}{0.502216in}}{\pgfqpoint{0.998867in}{0.498241in}}{\pgfqpoint{1.001798in}{0.495311in}}%
\pgfpathcurveto{\pgfqpoint{1.004728in}{0.492381in}}{\pgfqpoint{1.008702in}{0.490735in}}{\pgfqpoint{1.012846in}{0.490735in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.490735in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{0.538949in}}%
\pgfpathcurveto{\pgfqpoint{1.198979in}{0.538949in}}{\pgfqpoint{1.202953in}{0.540596in}}{\pgfqpoint{1.205884in}{0.543526in}}%
\pgfpathcurveto{\pgfqpoint{1.208814in}{0.546456in}}{\pgfqpoint{1.210460in}{0.550431in}}{\pgfqpoint{1.210460in}{0.554574in}}%
\pgfpathcurveto{\pgfqpoint{1.210460in}{0.558718in}}{\pgfqpoint{1.208814in}{0.562693in}}{\pgfqpoint{1.205884in}{0.565623in}}%
\pgfpathcurveto{\pgfqpoint{1.202953in}{0.568553in}}{\pgfqpoint{1.198979in}{0.570199in}}{\pgfqpoint{1.194835in}{0.570199in}}%
\pgfpathcurveto{\pgfqpoint{1.190691in}{0.570199in}}{\pgfqpoint{1.186717in}{0.568553in}}{\pgfqpoint{1.183786in}{0.565623in}}%
\pgfpathcurveto{\pgfqpoint{1.180856in}{0.562693in}}{\pgfqpoint{1.179210in}{0.558718in}}{\pgfqpoint{1.179210in}{0.554574in}}%
\pgfpathcurveto{\pgfqpoint{1.179210in}{0.550431in}}{\pgfqpoint{1.180856in}{0.546456in}}{\pgfqpoint{1.183786in}{0.543526in}}%
\pgfpathcurveto{\pgfqpoint{1.186717in}{0.540596in}}{\pgfqpoint{1.190691in}{0.538949in}}{\pgfqpoint{1.194835in}{0.538949in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.538949in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376824in}{0.580005in}}%
\pgfpathcurveto{\pgfqpoint{1.380968in}{0.580005in}}{\pgfqpoint{1.384942in}{0.581652in}}{\pgfqpoint{1.387872in}{0.584582in}}%
\pgfpathcurveto{\pgfqpoint{1.390803in}{0.587512in}}{\pgfqpoint{1.392449in}{0.591487in}}{\pgfqpoint{1.392449in}{0.595630in}}%
\pgfpathcurveto{\pgfqpoint{1.392449in}{0.599774in}}{\pgfqpoint{1.390803in}{0.603749in}}{\pgfqpoint{1.387872in}{0.606679in}}%
\pgfpathcurveto{\pgfqpoint{1.384942in}{0.609609in}}{\pgfqpoint{1.380968in}{0.611255in}}{\pgfqpoint{1.376824in}{0.611255in}}%
\pgfpathcurveto{\pgfqpoint{1.372680in}{0.611255in}}{\pgfqpoint{1.368705in}{0.609609in}}{\pgfqpoint{1.365775in}{0.606679in}}%
\pgfpathcurveto{\pgfqpoint{1.362845in}{0.603749in}}{\pgfqpoint{1.361199in}{0.599774in}}{\pgfqpoint{1.361199in}{0.595630in}}%
\pgfpathcurveto{\pgfqpoint{1.361199in}{0.591487in}}{\pgfqpoint{1.362845in}{0.587512in}}{\pgfqpoint{1.365775in}{0.584582in}}%
\pgfpathcurveto{\pgfqpoint{1.368705in}{0.581652in}}{\pgfqpoint{1.372680in}{0.580005in}}{\pgfqpoint{1.376824in}{0.580005in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.580005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558813in}{0.630943in}}%
\pgfpathcurveto{\pgfqpoint{1.562957in}{0.630943in}}{\pgfqpoint{1.566931in}{0.632590in}}{\pgfqpoint{1.569861in}{0.635520in}}%
\pgfpathcurveto{\pgfqpoint{1.572792in}{0.638450in}}{\pgfqpoint{1.574438in}{0.642424in}}{\pgfqpoint{1.574438in}{0.646568in}}%
\pgfpathcurveto{\pgfqpoint{1.574438in}{0.650712in}}{\pgfqpoint{1.572792in}{0.654687in}}{\pgfqpoint{1.569861in}{0.657617in}}%
\pgfpathcurveto{\pgfqpoint{1.566931in}{0.660547in}}{\pgfqpoint{1.562957in}{0.662193in}}{\pgfqpoint{1.558813in}{0.662193in}}%
\pgfpathcurveto{\pgfqpoint{1.554669in}{0.662193in}}{\pgfqpoint{1.550694in}{0.660547in}}{\pgfqpoint{1.547764in}{0.657617in}}%
\pgfpathcurveto{\pgfqpoint{1.544834in}{0.654687in}}{\pgfqpoint{1.543188in}{0.650712in}}{\pgfqpoint{1.543188in}{0.646568in}}%
\pgfpathcurveto{\pgfqpoint{1.543188in}{0.642424in}}{\pgfqpoint{1.544834in}{0.638450in}}{\pgfqpoint{1.547764in}{0.635520in}}%
\pgfpathcurveto{\pgfqpoint{1.550694in}{0.632590in}}{\pgfqpoint{1.554669in}{0.630943in}}{\pgfqpoint{1.558813in}{0.630943in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.630943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.408719in}}%
\pgfpathlineto{\pgfqpoint{0.463371in}{0.397922in}}%
\pgfpathlineto{\pgfqpoint{0.452019in}{0.397922in}}%
\pgfpathlineto{\pgfqpoint{0.461203in}{0.391249in}}%
\pgfpathlineto{\pgfqpoint{0.457695in}{0.380453in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{0.387125in}}%
\pgfpathlineto{\pgfqpoint{0.476063in}{0.380453in}}%
\pgfpathlineto{\pgfqpoint{0.472555in}{0.391249in}}%
\pgfpathlineto{\pgfqpoint{0.481740in}{0.397922in}}%
\pgfpathlineto{\pgfqpoint{0.470387in}{0.397922in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{0.408719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648868in}{0.443745in}}%
\pgfpathlineto{\pgfqpoint{0.645360in}{0.432948in}}%
\pgfpathlineto{\pgfqpoint{0.634008in}{0.432948in}}%
\pgfpathlineto{\pgfqpoint{0.643192in}{0.426276in}}%
\pgfpathlineto{\pgfqpoint{0.639684in}{0.415479in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.422152in}}%
\pgfpathlineto{\pgfqpoint{0.658052in}{0.415479in}}%
\pgfpathlineto{\pgfqpoint{0.654544in}{0.426276in}}%
\pgfpathlineto{\pgfqpoint{0.663728in}{0.432948in}}%
\pgfpathlineto{\pgfqpoint{0.652376in}{0.432948in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.443745in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830857in}{0.486023in}}%
\pgfpathlineto{\pgfqpoint{0.827349in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{0.815997in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{0.825181in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{0.821673in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.464430in}}%
\pgfpathlineto{\pgfqpoint{0.840041in}{0.457757in}}%
\pgfpathlineto{\pgfqpoint{0.836533in}{0.468554in}}%
\pgfpathlineto{\pgfqpoint{0.845717in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{0.834365in}{0.475227in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.486023in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012846in}{0.521985in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{0.997986in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{1.007170in}{0.504516in}}%
\pgfpathlineto{\pgfqpoint{1.003662in}{0.493719in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.500392in}}%
\pgfpathlineto{\pgfqpoint{1.022030in}{0.493719in}}%
\pgfpathlineto{\pgfqpoint{1.018522in}{0.504516in}}%
\pgfpathlineto{\pgfqpoint{1.027706in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{1.016354in}{0.511188in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.521985in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{0.567836in}}%
\pgfpathlineto{\pgfqpoint{1.191327in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{1.179975in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{1.189159in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{1.185651in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{1.204019in}{0.539570in}}%
\pgfpathlineto{\pgfqpoint{1.200511in}{0.550367in}}%
\pgfpathlineto{\pgfqpoint{1.209695in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{1.198343in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.567836in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376824in}{0.607007in}}%
\pgfpathlineto{\pgfqpoint{1.373316in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.361964in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.371148in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.367640in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{1.386008in}{0.578741in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{1.391684in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.607007in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558813in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{1.555305in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{1.543953in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{1.553137in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{1.549629in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.629350in}}%
\pgfpathlineto{\pgfqpoint{1.567997in}{0.622678in}}%
\pgfpathlineto{\pgfqpoint{1.564489in}{0.633474in}}%
\pgfpathlineto{\pgfqpoint{1.573673in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{1.562321in}{0.640147in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.650943in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648868in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648868in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012846in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012846in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376824in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376824in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012846in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont dimension \(\displaystyle d\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.284091in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.626991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.554355in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.897255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.777357in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sample size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{0.405052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830857in}{0.466274in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.474276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012846in}{0.501594in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.510800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{0.552349in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.556727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376824in}{0.593261in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.597916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558813in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.648143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{0.466879in}{0.405052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830857in}{0.466274in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.474276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012846in}{0.501594in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.510800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194835in}{0.551067in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.553336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376824in}{0.590128in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.592612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558813in}{0.634364in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.636259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.750449in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.852784in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.903182in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{1.002813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.554574in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.595630in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.646568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466879in}{0.393094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648868in}{0.428120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830857in}{0.470398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012846in}{0.506360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194835in}{0.554574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376824in}{0.595630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558813in}{0.646568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466879in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{0.648868in}{0.428120in}}%
\pgfpathlineto{\pgfqpoint{0.830857in}{0.470398in}}%
\pgfpathlineto{\pgfqpoint{1.012846in}{0.506360in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{0.552211in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{0.591382in}}%
\pgfpathlineto{\pgfqpoint{1.558813in}{0.635318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466879in}{0.393094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648868in}{0.428120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830857in}{0.470398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012846in}{0.506360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194835in}{0.552211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376824in}{0.591382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558813in}{0.635318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.613410in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012846in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.377469in}}%
\pgfpathcurveto{\pgfqpoint{2.130248in}{0.377469in}}{\pgfqpoint{2.134223in}{0.379115in}}{\pgfqpoint{2.137153in}{0.382045in}}%
\pgfpathcurveto{\pgfqpoint{2.140083in}{0.384975in}}{\pgfqpoint{2.141729in}{0.388950in}}{\pgfqpoint{2.141729in}{0.393094in}}%
\pgfpathcurveto{\pgfqpoint{2.141729in}{0.397237in}}{\pgfqpoint{2.140083in}{0.401212in}}{\pgfqpoint{2.137153in}{0.404142in}}%
\pgfpathcurveto{\pgfqpoint{2.134223in}{0.407072in}}{\pgfqpoint{2.130248in}{0.408719in}}{\pgfqpoint{2.126104in}{0.408719in}}%
\pgfpathcurveto{\pgfqpoint{2.121961in}{0.408719in}}{\pgfqpoint{2.117986in}{0.407072in}}{\pgfqpoint{2.115056in}{0.404142in}}%
\pgfpathcurveto{\pgfqpoint{2.112126in}{0.401212in}}{\pgfqpoint{2.110479in}{0.397237in}}{\pgfqpoint{2.110479in}{0.393094in}}%
\pgfpathcurveto{\pgfqpoint{2.110479in}{0.388950in}}{\pgfqpoint{2.112126in}{0.384975in}}{\pgfqpoint{2.115056in}{0.382045in}}%
\pgfpathcurveto{\pgfqpoint{2.117986in}{0.379115in}}{\pgfqpoint{2.121961in}{0.377469in}}{\pgfqpoint{2.126104in}{0.377469in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{0.377469in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308093in}{0.422513in}}%
\pgfpathcurveto{\pgfqpoint{2.312237in}{0.422513in}}{\pgfqpoint{2.316212in}{0.424159in}}{\pgfqpoint{2.319142in}{0.427089in}}%
\pgfpathcurveto{\pgfqpoint{2.322072in}{0.430019in}}{\pgfqpoint{2.323718in}{0.433994in}}{\pgfqpoint{2.323718in}{0.438138in}}%
\pgfpathcurveto{\pgfqpoint{2.323718in}{0.442281in}}{\pgfqpoint{2.322072in}{0.446256in}}{\pgfqpoint{2.319142in}{0.449186in}}%
\pgfpathcurveto{\pgfqpoint{2.316212in}{0.452116in}}{\pgfqpoint{2.312237in}{0.453763in}}{\pgfqpoint{2.308093in}{0.453763in}}%
\pgfpathcurveto{\pgfqpoint{2.303950in}{0.453763in}}{\pgfqpoint{2.299975in}{0.452116in}}{\pgfqpoint{2.297045in}{0.449186in}}%
\pgfpathcurveto{\pgfqpoint{2.294115in}{0.446256in}}{\pgfqpoint{2.292468in}{0.442281in}}{\pgfqpoint{2.292468in}{0.438138in}}%
\pgfpathcurveto{\pgfqpoint{2.292468in}{0.433994in}}{\pgfqpoint{2.294115in}{0.430019in}}{\pgfqpoint{2.297045in}{0.427089in}}%
\pgfpathcurveto{\pgfqpoint{2.299975in}{0.424159in}}{\pgfqpoint{2.303950in}{0.422513in}}{\pgfqpoint{2.308093in}{0.422513in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.422513in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490082in}{0.462741in}}%
\pgfpathcurveto{\pgfqpoint{2.494226in}{0.462741in}}{\pgfqpoint{2.498201in}{0.464387in}}{\pgfqpoint{2.501131in}{0.467317in}}%
\pgfpathcurveto{\pgfqpoint{2.504061in}{0.470247in}}{\pgfqpoint{2.505707in}{0.474222in}}{\pgfqpoint{2.505707in}{0.478366in}}%
\pgfpathcurveto{\pgfqpoint{2.505707in}{0.482509in}}{\pgfqpoint{2.504061in}{0.486484in}}{\pgfqpoint{2.501131in}{0.489414in}}%
\pgfpathcurveto{\pgfqpoint{2.498201in}{0.492344in}}{\pgfqpoint{2.494226in}{0.493991in}}{\pgfqpoint{2.490082in}{0.493991in}}%
\pgfpathcurveto{\pgfqpoint{2.485938in}{0.493991in}}{\pgfqpoint{2.481964in}{0.492344in}}{\pgfqpoint{2.479034in}{0.489414in}}%
\pgfpathcurveto{\pgfqpoint{2.476104in}{0.486484in}}{\pgfqpoint{2.474457in}{0.482509in}}{\pgfqpoint{2.474457in}{0.478366in}}%
\pgfpathcurveto{\pgfqpoint{2.474457in}{0.474222in}}{\pgfqpoint{2.476104in}{0.470247in}}{\pgfqpoint{2.479034in}{0.467317in}}%
\pgfpathcurveto{\pgfqpoint{2.481964in}{0.464387in}}{\pgfqpoint{2.485938in}{0.462741in}}{\pgfqpoint{2.490082in}{0.462741in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.462741in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672071in}{0.493906in}}%
\pgfpathcurveto{\pgfqpoint{2.676215in}{0.493906in}}{\pgfqpoint{2.680190in}{0.495552in}}{\pgfqpoint{2.683120in}{0.498482in}}%
\pgfpathcurveto{\pgfqpoint{2.686050in}{0.501412in}}{\pgfqpoint{2.687696in}{0.505387in}}{\pgfqpoint{2.687696in}{0.509531in}}%
\pgfpathcurveto{\pgfqpoint{2.687696in}{0.513674in}}{\pgfqpoint{2.686050in}{0.517649in}}{\pgfqpoint{2.683120in}{0.520579in}}%
\pgfpathcurveto{\pgfqpoint{2.680190in}{0.523509in}}{\pgfqpoint{2.676215in}{0.525156in}}{\pgfqpoint{2.672071in}{0.525156in}}%
\pgfpathcurveto{\pgfqpoint{2.667927in}{0.525156in}}{\pgfqpoint{2.663953in}{0.523509in}}{\pgfqpoint{2.661023in}{0.520579in}}%
\pgfpathcurveto{\pgfqpoint{2.658093in}{0.517649in}}{\pgfqpoint{2.656446in}{0.513674in}}{\pgfqpoint{2.656446in}{0.509531in}}%
\pgfpathcurveto{\pgfqpoint{2.656446in}{0.505387in}}{\pgfqpoint{2.658093in}{0.501412in}}{\pgfqpoint{2.661023in}{0.498482in}}%
\pgfpathcurveto{\pgfqpoint{2.663953in}{0.495552in}}{\pgfqpoint{2.667927in}{0.493906in}}{\pgfqpoint{2.672071in}{0.493906in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.493906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854060in}{0.535779in}}%
\pgfpathcurveto{\pgfqpoint{2.858204in}{0.535779in}}{\pgfqpoint{2.862179in}{0.537425in}}{\pgfqpoint{2.865109in}{0.540355in}}%
\pgfpathcurveto{\pgfqpoint{2.868039in}{0.543285in}}{\pgfqpoint{2.869685in}{0.547260in}}{\pgfqpoint{2.869685in}{0.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.869685in}{0.555548in}}{\pgfqpoint{2.868039in}{0.559522in}}{\pgfqpoint{2.865109in}{0.562452in}}%
\pgfpathcurveto{\pgfqpoint{2.862179in}{0.565383in}}{\pgfqpoint{2.858204in}{0.567029in}}{\pgfqpoint{2.854060in}{0.567029in}}%
\pgfpathcurveto{\pgfqpoint{2.849916in}{0.567029in}}{\pgfqpoint{2.845942in}{0.565383in}}{\pgfqpoint{2.843012in}{0.562452in}}%
\pgfpathcurveto{\pgfqpoint{2.840081in}{0.559522in}}{\pgfqpoint{2.838435in}{0.555548in}}{\pgfqpoint{2.838435in}{0.551404in}}%
\pgfpathcurveto{\pgfqpoint{2.838435in}{0.547260in}}{\pgfqpoint{2.840081in}{0.543285in}}{\pgfqpoint{2.843012in}{0.540355in}}%
\pgfpathcurveto{\pgfqpoint{2.845942in}{0.537425in}}{\pgfqpoint{2.849916in}{0.535779in}}{\pgfqpoint{2.854060in}{0.535779in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.535779in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036049in}{0.580415in}}%
\pgfpathcurveto{\pgfqpoint{3.040193in}{0.580415in}}{\pgfqpoint{3.044167in}{0.582062in}}{\pgfqpoint{3.047098in}{0.584992in}}%
\pgfpathcurveto{\pgfqpoint{3.050028in}{0.587922in}}{\pgfqpoint{3.051674in}{0.591897in}}{\pgfqpoint{3.051674in}{0.596040in}}%
\pgfpathcurveto{\pgfqpoint{3.051674in}{0.600184in}}{\pgfqpoint{3.050028in}{0.604159in}}{\pgfqpoint{3.047098in}{0.607089in}}%
\pgfpathcurveto{\pgfqpoint{3.044167in}{0.610019in}}{\pgfqpoint{3.040193in}{0.611665in}}{\pgfqpoint{3.036049in}{0.611665in}}%
\pgfpathcurveto{\pgfqpoint{3.031905in}{0.611665in}}{\pgfqpoint{3.027931in}{0.610019in}}{\pgfqpoint{3.025000in}{0.607089in}}%
\pgfpathcurveto{\pgfqpoint{3.022070in}{0.604159in}}{\pgfqpoint{3.020424in}{0.600184in}}{\pgfqpoint{3.020424in}{0.596040in}}%
\pgfpathcurveto{\pgfqpoint{3.020424in}{0.591897in}}{\pgfqpoint{3.022070in}{0.587922in}}{\pgfqpoint{3.025000in}{0.584992in}}%
\pgfpathcurveto{\pgfqpoint{3.027931in}{0.582062in}}{\pgfqpoint{3.031905in}{0.580415in}}{\pgfqpoint{3.036049in}{0.580415in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.580415in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218038in}{0.628455in}}%
\pgfpathcurveto{\pgfqpoint{3.222182in}{0.628455in}}{\pgfqpoint{3.226156in}{0.630101in}}{\pgfqpoint{3.229086in}{0.633031in}}%
\pgfpathcurveto{\pgfqpoint{3.232017in}{0.635961in}}{\pgfqpoint{3.233663in}{0.639936in}}{\pgfqpoint{3.233663in}{0.644080in}}%
\pgfpathcurveto{\pgfqpoint{3.233663in}{0.648223in}}{\pgfqpoint{3.232017in}{0.652198in}}{\pgfqpoint{3.229086in}{0.655128in}}%
\pgfpathcurveto{\pgfqpoint{3.226156in}{0.658058in}}{\pgfqpoint{3.222182in}{0.659705in}}{\pgfqpoint{3.218038in}{0.659705in}}%
\pgfpathcurveto{\pgfqpoint{3.213894in}{0.659705in}}{\pgfqpoint{3.209919in}{0.658058in}}{\pgfqpoint{3.206989in}{0.655128in}}%
\pgfpathcurveto{\pgfqpoint{3.204059in}{0.652198in}}{\pgfqpoint{3.202413in}{0.648223in}}{\pgfqpoint{3.202413in}{0.644080in}}%
\pgfpathcurveto{\pgfqpoint{3.202413in}{0.639936in}}{\pgfqpoint{3.204059in}{0.635961in}}{\pgfqpoint{3.206989in}{0.633031in}}%
\pgfpathcurveto{\pgfqpoint{3.209919in}{0.630101in}}{\pgfqpoint{3.213894in}{0.628455in}}{\pgfqpoint{3.218038in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.628455in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.417396in}}%
\pgfpathlineto{\pgfqpoint{2.122596in}{0.406599in}}%
\pgfpathlineto{\pgfqpoint{2.111244in}{0.406599in}}%
\pgfpathlineto{\pgfqpoint{2.120428in}{0.399927in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{0.389130in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{0.395803in}}%
\pgfpathlineto{\pgfqpoint{2.135289in}{0.389130in}}%
\pgfpathlineto{\pgfqpoint{2.131781in}{0.399927in}}%
\pgfpathlineto{\pgfqpoint{2.140965in}{0.406599in}}%
\pgfpathlineto{\pgfqpoint{2.129612in}{0.406599in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{0.417396in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308093in}{0.453763in}}%
\pgfpathlineto{\pgfqpoint{2.304585in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{2.293233in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{2.302417in}{0.436293in}}%
\pgfpathlineto{\pgfqpoint{2.298909in}{0.425497in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.432169in}}%
\pgfpathlineto{\pgfqpoint{2.317277in}{0.425497in}}%
\pgfpathlineto{\pgfqpoint{2.313769in}{0.436293in}}%
\pgfpathlineto{\pgfqpoint{2.322954in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{2.311601in}{0.442966in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.453763in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490082in}{0.493991in}}%
\pgfpathlineto{\pgfqpoint{2.486574in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{2.475222in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{2.484406in}{0.476521in}}%
\pgfpathlineto{\pgfqpoint{2.480898in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.472397in}}%
\pgfpathlineto{\pgfqpoint{2.499266in}{0.465725in}}%
\pgfpathlineto{\pgfqpoint{2.495758in}{0.476521in}}%
\pgfpathlineto{\pgfqpoint{2.504942in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{0.483194in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.493991in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672071in}{0.526685in}}%
\pgfpathlineto{\pgfqpoint{2.668563in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{2.657211in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{2.666395in}{0.509215in}}%
\pgfpathlineto{\pgfqpoint{2.662887in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.505091in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{0.498419in}}%
\pgfpathlineto{\pgfqpoint{2.677747in}{0.509215in}}%
\pgfpathlineto{\pgfqpoint{2.686931in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{2.675579in}{0.515888in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.526685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854060in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{2.850552in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{2.839200in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{2.848384in}{0.548742in}}%
\pgfpathlineto{\pgfqpoint{2.844876in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.544618in}}%
\pgfpathlineto{\pgfqpoint{2.863244in}{0.537946in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{0.548742in}}%
\pgfpathlineto{\pgfqpoint{2.868920in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{2.857568in}{0.555415in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.566211in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036049in}{0.607879in}}%
\pgfpathlineto{\pgfqpoint{3.032541in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{3.021189in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{3.030373in}{0.590410in}}%
\pgfpathlineto{\pgfqpoint{3.026865in}{0.579613in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{3.045233in}{0.579613in}}%
\pgfpathlineto{\pgfqpoint{3.041725in}{0.590410in}}%
\pgfpathlineto{\pgfqpoint{3.050909in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{3.039557in}{0.597082in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.607879in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218038in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{3.214530in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{3.212362in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{3.208854in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{3.227222in}{0.623344in}}%
\pgfpathlineto{\pgfqpoint{3.223714in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{3.232898in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{3.221546in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.651610in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308093in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308093in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672071in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672071in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036049in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.036049in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672071in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont dimension \(\displaystyle d\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.284091in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.626991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.554355in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.897255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.777357in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880197in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sample size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.378427in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{0.405052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308093in}{0.423471in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490082in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.485076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672071in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.509531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854060in}{0.549065in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.553662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036049in}{0.594283in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.597752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218038in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.644355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.373421in}}%
\pgfpathlineto{\pgfqpoint{2.126104in}{0.421444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308093in}{0.423471in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.450095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490082in}{0.470881in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.485076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672071in}{0.508886in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.513163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854060in}{0.549413in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.551739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036049in}{0.592254in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.592254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218038in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.637834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.750449in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.801905in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.852784in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.903182in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.953173in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{1.002813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.438138in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.478366in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.509531in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.551404in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.596040in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.644080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126104in}{0.393094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308093in}{0.438138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490082in}{0.478366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672071in}{0.509531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854060in}{0.551404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036049in}{0.596040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218038in}{0.644080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126104in}{0.401771in}}%
\pgfpathlineto{\pgfqpoint{2.308093in}{0.438138in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{0.478366in}}%
\pgfpathlineto{\pgfqpoint{2.672071in}{0.511060in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.550586in}}%
\pgfpathlineto{\pgfqpoint{3.036049in}{0.592254in}}%
\pgfpathlineto{\pgfqpoint{3.218038in}{0.635985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.201127in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126104in}{0.401771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308093in}{0.438138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490082in}{0.478366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672071in}{0.511060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854060in}{0.550586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036049in}{0.592254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218038in}{0.635985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.272635in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672071in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576859in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{2.799960in}{1.243743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822182in}{1.243743in}}{\pgfqpoint{2.822182in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{1.417940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822182in}{1.440162in}}{\pgfqpoint{2.799960in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{0.576859in}{1.440162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.554637in}{1.440162in}}{\pgfqpoint{0.554637in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{0.554637in}{1.265965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.554637in}{1.243743in}}{\pgfqpoint{0.576859in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{0.576859in}{1.243743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654637in}{1.324841in}}%
\pgfpathcurveto{\pgfqpoint{0.658781in}{1.324841in}}{\pgfqpoint{0.662755in}{1.326487in}}{\pgfqpoint{0.665685in}{1.329418in}}%
\pgfpathcurveto{\pgfqpoint{0.668615in}{1.332348in}}{\pgfqpoint{0.670262in}{1.336322in}}{\pgfqpoint{0.670262in}{1.340466in}}%
\pgfpathcurveto{\pgfqpoint{0.670262in}{1.344610in}}{\pgfqpoint{0.668615in}{1.348584in}}{\pgfqpoint{0.665685in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{0.662755in}{1.354445in}}{\pgfqpoint{0.658781in}{1.356091in}}{\pgfqpoint{0.654637in}{1.356091in}}%
\pgfpathcurveto{\pgfqpoint{0.650493in}{1.356091in}}{\pgfqpoint{0.646518in}{1.354445in}}{\pgfqpoint{0.643588in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{0.640658in}{1.348584in}}{\pgfqpoint{0.639012in}{1.344610in}}{\pgfqpoint{0.639012in}{1.340466in}}%
\pgfpathcurveto{\pgfqpoint{0.639012in}{1.336322in}}{\pgfqpoint{0.640658in}{1.332348in}}{\pgfqpoint{0.643588in}{1.329418in}}%
\pgfpathcurveto{\pgfqpoint{0.646518in}{1.326487in}}{\pgfqpoint{0.650493in}{1.324841in}}{\pgfqpoint{0.654637in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{0.654637in}{1.324841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715748in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197486in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.191810in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{1.206670in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{1.203162in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{1.212346in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.356091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258597in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655158in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{1.350188in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{1.350188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771824in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Theoretical bound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/prune-n-sz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.378396in}{1.540162in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.378396in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.540162in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.481884in}}%
\pgfpathcurveto{\pgfqpoint{0.469970in}{0.481884in}}{\pgfqpoint{0.473945in}{0.483531in}}{\pgfqpoint{0.476875in}{0.486461in}}%
\pgfpathcurveto{\pgfqpoint{0.479805in}{0.489391in}}{\pgfqpoint{0.481452in}{0.493365in}}{\pgfqpoint{0.481452in}{0.497509in}}%
\pgfpathcurveto{\pgfqpoint{0.481452in}{0.501653in}}{\pgfqpoint{0.479805in}{0.505628in}}{\pgfqpoint{0.476875in}{0.508558in}}%
\pgfpathcurveto{\pgfqpoint{0.473945in}{0.511488in}}{\pgfqpoint{0.469970in}{0.513134in}}{\pgfqpoint{0.465827in}{0.513134in}}%
\pgfpathcurveto{\pgfqpoint{0.461683in}{0.513134in}}{\pgfqpoint{0.457708in}{0.511488in}}{\pgfqpoint{0.454778in}{0.508558in}}%
\pgfpathcurveto{\pgfqpoint{0.451848in}{0.505628in}}{\pgfqpoint{0.450202in}{0.501653in}}{\pgfqpoint{0.450202in}{0.497509in}}%
\pgfpathcurveto{\pgfqpoint{0.450202in}{0.493365in}}{\pgfqpoint{0.451848in}{0.489391in}}{\pgfqpoint{0.454778in}{0.486461in}}%
\pgfpathcurveto{\pgfqpoint{0.457708in}{0.483531in}}{\pgfqpoint{0.461683in}{0.481884in}}{\pgfqpoint{0.465827in}{0.481884in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.481884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.477115in}}%
\pgfpathcurveto{\pgfqpoint{1.005410in}{0.477115in}}{\pgfqpoint{1.009384in}{0.478761in}}{\pgfqpoint{1.012314in}{0.481691in}}%
\pgfpathcurveto{\pgfqpoint{1.015245in}{0.484621in}}{\pgfqpoint{1.016891in}{0.488596in}}{\pgfqpoint{1.016891in}{0.492740in}}%
\pgfpathcurveto{\pgfqpoint{1.016891in}{0.496883in}}{\pgfqpoint{1.015245in}{0.500858in}}{\pgfqpoint{1.012314in}{0.503788in}}%
\pgfpathcurveto{\pgfqpoint{1.009384in}{0.506718in}}{\pgfqpoint{1.005410in}{0.508365in}}{\pgfqpoint{1.001266in}{0.508365in}}%
\pgfpathcurveto{\pgfqpoint{0.997122in}{0.508365in}}{\pgfqpoint{0.993147in}{0.506718in}}{\pgfqpoint{0.990217in}{0.503788in}}%
\pgfpathcurveto{\pgfqpoint{0.987287in}{0.500858in}}{\pgfqpoint{0.985641in}{0.496883in}}{\pgfqpoint{0.985641in}{0.492740in}}%
\pgfpathcurveto{\pgfqpoint{0.985641in}{0.488596in}}{\pgfqpoint{0.987287in}{0.484621in}}{\pgfqpoint{0.990217in}{0.481691in}}%
\pgfpathcurveto{\pgfqpoint{0.993147in}{0.478761in}}{\pgfqpoint{0.997122in}{0.477115in}}{\pgfqpoint{1.001266in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.477115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.486568in}}%
\pgfpathcurveto{\pgfqpoint{1.540849in}{0.486568in}}{\pgfqpoint{1.544824in}{0.488214in}}{\pgfqpoint{1.547754in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{1.550684in}{0.494075in}}{\pgfqpoint{1.552330in}{0.498049in}}{\pgfqpoint{1.552330in}{0.502193in}}%
\pgfpathcurveto{\pgfqpoint{1.552330in}{0.506337in}}{\pgfqpoint{1.550684in}{0.510311in}}{\pgfqpoint{1.547754in}{0.513241in}}%
\pgfpathcurveto{\pgfqpoint{1.544824in}{0.516172in}}{\pgfqpoint{1.540849in}{0.517818in}}{\pgfqpoint{1.536705in}{0.517818in}}%
\pgfpathcurveto{\pgfqpoint{1.532561in}{0.517818in}}{\pgfqpoint{1.528587in}{0.516172in}}{\pgfqpoint{1.525657in}{0.513241in}}%
\pgfpathcurveto{\pgfqpoint{1.522727in}{0.510311in}}{\pgfqpoint{1.521080in}{0.506337in}}{\pgfqpoint{1.521080in}{0.502193in}}%
\pgfpathcurveto{\pgfqpoint{1.521080in}{0.498049in}}{\pgfqpoint{1.522727in}{0.494075in}}{\pgfqpoint{1.525657in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{1.528587in}{0.488214in}}{\pgfqpoint{1.532561in}{0.486568in}}{\pgfqpoint{1.536705in}{0.486568in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.486568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.513134in}}%
\pgfpathlineto{\pgfqpoint{0.462319in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{0.450966in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{0.460150in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{0.456642in}{0.484868in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.491541in}}%
\pgfpathlineto{\pgfqpoint{0.475011in}{0.484868in}}%
\pgfpathlineto{\pgfqpoint{0.471503in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{0.480687in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{0.469335in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.513134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.503506in}}%
\pgfpathlineto{\pgfqpoint{0.997758in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{0.986406in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{0.992082in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.481913in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{1.006942in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{1.016126in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{1.004774in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.503506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.517818in}}%
\pgfpathlineto{\pgfqpoint{1.533197in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{1.521845in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{1.531029in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.527521in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.496225in}}%
\pgfpathlineto{\pgfqpoint{1.545889in}{0.489552in}}%
\pgfpathlineto{\pgfqpoint{1.542381in}{0.500349in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{1.540213in}{0.507021in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.517818in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458014in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{0.473639in}{0.879591in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{0.473639in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{0.473639in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{0.458014in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{0.450202in}{0.903028in}}%
\pgfpathlineto{\pgfqpoint{0.458014in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.450202in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{0.458014in}{0.879591in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993453in}{0.875465in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.875465in}}%
\pgfpathlineto{\pgfqpoint{1.016891in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.016891in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{0.993453in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.985641in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{0.993453in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{0.985641in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{0.993453in}{0.875465in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528893in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{0.869150in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{1.544518in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{1.528893in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{0.892588in}}%
\pgfpathlineto{\pgfqpoint{1.528893in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.528893in}{0.869150in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{0.479085in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{0.452568in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.873119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.875158in}}%
\pgfpathlineto{\pgfqpoint{1.014524in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.919352in}}%
\pgfpathlineto{\pgfqpoint{0.988008in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.875158in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{1.549963in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{0.886897in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.864800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450202in}{0.883653in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.883653in}}%
\pgfpathlineto{\pgfqpoint{0.481452in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{0.450202in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{0.450202in}{0.883653in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985641in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{1.016891in}{0.881630in}}%
\pgfpathlineto{\pgfqpoint{1.016891in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{0.985641in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{0.985641in}{0.881630in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521080in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.552330in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{0.873377in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465827in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001266in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536705in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001266in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont data size \(\displaystyle n\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.284091in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.717079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.644443in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{1.077431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=1.004795in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.476642in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.516825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.492740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.515001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.476642in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.516825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.480851in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.494726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.515001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.903758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.905393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.907828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.886384in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.903758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.919271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.865086in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.907019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.890585in}}%
\pgfpathlineto{\pgfqpoint{0.465827in}{0.907689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001266in}{0.873200in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.919271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536705in}{0.864133in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.911698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.492740in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.502193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.497509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.492740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.502193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.502193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.497509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.487881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.502193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.884775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.895216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.891090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.884775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.895216in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.886897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.895216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.897255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.886897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465827in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.897255in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{0.889002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465827in}{0.899278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001266in}{0.897255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536705in}{0.889002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{1.590249in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001266in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.249474in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.249474in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.077431in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.472256in}}%
\pgfpathcurveto{\pgfqpoint{2.129195in}{0.472256in}}{\pgfqpoint{2.133170in}{0.473902in}}{\pgfqpoint{2.136100in}{0.476832in}}%
\pgfpathcurveto{\pgfqpoint{2.139030in}{0.479762in}}{\pgfqpoint{2.140677in}{0.483737in}}{\pgfqpoint{2.140677in}{0.487881in}}%
\pgfpathcurveto{\pgfqpoint{2.140677in}{0.492025in}}{\pgfqpoint{2.139030in}{0.495999in}}{\pgfqpoint{2.136100in}{0.498929in}}%
\pgfpathcurveto{\pgfqpoint{2.133170in}{0.501859in}}{\pgfqpoint{2.129195in}{0.503506in}}{\pgfqpoint{2.125052in}{0.503506in}}%
\pgfpathcurveto{\pgfqpoint{2.120908in}{0.503506in}}{\pgfqpoint{2.116933in}{0.501859in}}{\pgfqpoint{2.114003in}{0.498929in}}%
\pgfpathcurveto{\pgfqpoint{2.111073in}{0.495999in}}{\pgfqpoint{2.109427in}{0.492025in}}{\pgfqpoint{2.109427in}{0.487881in}}%
\pgfpathcurveto{\pgfqpoint{2.109427in}{0.483737in}}{\pgfqpoint{2.111073in}{0.479762in}}{\pgfqpoint{2.114003in}{0.476832in}}%
\pgfpathcurveto{\pgfqpoint{2.116933in}{0.473902in}}{\pgfqpoint{2.120908in}{0.472256in}}{\pgfqpoint{2.125052in}{0.472256in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.472256in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.486568in}}%
\pgfpathcurveto{\pgfqpoint{2.664635in}{0.486568in}}{\pgfqpoint{2.668609in}{0.488214in}}{\pgfqpoint{2.671540in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{2.674470in}{0.494075in}}{\pgfqpoint{2.676116in}{0.498049in}}{\pgfqpoint{2.676116in}{0.502193in}}%
\pgfpathcurveto{\pgfqpoint{2.676116in}{0.506337in}}{\pgfqpoint{2.674470in}{0.510311in}}{\pgfqpoint{2.671540in}{0.513241in}}%
\pgfpathcurveto{\pgfqpoint{2.668609in}{0.516172in}}{\pgfqpoint{2.664635in}{0.517818in}}{\pgfqpoint{2.660491in}{0.517818in}}%
\pgfpathcurveto{\pgfqpoint{2.656347in}{0.517818in}}{\pgfqpoint{2.652373in}{0.516172in}}{\pgfqpoint{2.649442in}{0.513241in}}%
\pgfpathcurveto{\pgfqpoint{2.646512in}{0.510311in}}{\pgfqpoint{2.644866in}{0.506337in}}{\pgfqpoint{2.644866in}{0.502193in}}%
\pgfpathcurveto{\pgfqpoint{2.644866in}{0.498049in}}{\pgfqpoint{2.646512in}{0.494075in}}{\pgfqpoint{2.649442in}{0.491144in}}%
\pgfpathcurveto{\pgfqpoint{2.652373in}{0.488214in}}{\pgfqpoint{2.656347in}{0.486568in}}{\pgfqpoint{2.660491in}{0.486568in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.486568in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.477115in}}%
\pgfpathcurveto{\pgfqpoint{3.200074in}{0.477115in}}{\pgfqpoint{3.204049in}{0.478761in}}{\pgfqpoint{3.206979in}{0.481691in}}%
\pgfpathcurveto{\pgfqpoint{3.209909in}{0.484621in}}{\pgfqpoint{3.211555in}{0.488596in}}{\pgfqpoint{3.211555in}{0.492740in}}%
\pgfpathcurveto{\pgfqpoint{3.211555in}{0.496883in}}{\pgfqpoint{3.209909in}{0.500858in}}{\pgfqpoint{3.206979in}{0.503788in}}%
\pgfpathcurveto{\pgfqpoint{3.204049in}{0.506718in}}{\pgfqpoint{3.200074in}{0.508365in}}{\pgfqpoint{3.195930in}{0.508365in}}%
\pgfpathcurveto{\pgfqpoint{3.191787in}{0.508365in}}{\pgfqpoint{3.187812in}{0.506718in}}{\pgfqpoint{3.184882in}{0.503788in}}%
\pgfpathcurveto{\pgfqpoint{3.181952in}{0.500858in}}{\pgfqpoint{3.180305in}{0.496883in}}{\pgfqpoint{3.180305in}{0.492740in}}%
\pgfpathcurveto{\pgfqpoint{3.180305in}{0.488596in}}{\pgfqpoint{3.181952in}{0.484621in}}{\pgfqpoint{3.184882in}{0.481691in}}%
\pgfpathcurveto{\pgfqpoint{3.187812in}{0.478761in}}{\pgfqpoint{3.191787in}{0.477115in}}{\pgfqpoint{3.195930in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.477115in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.503506in}}%
\pgfpathlineto{\pgfqpoint{2.121544in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{2.110191in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{2.119376in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{2.115868in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.481913in}}%
\pgfpathlineto{\pgfqpoint{2.134236in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{2.130728in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{2.139912in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{2.128560in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.503506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.513134in}}%
\pgfpathlineto{\pgfqpoint{2.656983in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{2.645631in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{2.654815in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{2.651307in}{0.484868in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.491541in}}%
\pgfpathlineto{\pgfqpoint{2.669675in}{0.484868in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{2.675351in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{2.663999in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.513134in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.503506in}}%
\pgfpathlineto{\pgfqpoint{3.192422in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{3.181070in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{3.190254in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{3.186746in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.481913in}}%
\pgfpathlineto{\pgfqpoint{3.205114in}{0.475240in}}%
\pgfpathlineto{\pgfqpoint{3.201606in}{0.486036in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{3.199438in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.503506in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117239in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.857043in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{0.857043in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.132864in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.117239in}{0.880480in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.872668in}}%
\pgfpathlineto{\pgfqpoint{2.117239in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.857043in}}%
\pgfpathlineto{\pgfqpoint{2.117239in}{0.849230in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652678in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{2.668303in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{2.676116in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{2.668303in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{2.676116in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.668303in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{0.871112in}}%
\pgfpathlineto{\pgfqpoint{2.644866in}{0.863300in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{2.644866in}{0.847675in}}%
\pgfpathlineto{\pgfqpoint{2.652678in}{0.839862in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188118in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{3.203743in}{0.853791in}}%
\pgfpathlineto{\pgfqpoint{3.211555in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{3.203743in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{3.211555in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{3.203743in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{3.188118in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{3.188118in}{0.869416in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{0.861603in}}%
\pgfpathlineto{\pgfqpoint{3.188118in}{0.853791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.842758in}}%
\pgfpathlineto{\pgfqpoint{2.138310in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.886952in}}%
\pgfpathlineto{\pgfqpoint{2.111793in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.842758in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{2.673749in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.889243in}}%
\pgfpathlineto{\pgfqpoint{2.647233in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.845048in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.849569in}}%
\pgfpathlineto{\pgfqpoint{3.209189in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{3.182672in}{0.871666in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.849569in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109427in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.140677in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{2.109427in}{0.851520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644866in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.676116in}{0.851520in}}%
\pgfpathlineto{\pgfqpoint{2.676116in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{2.644866in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{2.644866in}{0.851520in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180305in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{3.211555in}{0.856041in}}%
\pgfpathlineto{\pgfqpoint{3.211555in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{3.180305in}{0.856041in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125052in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660491in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195930in,y=0.315060in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660491in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont data size \(\displaystyle n\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.356727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.284091in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.717079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.644443in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{1.077431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=1.004795in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880197in,y=0.717079in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont memory size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.480851in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.494726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.488721in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.515001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.478755in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.506010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.480851in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.494726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.490738in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.504109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.480851in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.494726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.868088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.830737in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.878084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.859645in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.878833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.868088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.879734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.884043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{2.125052in}{0.867145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660491in}{0.860615in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.873516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195930in}{0.858671in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.884043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.502193in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.492740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.487881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.502193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.492740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.487881in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.497509in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.487881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.487881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.497509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.487881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.855487in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.869416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.864855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.855487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.869416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.871666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.864855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.867145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.871666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125052in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{2.660491in}{0.867145in}}%
\pgfpathlineto{\pgfqpoint{3.195930in}{0.871666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.356727in}}{\pgfqpoint{1.177967in}{0.720703in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125052in}{0.867145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660491in}{0.867145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195930in}{0.871666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.077431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.356727in}}%
\pgfpathlineto{\pgfqpoint{3.249474in}{0.356727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660491in,y=1.119097in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384921in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{2.991898in}{1.243743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014120in}{1.243743in}}{\pgfqpoint{3.014120in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{3.014120in}{1.417940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014120in}{1.440162in}}{\pgfqpoint{2.991898in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{0.384921in}{1.440162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.362699in}{1.440162in}}{\pgfqpoint{0.362699in}{1.417940in}}%
\pgfpathlineto{\pgfqpoint{0.362699in}{1.265965in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.362699in}{1.243743in}}{\pgfqpoint{0.384921in}{1.243743in}}%
\pgfpathlineto{\pgfqpoint{0.384921in}{1.243743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462699in}{1.324841in}}%
\pgfpathcurveto{\pgfqpoint{0.466843in}{1.324841in}}{\pgfqpoint{0.470817in}{1.326487in}}{\pgfqpoint{0.473747in}{1.329418in}}%
\pgfpathcurveto{\pgfqpoint{0.476677in}{1.332348in}}{\pgfqpoint{0.478324in}{1.336322in}}{\pgfqpoint{0.478324in}{1.340466in}}%
\pgfpathcurveto{\pgfqpoint{0.478324in}{1.344610in}}{\pgfqpoint{0.476677in}{1.348584in}}{\pgfqpoint{0.473747in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{0.470817in}{1.354445in}}{\pgfqpoint{0.466843in}{1.356091in}}{\pgfqpoint{0.462699in}{1.356091in}}%
\pgfpathcurveto{\pgfqpoint{0.458555in}{1.356091in}}{\pgfqpoint{0.454580in}{1.354445in}}{\pgfqpoint{0.451650in}{1.351515in}}%
\pgfpathcurveto{\pgfqpoint{0.448720in}{1.348584in}}{\pgfqpoint{0.447074in}{1.344610in}}{\pgfqpoint{0.447074in}{1.340466in}}%
\pgfpathcurveto{\pgfqpoint{0.447074in}{1.336322in}}{\pgfqpoint{0.448720in}{1.332348in}}{\pgfqpoint{0.451650in}{1.329418in}}%
\pgfpathcurveto{\pgfqpoint{0.454580in}{1.326487in}}{\pgfqpoint{0.458555in}{1.324841in}}{\pgfqpoint{0.462699in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{0.462699in}{1.324841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523810in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005548in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{1.002040in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{0.990688in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{0.999872in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{0.996364in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{1.005548in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{1.327825in}}%
\pgfpathlineto{\pgfqpoint{1.011224in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.009056in}{1.345294in}}%
\pgfpathlineto{\pgfqpoint{1.005548in}{1.356091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066659in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510963in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{1.518775in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{1.526588in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{1.526588in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{1.526588in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{1.518775in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{1.348279in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{1.503150in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{1.510963in}{1.324841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579886in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066941in}{1.318369in}}%
\pgfpathlineto{\pgfqpoint{2.080200in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{2.053683in}{1.340466in}}%
\pgfpathlineto{\pgfqpoint{2.066941in}{1.318369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128053in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Pair-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569860in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{1.324841in}}%
\pgfpathlineto{\pgfqpoint{2.601110in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{2.569860in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{2.569860in}{1.324841in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646596in,y=1.311299in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont HS-LP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tikz/pgfs/prune-tol-sz.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/janfan/.pyenv/versions/miniconda3-latest/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.380240in}{1.539690in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.380240in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{0.357793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.656748in}}%
\pgfpathcurveto{\pgfqpoint{0.468267in}{0.656748in}}{\pgfqpoint{0.472242in}{0.658394in}}{\pgfqpoint{0.475172in}{0.661324in}}%
\pgfpathcurveto{\pgfqpoint{0.478102in}{0.664254in}}{\pgfqpoint{0.479748in}{0.668229in}}{\pgfqpoint{0.479748in}{0.672373in}}%
\pgfpathcurveto{\pgfqpoint{0.479748in}{0.676516in}}{\pgfqpoint{0.478102in}{0.680491in}}{\pgfqpoint{0.475172in}{0.683421in}}%
\pgfpathcurveto{\pgfqpoint{0.472242in}{0.686351in}}{\pgfqpoint{0.468267in}{0.687998in}}{\pgfqpoint{0.464123in}{0.687998in}}%
\pgfpathcurveto{\pgfqpoint{0.459979in}{0.687998in}}{\pgfqpoint{0.456005in}{0.686351in}}{\pgfqpoint{0.453075in}{0.683421in}}%
\pgfpathcurveto{\pgfqpoint{0.450144in}{0.680491in}}{\pgfqpoint{0.448498in}{0.676516in}}{\pgfqpoint{0.448498in}{0.672373in}}%
\pgfpathcurveto{\pgfqpoint{0.448498in}{0.668229in}}{\pgfqpoint{0.450144in}{0.664254in}}{\pgfqpoint{0.453075in}{0.661324in}}%
\pgfpathcurveto{\pgfqpoint{0.456005in}{0.658394in}}{\pgfqpoint{0.459979in}{0.656748in}}{\pgfqpoint{0.464123in}{0.656748in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.656748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{0.555593in}}%
\pgfpathcurveto{\pgfqpoint{0.813870in}{0.555593in}}{\pgfqpoint{0.817845in}{0.557240in}}{\pgfqpoint{0.820775in}{0.560170in}}%
\pgfpathcurveto{\pgfqpoint{0.823705in}{0.563100in}}{\pgfqpoint{0.825351in}{0.567074in}}{\pgfqpoint{0.825351in}{0.571218in}}%
\pgfpathcurveto{\pgfqpoint{0.825351in}{0.575362in}}{\pgfqpoint{0.823705in}{0.579337in}}{\pgfqpoint{0.820775in}{0.582267in}}%
\pgfpathcurveto{\pgfqpoint{0.817845in}{0.585197in}}{\pgfqpoint{0.813870in}{0.586843in}}{\pgfqpoint{0.809726in}{0.586843in}}%
\pgfpathcurveto{\pgfqpoint{0.805583in}{0.586843in}}{\pgfqpoint{0.801608in}{0.585197in}}{\pgfqpoint{0.798678in}{0.582267in}}%
\pgfpathcurveto{\pgfqpoint{0.795748in}{0.579337in}}{\pgfqpoint{0.794101in}{0.575362in}}{\pgfqpoint{0.794101in}{0.571218in}}%
\pgfpathcurveto{\pgfqpoint{0.794101in}{0.567074in}}{\pgfqpoint{0.795748in}{0.563100in}}{\pgfqpoint{0.798678in}{0.560170in}}%
\pgfpathcurveto{\pgfqpoint{0.801608in}{0.557240in}}{\pgfqpoint{0.805583in}{0.555593in}}{\pgfqpoint{0.809726in}{0.555593in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.555593in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155330in}{0.549890in}}%
\pgfpathcurveto{\pgfqpoint{1.159474in}{0.549890in}}{\pgfqpoint{1.163448in}{0.551536in}}{\pgfqpoint{1.166378in}{0.554466in}}%
\pgfpathcurveto{\pgfqpoint{1.169308in}{0.557397in}}{\pgfqpoint{1.170955in}{0.561371in}}{\pgfqpoint{1.170955in}{0.565515in}}%
\pgfpathcurveto{\pgfqpoint{1.170955in}{0.569659in}}{\pgfqpoint{1.169308in}{0.573633in}}{\pgfqpoint{1.166378in}{0.576564in}}%
\pgfpathcurveto{\pgfqpoint{1.163448in}{0.579494in}}{\pgfqpoint{1.159474in}{0.581140in}}{\pgfqpoint{1.155330in}{0.581140in}}%
\pgfpathcurveto{\pgfqpoint{1.151186in}{0.581140in}}{\pgfqpoint{1.147211in}{0.579494in}}{\pgfqpoint{1.144281in}{0.576564in}}%
\pgfpathcurveto{\pgfqpoint{1.141351in}{0.573633in}}{\pgfqpoint{1.139705in}{0.569659in}}{\pgfqpoint{1.139705in}{0.565515in}}%
\pgfpathcurveto{\pgfqpoint{1.139705in}{0.561371in}}{\pgfqpoint{1.141351in}{0.557397in}}{\pgfqpoint{1.144281in}{0.554466in}}%
\pgfpathcurveto{\pgfqpoint{1.147211in}{0.551536in}}{\pgfqpoint{1.151186in}{0.549890in}}{\pgfqpoint{1.155330in}{0.549890in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.549890in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.543748in}}%
\pgfpathcurveto{\pgfqpoint{1.505077in}{0.543748in}}{\pgfqpoint{1.509051in}{0.545394in}}{\pgfqpoint{1.511982in}{0.548324in}}%
\pgfpathcurveto{\pgfqpoint{1.514912in}{0.551254in}}{\pgfqpoint{1.516558in}{0.555229in}}{\pgfqpoint{1.516558in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{1.516558in}{0.563517in}}{\pgfqpoint{1.514912in}{0.567491in}}{\pgfqpoint{1.511982in}{0.570421in}}%
\pgfpathcurveto{\pgfqpoint{1.509051in}{0.573351in}}{\pgfqpoint{1.505077in}{0.574998in}}{\pgfqpoint{1.500933in}{0.574998in}}%
\pgfpathcurveto{\pgfqpoint{1.496789in}{0.574998in}}{\pgfqpoint{1.492815in}{0.573351in}}{\pgfqpoint{1.489884in}{0.570421in}}%
\pgfpathcurveto{\pgfqpoint{1.486954in}{0.567491in}}{\pgfqpoint{1.485308in}{0.563517in}}{\pgfqpoint{1.485308in}{0.559373in}}%
\pgfpathcurveto{\pgfqpoint{1.485308in}{0.555229in}}{\pgfqpoint{1.486954in}{0.551254in}}{\pgfqpoint{1.489884in}{0.548324in}}%
\pgfpathcurveto{\pgfqpoint{1.492815in}{0.545394in}}{\pgfqpoint{1.496789in}{0.543748in}}{\pgfqpoint{1.500933in}{0.543748in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.543748in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{0.460615in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.449263in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.458447in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.454939in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{0.473307in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.469799in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.478983in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.467631in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.579648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.804050in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.800542in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{0.818911in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{0.815403in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{0.824587in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.813234in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.579648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155330in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.151822in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.140469in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.149654in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{1.146146in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{1.164514in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{1.170190in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.158838in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.579648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{1.497425in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.486073in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.495257in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.558055in}}%
\pgfpathlineto{\pgfqpoint{1.510117in}{0.551382in}}%
\pgfpathlineto{\pgfqpoint{1.506609in}{0.562179in}}%
\pgfpathlineto{\pgfqpoint{1.515793in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.504441in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.579648in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809726in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809726in,y=0.316126in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500933in,y=0.316126in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982528in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.285157in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.634395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.561759in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412283in}{0.910997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350393in, y=0.791100in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=0.717376in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sample size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.670150in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.674535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{0.567228in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.575018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155330in}{0.565515in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.565515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.554725in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.563764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.566125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809726in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.566125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155330in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.566125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.561865in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.566125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.987008in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{1.022254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.672373in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.571218in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.565515in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.559373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464123in}{0.672373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809726in}{0.571218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155330in}{0.565515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{0.559373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464123in}{0.564023in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{0.564023in}}%
\pgfpathlineto{\pgfqpoint{1.155330in}{0.564023in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.564023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412283in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464123in}{0.564023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809726in}{0.564023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155330in}{0.564023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{0.564023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{0.412283in}{1.076959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412283in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{0.357793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.982528in,y=1.118625in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sphere}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{3.211999in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{3.211999in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{0.357793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.600649in}}%
\pgfpathcurveto{\pgfqpoint{2.127492in}{0.600649in}}{\pgfqpoint{2.131467in}{0.602295in}}{\pgfqpoint{2.134397in}{0.605225in}}%
\pgfpathcurveto{\pgfqpoint{2.137327in}{0.608155in}}{\pgfqpoint{2.138973in}{0.612130in}}{\pgfqpoint{2.138973in}{0.616274in}}%
\pgfpathcurveto{\pgfqpoint{2.138973in}{0.620417in}}{\pgfqpoint{2.137327in}{0.624392in}}{\pgfqpoint{2.134397in}{0.627322in}}%
\pgfpathcurveto{\pgfqpoint{2.131467in}{0.630252in}}{\pgfqpoint{2.127492in}{0.631899in}}{\pgfqpoint{2.123348in}{0.631899in}}%
\pgfpathcurveto{\pgfqpoint{2.119204in}{0.631899in}}{\pgfqpoint{2.115230in}{0.630252in}}{\pgfqpoint{2.112300in}{0.627322in}}%
\pgfpathcurveto{\pgfqpoint{2.109370in}{0.624392in}}{\pgfqpoint{2.107723in}{0.620417in}}{\pgfqpoint{2.107723in}{0.616274in}}%
\pgfpathcurveto{\pgfqpoint{2.107723in}{0.612130in}}{\pgfqpoint{2.109370in}{0.608155in}}{\pgfqpoint{2.112300in}{0.605225in}}%
\pgfpathcurveto{\pgfqpoint{2.115230in}{0.602295in}}{\pgfqpoint{2.119204in}{0.600649in}}{\pgfqpoint{2.123348in}{0.600649in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{0.600649in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468951in}{0.567106in}}%
\pgfpathcurveto{\pgfqpoint{2.473095in}{0.567106in}}{\pgfqpoint{2.477070in}{0.568752in}}{\pgfqpoint{2.480000in}{0.571682in}}%
\pgfpathcurveto{\pgfqpoint{2.482930in}{0.574612in}}{\pgfqpoint{2.484576in}{0.578587in}}{\pgfqpoint{2.484576in}{0.582731in}}%
\pgfpathcurveto{\pgfqpoint{2.484576in}{0.586875in}}{\pgfqpoint{2.482930in}{0.590849in}}{\pgfqpoint{2.480000in}{0.593779in}}%
\pgfpathcurveto{\pgfqpoint{2.477070in}{0.596709in}}{\pgfqpoint{2.473095in}{0.598356in}}{\pgfqpoint{2.468951in}{0.598356in}}%
\pgfpathcurveto{\pgfqpoint{2.464808in}{0.598356in}}{\pgfqpoint{2.460833in}{0.596709in}}{\pgfqpoint{2.457903in}{0.593779in}}%
\pgfpathcurveto{\pgfqpoint{2.454973in}{0.590849in}}{\pgfqpoint{2.453326in}{0.586875in}}{\pgfqpoint{2.453326in}{0.582731in}}%
\pgfpathcurveto{\pgfqpoint{2.453326in}{0.578587in}}{\pgfqpoint{2.454973in}{0.574612in}}{\pgfqpoint{2.457903in}{0.571682in}}%
\pgfpathcurveto{\pgfqpoint{2.460833in}{0.568752in}}{\pgfqpoint{2.464808in}{0.567106in}}{\pgfqpoint{2.468951in}{0.567106in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.567106in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814555in}{0.552793in}}%
\pgfpathcurveto{\pgfqpoint{2.818699in}{0.552793in}}{\pgfqpoint{2.822673in}{0.554439in}}{\pgfqpoint{2.825603in}{0.557369in}}%
\pgfpathcurveto{\pgfqpoint{2.828533in}{0.560299in}}{\pgfqpoint{2.830180in}{0.564274in}}{\pgfqpoint{2.830180in}{0.568418in}}%
\pgfpathcurveto{\pgfqpoint{2.830180in}{0.572561in}}{\pgfqpoint{2.828533in}{0.576536in}}{\pgfqpoint{2.825603in}{0.579466in}}%
\pgfpathcurveto{\pgfqpoint{2.822673in}{0.582396in}}{\pgfqpoint{2.818699in}{0.584043in}}{\pgfqpoint{2.814555in}{0.584043in}}%
\pgfpathcurveto{\pgfqpoint{2.810411in}{0.584043in}}{\pgfqpoint{2.806436in}{0.582396in}}{\pgfqpoint{2.803506in}{0.579466in}}%
\pgfpathcurveto{\pgfqpoint{2.800576in}{0.576536in}}{\pgfqpoint{2.798930in}{0.572561in}}{\pgfqpoint{2.798930in}{0.568418in}}%
\pgfpathcurveto{\pgfqpoint{2.798930in}{0.564274in}}{\pgfqpoint{2.800576in}{0.560299in}}{\pgfqpoint{2.803506in}{0.557369in}}%
\pgfpathcurveto{\pgfqpoint{2.806436in}{0.554439in}}{\pgfqpoint{2.810411in}{0.552793in}}{\pgfqpoint{2.814555in}{0.552793in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.552793in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160158in}{0.545328in}}%
\pgfpathcurveto{\pgfqpoint{3.164302in}{0.545328in}}{\pgfqpoint{3.168277in}{0.546975in}}{\pgfqpoint{3.171207in}{0.549905in}}%
\pgfpathcurveto{\pgfqpoint{3.174137in}{0.552835in}}{\pgfqpoint{3.175783in}{0.556809in}}{\pgfqpoint{3.175783in}{0.560953in}}%
\pgfpathcurveto{\pgfqpoint{3.175783in}{0.565097in}}{\pgfqpoint{3.174137in}{0.569072in}}{\pgfqpoint{3.171207in}{0.572002in}}%
\pgfpathcurveto{\pgfqpoint{3.168277in}{0.574932in}}{\pgfqpoint{3.164302in}{0.576578in}}{\pgfqpoint{3.160158in}{0.576578in}}%
\pgfpathcurveto{\pgfqpoint{3.156014in}{0.576578in}}{\pgfqpoint{3.152040in}{0.574932in}}{\pgfqpoint{3.149110in}{0.572002in}}%
\pgfpathcurveto{\pgfqpoint{3.146179in}{0.569072in}}{\pgfqpoint{3.144533in}{0.565097in}}{\pgfqpoint{3.144533in}{0.560953in}}%
\pgfpathcurveto{\pgfqpoint{3.144533in}{0.556809in}}{\pgfqpoint{3.146179in}{0.552835in}}{\pgfqpoint{3.149110in}{0.549905in}}%
\pgfpathcurveto{\pgfqpoint{3.152040in}{0.546975in}}{\pgfqpoint{3.156014in}{0.545328in}}{\pgfqpoint{3.160158in}{0.545328in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.545328in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{2.119840in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.108488in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.117672in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.114164in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.132532in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.129024in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.138208in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468951in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{2.465443in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.454091in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.463275in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.459767in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.478136in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.474628in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.483812in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.472460in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814555in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{2.811047in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.799695in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.808879in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{2.823739in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{2.820231in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{2.829415in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.818063in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160158in}{0.582604in}}%
\pgfpathlineto{\pgfqpoint{3.156650in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{3.145298in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{3.154482in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{3.150974in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.561011in}}%
\pgfpathlineto{\pgfqpoint{3.169342in}{0.554339in}}%
\pgfpathlineto{\pgfqpoint{3.165834in}{0.565135in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{3.163666in}{0.571808in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.582604in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468951in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468951in,y=0.316126in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160158in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160158in,y=0.316126in,,top]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641753in,y=0.220972in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont regret \(\displaystyle \epsilon\) (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.357793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.285157in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.634395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.561759in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071508in}{0.910997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.009618in, y=0.791100in, left, base,rotate=90.000000]{\color{textcolor}\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2^{11}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880197in,y=0.717376in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont sample size (log)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.580595in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{0.640843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468951in}{0.577510in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.587631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814555in}{0.564281in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.572350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160158in}{0.558709in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.563136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{0.569006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468951in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.569006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814555in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.569006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160158in}{0.564900in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.569006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160158in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.987008in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{1.006561in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{1.022254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.616274in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.582731in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.568418in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.560953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123348in}{0.616274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468951in}{0.582731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814555in}{0.568418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160158in}{0.560953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123348in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{2.468951in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{0.566979in}}%
\pgfpathlineto{\pgfqpoint{3.160158in}{0.566979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.071508in}{0.357793in}}{\pgfqpoint{1.140491in}{0.719166in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.006944in}{-0.006944in}}{\pgfqpoint{0.006945in}{0.006945in}}{%
\pgfpathmoveto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{-0.006944in}}%
\pgfpathlineto{\pgfqpoint{0.006945in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{0.006945in}}%
\pgfpathlineto{\pgfqpoint{-0.006944in}{-0.006944in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123348in}{0.566979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468951in}{0.566979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814555in}{0.566979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160158in}{0.566979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{2.071508in}{1.076959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071508in}{0.357793in}}%
\pgfpathlineto{\pgfqpoint{3.211999in}{0.357793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641753in,y=1.118625in,,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576859in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{2.799960in}{1.243271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822182in}{1.243271in}}{\pgfqpoint{2.822182in}{1.265493in}}%
\pgfpathlineto{\pgfqpoint{2.822182in}{1.417468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.822182in}{1.439690in}}{\pgfqpoint{2.799960in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{0.576859in}{1.439690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.554637in}{1.439690in}}{\pgfqpoint{0.554637in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{0.554637in}{1.265493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.554637in}{1.243271in}}{\pgfqpoint{0.576859in}{1.243271in}}%
\pgfpathlineto{\pgfqpoint{0.576859in}{1.243271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654637in}{1.324369in}}%
\pgfpathcurveto{\pgfqpoint{0.658781in}{1.324369in}}{\pgfqpoint{0.662755in}{1.326015in}}{\pgfqpoint{0.665685in}{1.328946in}}%
\pgfpathcurveto{\pgfqpoint{0.668615in}{1.331876in}}{\pgfqpoint{0.670262in}{1.335850in}}{\pgfqpoint{0.670262in}{1.339994in}}%
\pgfpathcurveto{\pgfqpoint{0.670262in}{1.344138in}}{\pgfqpoint{0.668615in}{1.348113in}}{\pgfqpoint{0.665685in}{1.351043in}}%
\pgfpathcurveto{\pgfqpoint{0.662755in}{1.353973in}}{\pgfqpoint{0.658781in}{1.355619in}}{\pgfqpoint{0.654637in}{1.355619in}}%
\pgfpathcurveto{\pgfqpoint{0.650493in}{1.355619in}}{\pgfqpoint{0.646518in}{1.353973in}}{\pgfqpoint{0.643588in}{1.351043in}}%
\pgfpathcurveto{\pgfqpoint{0.640658in}{1.348113in}}{\pgfqpoint{0.639012in}{1.344138in}}{\pgfqpoint{0.639012in}{1.339994in}}%
\pgfpathcurveto{\pgfqpoint{0.639012in}{1.335850in}}{\pgfqpoint{0.640658in}{1.331876in}}{\pgfqpoint{0.643588in}{1.328946in}}%
\pgfpathcurveto{\pgfqpoint{0.646518in}{1.326015in}}{\pgfqpoint{0.650493in}{1.324369in}}{\pgfqpoint{0.654637in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{0.654637in}{1.324369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715748in,y=1.310827in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-QP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197486in}{1.355619in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{1.191810in}{1.338150in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{1.327353in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.334026in}}%
\pgfpathlineto{\pgfqpoint{1.206670in}{1.327353in}}%
\pgfpathlineto{\pgfqpoint{1.203162in}{1.338150in}}%
\pgfpathlineto{\pgfqpoint{1.212346in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{1.344823in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.355619in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.258597in,y=1.310827in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont List-LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655158in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{1.766269in}{1.349716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771824in,y=1.310827in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Theoretical bound}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

